Domain Decomposition Method for Poisson--Boltzmann Equations based on Solvent Excluded Surface

In this paper, we develop a domain decomposition method for the nonlinear Poisson-Boltzmann equation based on a solvent-excluded surface widely used in computational chemistry. The model relies on a nonlinear equation defined in $\mathbb{R}^3$ with a space-dependent dielectric permittivity and an ion-exclusion function that accounts for steric effects. Potential theory arguments transform the nonlinear equation into two coupled equations defined in a bounded domain. Then, the Schwarz decomposition method is used to formulate local problems by decomposing the cavity into overlapping balls and only solving a set of coupled sub-equations in each ball. The main novelty of the proposed method is the introduction of a hybrid linear-nonlinear solver used to solve the equation. A series of numerical experiments are presented to test the method and show the importance of the nonlinear model.

==> ddlpb_model.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=1.50]
\fill[line width=0.8pt, color = white] (0,0) -- (8,0) -- (8,7) -- (0,7) -- cycle;
\fill[line width=0.8pt] (0.6,1) circle [radius=0.35];
\fill[line width=0.8pt] (1.5,1) circle [radius=0.45];
\fill[line width=0.8pt] (2.25,1.35) circle [radius=0.3];
\fill[line width=0.8pt] (2.25,0.65) circle [radius=0.3];
\fill[line width=0.8pt, color = white] (0.6,1) circle [radius=0.34];
\fill[line width=0.8pt, color = white] (1.5,1) circle [radius=0.44];
\fill[line width=0.8pt, color = white] (2.25,1.35) circle [radius=0.29];
\fill[line width=0.8pt, color = white] (2.25,0.65) circle [radius=0.29];
\fill[line width=0.8pt] (1,3.5) circle [radius=0.35];
\fill[line width=0.8pt] (1.5,3.5) circle [radius=0.45];
\fill[line width=0.8pt] (1.85,3.85) circle [radius=0.3];
\fill[line width=0.8pt] (1.85,3.15) circle [radius=0.3];
\fill[line width=0.8pt, color = white] (1,3.5) circle [radius=0.34];
\fill[line width=0.8pt, color = white] (1.5,3.5) circle [radius=0.44];
\fill[line width=0.8pt, color = white] (1.85,3.85) circle [radius=0.29];
\fill[line width=0.8pt, color = white] (1.85,3.15) circle [radius=0.29];
\fill[line width=0.8pt] (5.8,1) circle [radius=0.35];
\fill[line width=0.8pt] (6.7,1) circle [radius=0.45];
\fill[line width=0.8pt] (7.45,1.35) circle [radius=0.3];
\fill[line width=0.8pt] (7.45,0.65) circle [radius=0.3];
\fill[line width=0.8pt, color = babyblue] (5.8,1) circle [radius=0.34];
\fill[line width=0.8pt, color = babyblue] (6.7,1) circle [radius=0.44];
\fill[line width=0.8pt, color = babyblue] (7.45,1.35) circle [radius=0.29];
\fill[line width=0.8pt, color = babyblue] (7.45,0.65) circle [radius=0.29];
\fill[line width=0.8pt] (6.2,3.5) circle [radius=0.35];
\fill[line width=0.8pt] (6.7,3.5) circle [radius=0.45];
\fill[line width=0.8pt] (7.05,3.85) circle [radius=0.3];
\fill[line width=0.8pt] (7.05,3.15) circle [radius=0.3];
\fill[line width=0.8pt, color = babyblue] (6.2,3.5) circle [radius=0.34];
\fill[line width=0.8pt, color = babyblue] (6.7,3.5) circle [radius=0.44];
\fill[line width=0.8pt, color = babyblue] (7.05,3.85) circle [radius=0.29];
\fill[line width=0.8pt, color = babyblue] (7.05,3.15) circle [radius=0.29];
\fill[line width=0.8pt, color = babyblue] (2.8,5.05) -- (5,5.05) -- (5,6.95) -- (2.8,6.95) -- cycle;
\fill[line width=0.8pt] (3.5,6) circle [radius=0.35];
\fill[line width=0.8pt] (4,6) circle [radius=0.45];
\fill[line width=0.8pt] (4.35,6.35) circle [radius=0.3];
\fill[line width=0.8pt] (4.35,5.65) circle [radius=0.3];
\fill[line width=0.8pt, color = white] (3.5,6) circle [radius=0.34];
\fill[line width=0.8pt, color = white] (4,6) circle [radius=0.44];
\fill[line width=0.8pt, color = white] (4.35,6.35) circle [radius=0.29];
\fill[line width=0.8pt, color = white] (4.35,5.65) circle [radius=0.29];
\draw[line width=0.8pt,red] (1.2,1.34) arc(131.81:228.19:0.45);
\draw[line width=0.8pt,red] (0.77,0.69) arc(299.06:420.94:0.35);

\draw[line width=0.8pt,red] (1.9452,1.0655) arc(8.367:87.89:0.45);
\draw[line width=0.8pt,red] (1.56551,0.55479) arc(278.37:351.633:0.45);

\draw[line width=0.8pt,red] (1.96551,1.44521) arc(161.5:251.5:0.3);
\draw[line width=0.8pt,red] (2.34521,0.93449) arc(71.5:199.5:0.3);
\draw[line width=0.8pt,red] (6.4,1.34) arc(131.81:228.19:0.45);
\draw[line width=0.8pt,red] (5.97,0.69) arc(299.06:420.94:0.35);

\draw[line width=0.8pt,red] (7.1452,1.0655) arc(8.367:87.89:0.45);
\draw[line width=0.8pt,red] (6.76551,0.55479) arc(278.37:351.633:0.45);

\draw[line width=0.8pt,red] (7.16551,1.44521) arc(161.5:251.5:0.3);
\draw[line width=0.8pt,red] (7.54521,0.93449) arc(71.5:199.5:0.3);
\fill[line width=0.8pt, color = aliceblue] (2.7,3.2) -- (5.3,3.2) -- (5.3,3.8) -- (2.7,3.8) -- cycle;
\draw (2.15,3.5) -- (2.65,3.5);
\draw (5.35,3.5) -- (5.8,3.5);
\draw [-stealth](2.7,6)-- (1.5,4.5);
\draw [-stealth](5.1,6)-- (6.5,4.5);
\draw [-stealth](1.5,2.75)-- (1.5,1.7);
\draw [-stealth](6.5,2.75)-- (6.5,1.7);
\begin{scriptsize}
\draw (3.6,6) node[ text width= 1.5cm, align=right] {Eq.~\eqref{eq:nrd_eqn}};
\draw (3.8,6.8) node[ text width= 2.95cm, align=left] {Eq.~\eqref{eq:hsp_eqn}};
\draw (3.3,5.5) node[ text width= 1.5cm, align=right] {$\left[\![\psi]\!\right]  =  0$};
\draw (3.3,5.2) node[ text width= 1.5cm, align=right] {$\left[\![\partial_{\bn}\psi]\!\right]  =  0$};
\draw (4.45,5.2) node[ text width= 1.5cm, align=right] {$\Omega_{\infty}$};
\draw (4.0,6.5) node[ text width= 1.5cm, align=right] {$\Omega_0$};
\draw (4.2,6) node[ text width= 1.5cm, align=right] {$\Gamma_0$};
\draw (1.1,3.5) node[ text width= 2.5cm, align=right] {Eq.~\eqref{eq:coupled_pde_1}--\eqref{eq:coupled_bc_1}};
\draw (6.3,3.5) node[ text width=2.5cm, align=right] {Eq.~\eqref{eq:coupled_pde_2}--\eqref{eq:coupled_bc_2}};
\draw (3.97,3.5) node[text width = 4cm, align = right] {\scriptsize{$
g  = \mathcal{S}_{\Gamma_0}\left[ \partial_{\bn}\psi_e-\partial_{\bn}\left(\psi_r+\psi_0\right)\right]
$}};
\end{scriptsize}
\end{tikzpicture}
\caption{Schematic diagram of the domain decomposition algorithm for the NPB equation.}\label{fig:ddpb_model}
\end{figure}

==> figures/error_es_global.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$N_{\mathrm{it}}$}, ylabel= \Large{$E_s$ (Hartree)},     legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 1 , 0.010421279173 )
( 2 , 0.008593437004 )
( 3 , 0.008485205399 )
( 4 , 0.008584746765 )
( 5 , 0.008554823368 )
( 6 , 0.00852163028 )
( 7 , 0.008573949897 )
( 8 , 0.008523791078 )
( 9 , 0.008562530425 )
( 10 , 0.008535403728 )
( 11 , 0.008552681673 )
( 12 , 0.008542407509 )
( 13 , 0.008548157283 )
( 14 , 0.008545107949 )
( 15 , 0.008546612261 )
};
\end{axis}
\end{tikzpicture}\hspace*{0.1em}
\begin{tikzpicture}[scale=0.5]
\begin{semilogyaxis}[
    legend pos=north east, xlabel = \Large{$N_{\mathrm{it}}$}, ylabel= \Large{$\mathtt{Error}_{N_{\mathrm{it}}}$},     legend cell align ={left}, title = \large{\texttt{Error}}]
\addplot[color=copper,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 1 , 0.0018746669120000004 )
( 2 , 4.682474300000093e-05 )
( 3 , 6.140686199999912e-05 )
( 4 , 3.813450400000015e-05 )
( 5 , 8.211107000000162e-06 )
( 6 , 2.4981981000000292e-05 )
( 7 , 2.7337635999999735e-05 )
( 8 , 2.282118299999983e-05 )
( 9 , 1.5918163999999527e-05 )
( 10 , 1.1208533000000437e-05 )
( 11 , 6.0694120000009955e-06 )
( 12 , 4.204751999999437e-06 )
( 13 , 1.545022000001145e-06 )
( 14 , 1.5043119999998827e-06 )
( 15 , 0.0 )
};
\end{semilogyaxis}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$N_{\mathrm{it}}$}, ylabel= \Large{$N_{\mathrm{dd}}$},     legend cell align ={left}, title = \large{Number of dd-loops}]
\addplot[color=carrotorange,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 1 , 15.0 )
( 2 , 15.0 )
( 3 , 15.0 )
( 4 , 15.0 )
( 5 , 15.0 )
( 6 , 13.0 )
( 7 , 11.0 )
( 8 , 11.0 )
( 9 , 11.0 )
( 10 , 11.0 )
( 11 , 10.0 )
( 12 , 9.0 )
( 13 , 8.0 )
( 14 , 7.0 )
( 15 , 6.0 )
};
\end{axis}
\end{tikzpicture}
\caption{Example~\ref{subsec:convergence_global}: Electrostatic solvation energy (top left), error (top right), and number of dd loops (bottom) for the caffeine molecule with respect to the number of outer iterations. 
}\label{fig:error_global_convergece}
\end{figure}

==> figures/formaldehyde_error_radial.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$N_{\textcolor{white}{aj}}$}, ylabel= \Large{$E_s$\ (Hartree)},  ymin= -0.00002267118, ymax= 0.00049041425,     legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{
(5.000000000000, 0.000119328814)
(6.000000000000, 0.000203365118)
(7.000000000000, 0.000239246490)
(8.000000000000, 0.000183627761)
(9.000000000000, 0.000172605395)
(10.000000000000, 0.000228958354)
(11.000000000000, 0.000192673221)
(12.000000000000, 0.000228577573)
(13.000000000000, 0.000232312276)
(14.000000000000, 0.000200702721)
(15.000000000000, 0.000224871539)
};
\addlegendentry{\large{$N_{\lgl}=50$}} 
\addplot[color=black,  line width = 0.5mm] 
coordinates{( 3,  0.000224871539 )( 17, 0.000224871539)};
\addlegendentry{\large{$N=15, N_{\lgl}=50$}} 
\end{axis}
\end{tikzpicture}\hspace{1em}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$N_{\lgl}$}, ylabel=  \Large{$E_s$\ (Hartree)}, ymin=0.000025732370, ymax= 0.00042401069,  legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=royal_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{
(15.000000000000, 0.000185732370)
(20.000000000000, 0.000217993632)
(25.000000000000, 0.000202618389)
(30.000000000000, 0.000195031796)
(35.000000000000, 0.000229166497)
(40.000000000000, 0.000217183857)
(45.000000000000, 0.000194482307)
(50.000000000000, 0.000224871539)
};
\addlegendentry{\large{$N=15$}} 
\addplot[color=black,  line width = 0.5mm] 
coordinates{( 10, 0.000224871539)(55,  0.000224871539)};
\addlegendentry{\large{$N=15, N_{\lgl}=50$}} 
\end{axis}
\end{tikzpicture}
\caption{Example~\ref{subsec:disc_param}: Electrostatic solvation energy contribution with respect to $N$ (left) by setting $N_{\lgl}=50$, and with respect to $N_{\lgl}$ (right) by setting $N=15$ for the formaldehyde molecule. The ``exact'' solvation energy (solid line) is obtained with $\ell_{\max}=11$, $N_{\leb}=1202$, $N=15$, and $N_{\lgl}=50$.
}\label{fig:formal_error_radial}
\end{figure}


==> figures/formaldehyde_error_spherical.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\ell_{\max}$}, ylabel= \Large{$E_s$\ (Hartree)},  ymin= 0.000117262430, ymax= 0.00033248063,     legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{
(3.000000000000, 0.000137262430)
(4.000000000000, 0.000227953777)
(5.000000000000, 0.000223316824)
(6.000000000000, 0.000216332912)
(7.000000000000, 0.000211933053)
(8.000000000000, 0.000214700060)
(9.000000000000, 0.000216097272)
(10.000000000000, 0.000199927560)
(11.000000000000, 0.000224871539)
};
\addlegendentry{\large{$N_{\leb}=1202$}} 
\addplot[color=black,  line width = 0.5mm] 
coordinates{( 2,  0.000224871539)( 12, 0.000224871539)};
\addlegendentry{\large{$\ell_{\max}=11, N_{\leb}=1202$}} 
\end{axis}
\end{tikzpicture}\hspace{1em}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$N_{\leb}$}, ylabel=  \Large{$E_s$\ (Hartree)}, ymin= 0.00010147515, ymax= 0.000348267925,  legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=awesome,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{
(194.000000000000, 0.000194736057)
(230.000000000000, 0.000328267925)
(266.000000000000, 0.000210018865)
(302.000000000000, 0.000227937517)
(350.000000000000, 0.000200268527)
(434.000000000000, 0.000195294730)
(590.000000000000, 0.000225944791)
(770.000000000000, 0.000211751187)
(974.000000000000, 0.000218439971)
(1202.000000000000, 0.000224871539)
};
\addlegendentry{\large{$\ell_{\max}=11$}} 
\addplot[color=black,  line width = 0.5mm] 
coordinates{( 100 ,  0.000224871539)( 1350,  0.000224871539)};
\addlegendentry{\large{$\ell_{\max}=11, N_{\leb}=1202$}} 
\end{axis}
\end{tikzpicture}
\caption{Example~\ref{subsec:disc_param}: Electrostatic solvation energy contribution with respect to $\ell_{\max}$ (left) by setting $N_{\leb}=1202$, and with respect to $N_{\leb}$ (right) by setting $\ell_{\max}=11$ for the formaldehyde molecule. The ``exact'' solvation energy (solid line) is obtained with $\ell_{\max}=11$, $N_{\leb}=1202$, $N=15$, and $N_{\lgl}=50$.
}\label{fig:formal_error_spherical}
\end{figure}


==> figures/hf_kappa.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.5, spy using outlines={rectangle, magnification=5,connect spies}]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = \Large{$\kappa$}, ylabel= \Large{$E_s$ (Hartree)},  legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{
(0.000100000000, 0.021839744316)
(0.000100000000, 0.021839744316)
(0.000079432823, 0.012551995620)
(0.000063095734, 0.006693435130)
(0.000050118723, 0.002997741630)
(0.000039810717, 0.000666322166)
(0.000031622777, -0.000804501460)
(0.000025118864, -0.001732427364)
(0.000019952623, -0.002317857336)
(0.000015848932, -0.002687213119)
(0.000012589254, -0.002920248404)
(0.000010000000, -0.003067276952)
(0.000007943282, -0.003160042805)
(0.000006309573, -0.003218573853)
(0.000005011872, -0.003255500461)
(0.000003981072, -0.003278800400)
(0.000003162278, -0.003293501465)
(0.000002511886, -0.003302777108)
(0.000001995262, -0.003308629592)
(0.000001584893, -0.003312322234)
(0.000001258925, -0.003314652121)
(0.000001000000, -0.003316122174)
};
\addlegendentry{\large{ddNPB-SES}} 
\addplot[color=black,  line width = 0.5mm] 
coordinates{( 0.000001000000,   -0.0026606)( 0.00010000000000,  -0.0026606)};
\addlegendentry{\large{ddPCM-SES}} 
\end{semilogxaxis}
\end{tikzpicture}
\caption{Example~\ref{subsec:var_kappa}:  Electrostatic solvation energy with respect to $\kappa$ for the hydrogen fluoride molecule. The ddPCM-SES energy is obtained with $r_0=0$\ \AA\ in \cite{QSM18}.
}\label{fig:hf_var_kappa}
\end{figure}

==> figures/hf_rot_symmetry.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{$E_s$\ (Hartree)},  ymin= -0.000071396396, ymax= -0.000046953573,   legend cell align ={left}, title = \large{Solvation Energy}]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{
(0.000000000000, -0.000067056107)
(0.314200000000, -0.000053191823)
(0.628400000000, -0.000060808619)
(0.942600000000, -0.000058772433)
(1.256800000000, -0.000050953573)
(1.571000000000, -0.000065424914)
(1.885200000000, -0.000053145113)
(2.199400000000, -0.000059188722)
(2.513600000000, -0.000057872574)
(2.827800000000, -0.000052841925)
(3.142000000000, -0.000067056554)
(3.456200000000, -0.000053438296)
(3.770400000000, -0.000061174573)
(4.084600000000, -0.000059467472)
(4.398800000000, -0.000052215443)
(4.713000000000, -0.000067396396)
(5.027200000000, -0.000054563621)
(5.341400000000, -0.000059860257)
(5.655600000000, -0.000058522936)
(5.969800000000, -0.000053299221)
(6.284000000000, -0.000067055977)
};
\addlegendentry{\large{$\ell_{\max}=7$, $N_{\leb}=86$}}
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{
(0.000000000000, -0.000056638670)
(0.314200000000, -0.000055413555)
(0.628400000000, -0.000056928516)
(0.942600000000, -0.000056379985)
(1.256800000000, -0.000054663580)
(1.571000000000, -0.000055260420)
(1.885200000000, -0.000054822178)
(2.199400000000, -0.000056248156)
(2.513600000000, -0.000056811287)
(2.827800000000, -0.000055409913)
(3.142000000000, -0.000056616393)
(3.456200000000, -0.000055404332)
(3.770400000000, -0.000057374382)
(4.084600000000, -0.000057363083)
(4.398800000000, -0.000055310289)
(4.713000000000, -0.000056720933)
(5.027200000000, -0.000055392612)
(5.341400000000, -0.000057548465)
(5.655600000000, -0.000057282337)
(5.969800000000, -0.000055714283)
(6.284000000000, -0.000056614652)
};
\addlegendentry{\large{$\ell_{\max}=11$, $N_{\leb}=1202$}}
\end{axis}
\end{tikzpicture}
\caption{Example~\ref{subsec:rot_sym}: Electrostatic solvation energy of the hydrogen-fluoride molecule with respect to the angle of rotating fluorine atom.  
}\label{fig:hf_rot_symmetry}
\end{figure}


==> figures/hf_stern_layer.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.5, spy using outlines={rectangle, magnification=5,connect spies}]
\begin{semilogyaxis}[
    legend pos=north east, xlabel = \Large{$a$\ (a.u.)}, ylabel= \Large{$\mathrm{Diff}_{E_s}$},  legend cell align ={left}]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(0.000000000000, 0.306691180603)
(1.000000000000, 0.001871523045)
(2.000000000000, 0.000237048190)
(3.000000000000, 0.000063300281)
(4.000000000000, 0.000024269297)
(5.000000000000, 0.000011509595)
(6.000000000000, 0.000006448935)
(7.000000000000, 0.000004170961)
(8.000000000000, 0.000002771662)
(9.000000000000, 0.000001966313)
(10.000000000000, 0.000001414599)
(11.000000000000, 0.000001063338)
(12.000000000000, 0.000000818138)
(13.000000000000, 0.000000632638)
(14.000000000000, 0.000000505152)
(15.000000000000, 0.000000409358)
(16.000000000000, 0.000000336446)
(17.000000000000, 0.000000280282)
(18.000000000000, 0.000000230331)
(19.000000000000, 0.000000194603)
(20.000000000000, 0.000000165381)
(21.000000000000, 0.000000140796)
(22.000000000000, 0.000000120566)
(23.000000000000, 0.000000103828)
(24.000000000000, 0.000000088819)
(25.000000000000, 0.000000077197)
(26.000000000000, 0.000000067027)
(27.000000000000, 0.000000058554)
(28.000000000000, 0.000000051371)
(29.000000000000, 0.000000044835)
(30.000000000000, 0.000000039358)
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Example~\ref{subsec:stern_layer}: Difference of the electrostatic stress and the osmotic pressure with respect to Stern layer, $a$ for the hydrogen fluoride molecule. 
}\label{fig:stern_layer}
\end{figure}

==> figures/potential_one_sphere.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.75, spy using outlines={rectangle, magnification=3,connect spies}]
\begin{axis}[
    legend pos=north east, xlabel = $r$\ (a.u.),
    legend cell align ={left},, title = {Electrostatic Potential},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=navy_blue, line width = 0.15mm, mark=oplus*,mark options = {scale= 0.25, solid}]
coordinates{
(3.779451977200, 28.022974107337)
(3.779866067604, 28.019904145475)
(3.780840035512, 28.012686043902)
(3.782370539118, 28.001350952169)
(3.784457084300, 27.985912520023)
(3.787099137897, 27.966388267249)
(3.790296045312, 27.942800148289)
(3.794047019474, 27.915174575690)
(3.798351138527, 27.883542367299)
(3.803207345304, 27.847938668867)
(3.808614447316, 27.808402861999)
(3.814571116939, 27.764978460275)
(3.821075891682, 27.717712994802)
(3.828127174526, 27.666657889996)
(3.835723234299, 27.611868330320)
(3.843862206096, 27.553403118622)
(3.852542091733, 27.491324526803)
(3.861760760232, 27.425698139479)
(3.871515948344, 27.356592691371)
(3.881805261106, 27.284079899162)
(3.892626172423, 27.208234288544)
(3.903976025692, 27.129133017208)
(3.915852034454, 27.046855694527)
(3.928251283074, 26.961484198672)
(3.941170727459, 26.873102491879)
(3.954607195808, 26.781796434618)
(3.968557389385, 26.687653599341)
(3.983017883332, 26.590763084497)
(3.997985127512, 26.491215329488)
(4.013455447374, 26.389101931180)
(4.029425044862, 26.284515462583)
(4.045889999344, 26.177549294266)
(4.062846268573, 26.068297419040)
(4.080289689684, 25.956854280413)
(4.098215980212, 25.843314605280)
(4.116620739144, 25.727773241268)
(4.135499448002, 25.610324999117)
(4.154847471949, 25.491064500453)
(4.174660060929, 25.370086031249)
(4.194932350833, 25.247483401244)
(4.215659364691, 25.123349809540)
(4.236836013898, 24.997777716577)
(4.258457099458, 24.870858722631)
(4.280517313265, 24.742683452951)
(4.303011239405, 24.613341449612)
(4.325933355484, 24.482921070140)
(4.349278033984, 24.351509392922)
(4.373039543648, 24.219192129385)
(4.397212050881, 24.086053542901)
(4.421789621188, 23.952176374358)
(4.446766220628, 23.817641774303)
(4.472135717297, 23.682529241534)
(4.497891882831, 23.546916568023)
(4.524028393935, 23.410879790007)
(4.550538833941, 23.274493145082)
(4.577416694377, 23.137829035122)
(4.604655376565, 23.000957994821)
(4.632248193247, 22.863948665662)
(4.660188370220, 22.726867775091)
(4.688469048003, 22.589780120679)
(4.717083283521, 22.452748559053)
(4.746024051806, 22.315833999345)
(4.775284247727, 22.179095400953)
(4.804856687730, 22.042589775356)
(4.834734111603, 21.906372191765)
(4.864909184260, 21.770495786367)
(4.895374497540, 21.635011774936)
(4.926122572025, 21.499969468575)
(4.957145858879, 21.365416292381)
(4.988436741698, 21.231397806789)
(5.019987538384, 21.097957731404)
(5.051790503026, 20.965137971094)
(5.083837827806, 20.832978644150)
(5.116121644913, 20.701518112320)
(5.148634028477, 20.570793012517)
(5.181366996512, 20.440838290029)
(5.214312512879, 20.311687233054)
(5.247462489256, 20.183371508392)
(5.280808787124, 20.055921198139)
(5.314343219768, 19.929364837228)
(5.348057554282, 19.803729451676)
(5.381943513597, 19.679040597402)
(5.415992778505, 19.555322399493)
(5.450196989708, 19.432597591792)
(5.484547749867, 19.310887556693)
(5.519036625664, 19.190212365052)
(5.553655149874, 19.070590816106)
(5.588394823440, 18.952040477305)
(5.623247117565, 18.834577723993)
(5.658203475802, 18.718217778831)
(5.693255316155, 18.602974750926)
(5.728394033186, 18.488861674568)
(5.763611000131, 18.375890547540)
(5.798897571012, 18.264072368934)
(5.834245082765, 18.153417176436)
(5.869644857363, 18.043934083020)
(5.905088203950, 17.935631313034)
(5.940566420972, 17.828516237627)
(5.976070798313, 17.722595409496)
(6.011592619436, 17.617874596922)
(6.047123163520, 17.514358817086)
(6.082653707604, 17.412052368622)
(6.118175528727, 17.310958863424)
(6.153679906068, 17.211081257665)
(6.189158123090, 17.112421882046)
(6.224601469677, 17.014982471239)
(6.260001244275, 16.918764192556)
(6.295348756028, 16.823767673806)
(6.330635326909, 16.729993030369)
(6.365852293854, 16.637439891475)
(6.400991010885, 16.546107425692)
(6.436042851238, 16.455994365641)
(6.470999209475, 16.367099031928)
(6.505851503600, 16.279419356313)
(6.540591177166, 16.192952904127)
(6.575209701376, 16.107696895940)
(6.609698577173, 16.023648228495)
(6.644049337332, 15.940803494927)
(6.678253548535, 15.859159004264)
(6.712302813443, 15.778710800247)
(6.746188772758, 15.699454679462)
(6.779903107272, 15.621386208808)
(6.813437539916, 15.544500742323)
(6.846783837784, 15.468793437369)
(6.879933814161, 15.394259270199)
(6.912879330528, 15.320893050930)
(6.945612298563, 15.248689437922)
(6.978124682127, 15.177642951590)
(7.010408499234, 15.107747987663)
(7.042455824014, 15.038998829904)
(7.074258788656, 14.971389662311)
(7.105809585342, 14.904914580807)
(7.137100468161, 14.839567604446)
(7.168123755015, 14.775342686139)
(7.198871829500, 14.712233722927)
(7.229337142780, 14.650234565804)
(7.259512215437, 14.589339029114)
(7.289389639310, 14.529540899534)
(7.318962079313, 14.470833944659)
(7.348222275234, 14.413211921196)
(7.377163043519, 14.356668582788)
(7.405777279037, 14.301197687486)
(7.434057956820, 14.246793004867)
(7.461998133793, 14.193448322824)
(7.489590950475, 14.141157454037)
(7.516829632663, 14.089914242140)
(7.543707493099, 14.039712567580)
(7.570217933105, 13.990546353210)
(7.596354444209, 13.942409569598)
(7.622110609743, 13.895296240076)
(7.647480106412, 13.849200445544)
(7.672456705852, 13.804116329026)
(7.697034276159, 13.760038100005)
(7.721206783392, 13.716960038527)
(7.744968293056, 13.674876499102)
(7.768312971556, 13.633781914400)
(7.791235087635, 13.593670798753)
(7.813729013775, 13.554537751474)
(7.835789227582, 13.516377460000)
(7.857410313142, 13.479184702860)
(7.878586962349, 13.442954352493)
(7.899313976207, 13.407681377903)
(7.919586266111, 13.373360847171)
(7.939398855091, 13.339987929828)
(7.958746879038, 13.307557899090)
(7.977625587896, 13.276066133975)
(7.996030346828, 13.245508121291)
(8.013956637356, 13.215879457509)
(8.031400058467, 13.187175850535)
(8.048356327696, 13.159393121367)
(8.064821282178, 13.132527205662)
(8.080790879666, 13.106574155199)
(8.096261199528, 13.081530139266)
(8.111228443708, 13.057391445948)
(8.125688937655, 13.034154483344)
(8.139639131232, 13.011815780704)
(8.153075599581, 12.990371989491)
(8.165995043966, 12.969819884382)
(8.178394292586, 12.950156364192)
(8.190270301348, 12.931378452745)
(8.201620154617, 12.913483299684)
(8.212441065934, 12.896468181224)
(8.222730378696, 12.880330500852)
(8.232485566808, 12.865067789978)
(8.241704235307, 12.850677708535)
(8.250384120944, 12.837158045544)
(8.258523092741, 12.824506719620)
(8.266119152514, 12.812721779456)
(8.273170435358, 12.801801404254)
(8.279675210101, 12.791743904132)
(8.285631879724, 12.782547720492)
(8.291038981736, 12.774211426373)
(8.295895188513, 12.766733726778)
(8.300199307566, 12.760113459018)
(8.303950281728, 12.754349593114)
(8.307147189143, 12.749441232415)
(8.309789242740, 12.745387614918)
(8.311875787922, 12.742188117261)
(8.313406291528, 12.739842271985)
(8.314380259436, 12.738349894065)
(8.314794349840, 12.737715503335)
};
\addlegendentry{\large{$\psi_0$}} 
\addplot[color=gold,   line width = 0.15mm, mark=oplus*,mark options = {scale= 0.25, solid}]
coordinates{
(3.779451977200, -12.693623731670)
(3.779866067604, -12.693587749979)
(3.780840035512, -12.693506049673)
(3.782370539118, -12.693385882854)
(3.784457084300, -12.693237923067)
(3.787099137897, -12.693076024672)
(3.790296045312, -12.692916407722)
(3.794047019474, -12.692776399181)
(3.798351138527, -12.692672630567)
(3.803207345304, -12.692618609570)
(3.808614447316, -12.692621622842)
(3.814571116939, -12.692678982195)
(3.821075891682, -12.692773692127)
(3.828127174526, -12.692869687221)
(3.835723234299, -12.692906856744)
(3.843862206096, -12.692796134014)
(3.852542091733, -12.692414973125)
(3.861760760232, -12.691603560005)
(3.871515948344, -12.690162104441)
(3.881805261106, -12.687849532500)
(3.892626172423, -12.684383844867)
(3.903976025692, -12.679444328239)
(3.915852034454, -12.672675708518)
(3.928251283074, -12.663694222547)
(3.941170727459, -12.652095466909)
(3.954607195808, -12.637463766617)
(3.968557389385, -12.619382701523)
(3.983017883332, -12.597446342268)
(3.997985127512, -12.571270687055)
(4.013455447374, -12.540504760602)
(4.029425044862, -12.504840840048)
(4.045889999344, -12.464023309777)
(4.062846268573, -12.417855715931)
(4.080289689684, -12.366205687493)
(4.098215980212, -12.309007507779)
(4.116620739144, -12.246262250076)
(4.135499448002, -12.178035525246)
(4.154847471949, -12.104453018315)
(4.174660060929, -12.025694106822)
(4.194932350833, -11.941983948511)
(4.215659364691, -11.853584493962)
(4.236836013898, -11.760784917171)
(4.258457099458, -11.663891962325)
(4.280517313265, -11.563220679009)
(4.303011239405, -11.459085963677)
(4.325933355484, -11.351795247597)
(4.349278033984, -11.241642576890)
(4.373039543648, -11.128904226258)
(4.397212050881, -11.013835882261)
(4.421789621188, -10.896671331971)
(4.446766220628, -10.777622505351)
(4.472135717297, -10.656880650014)
(4.497891882831, -10.534618368980)
(4.524028393935, -10.410992227537)
(4.550538833941, -10.286145634258)
(4.577416694377, -10.160211721953)
(4.604655376565, -10.033315993326)
(4.632248193247, -9.905578548916)
(4.660188370220, -9.777115776115)
(4.688469048003, -9.648041442124)
(4.717083283521, -9.518467195112)
(4.746024051806, -9.388502531917)
(4.775284247727, -9.258254333393)
(4.804856687730, -9.127826097547)
(4.834734111603, -8.997317014545)
(4.864909184260, -8.866821026831)
(4.895374497540, -8.736426003313)
(4.926122572025, -8.606213131435)
(4.957145858879, -8.476256598149)
(4.988436741698, -8.346623594141)
(5.019987538384, -8.217374638818)
(5.051790503026, -8.088564190095)
(5.083837827806, -7.960241475816)
(5.116121644913, -7.832451464845)
(5.148634028477, -7.705235886638)
(5.181366996512, -7.578634208650)
(5.214312512879, -7.452684490518)
(5.247462489256, -7.327424050960)
(5.280808787124, -7.202889905655)
(5.314343219768, -7.079118959430)
(5.348057554282, -6.956147961215)
(5.381943513597, -6.834013252971)
(5.415992778505, -6.712750362093)
(5.450196989708, -6.592393498948)
(5.484547749867, -6.472975026580)
(5.519036625664, -6.354524967883)
(5.553655149874, -6.237070607396)
(5.588394823440, -6.120636231444)
(5.623247117565, -6.005243033276)
(5.658203475802, -5.890909191033)
(5.693255316155, -5.777650107837)
(5.728394033186, -5.665478786812)
(5.763611000131, -5.554406301061)
(5.798897571012, -5.444442310541)
(5.834245082765, -5.335595575099)
(5.869644857363, -5.227874415519)
(5.905088203950, -5.121287081909)
(5.940566420972, -5.015842000044)
(5.976070798313, -4.911547880059)
(6.011592619436, -4.808413686708)
(6.047123163520, -4.706448484625)
(6.082653707604, -4.605661184258)
(6.118175528727, -4.506060223256)
(6.153679906068, -4.407653223235)
(6.189158123090, -4.310446662652)
(6.224601469677, -4.214445603187)
(6.260001244275, -4.119653499875)
(6.295348756028, -4.026072115359)
(6.330635326909, -3.933701546971)
(6.365852293854, -3.842540363281)
(6.400991010885, -3.752585835454)
(6.436042851238, -3.663834239416)
(6.470999209475, -3.576281198281)
(6.505851503600, -3.489922031330)
(6.540591177166, -3.404752076256)
(6.575209701376, -3.320766955234)
(6.609698577173, -3.237962762084)
(6.644049337332, -3.156336156652)
(6.678253548535, -3.075884362484)
(6.712302813443, -2.996605073886)
(6.746188772758, -2.918496287527)
(6.779903107272, -2.841556080927)
(6.813437539916, -2.765782364795)
(6.846783837784, -2.691172637921)
(6.879933814161, -2.617723771972)
(6.912879330528, -2.545431849487)
(6.945612298563, -2.474292071969)
(6.978124682127, -2.404298747060)
(7.010408499234, -2.335445355237)
(7.042455824014, -2.267724688053)
(7.074258788656, -2.201129042713)
(7.105809585342, -2.135650452305)
(7.137100468161, -2.071280927834)
(7.168123755015, -2.008012687663)
(7.198871829500, -1.945838351888)
(7.229337142780, -1.884751083486)
(7.259512215437, -1.824744664033)
(7.289389639310, -1.765813498945)
(7.318962079313, -1.707952554597)
(7.348222275234, -1.651157236670)
(7.377163043519, -1.595423224894)
(7.405777279037, -1.540746283393)
(7.434057956820, -1.487122067859)
(7.461998133793, -1.434545950410)
(7.489590950475, -1.383012880609)
(7.516829632663, -1.332517296742)
(7.543707493099, -1.283053095846)
(7.570217933105, -1.234613664560)
(7.596354444209, -1.187191966467)
(7.622110609743, -1.140780675796)
(7.647480106412, -1.095372342767)
(7.672456705852, -1.050959572956)
(7.697034276159, -1.007535202040)
(7.721206783392, -0.965092448275)
(7.744968293056, -0.923625027856)
(7.768312971556, -0.883127222545)
(7.791235087635, -0.843593894275)
(7.813729013775, -0.805020447055)
(7.835789227582, -0.767402742040)
(7.857410313142, -0.730736976320)
(7.878586962349, -0.695019539494)
(7.899313976207, -0.660246863996)
(7.919586266111, -0.626415285337)
(7.939398855091, -0.593520926905)
(7.958746879038, -0.561559620942)
(7.977625587896, -0.530526873160)
(7.996030346828, -0.500417873627)
(8.013956637356, -0.471227551562)
(8.031400058467, -0.442950667110)
(8.048356327696, -0.415581929427)
(8.064821282178, -0.389116127923)
(8.080790879666, -0.363548262494)
(8.096261199528, -0.338873659092)
(8.111228443708, -0.315088058956)
(8.125688937655, -0.292187672977)
(8.139639131232, -0.270169196670)
(8.153075599581, -0.249029785580)
(8.165995043966, -0.228766995215)
(8.178394292586, -0.209378693296)
(8.190270301348, -0.190862954861)
(8.201620154617, -0.173217952301)
(8.212441065934, -0.156441852570)
(8.222730378696, -0.140532732641)
(8.232485566808, -0.125488521936)
(8.241704235307, -0.111306977184)
(8.250384120944, -0.097985691438)
(8.258523092741, -0.085522135071)
(8.266119152514, -0.073913723095)
(8.273170435358, -0.063157900327)
(8.279675210101, -0.053252234160)
(8.285631879724, -0.044194504100)
(8.291038981736, -0.035982777924)
(8.295895188513, -0.028615466053)
(8.300199307566, -0.022091348548)
(8.303950281728, -0.016409572389)
(8.307147189143, -0.011569620396)
(8.309789242740, -0.007571256756)
(8.311875787922, -0.004414458370)
(8.313406291528, -0.002099351619)
(8.314380259436, -0.000626259242)
(8.314794349840, 0.000000000000)};
\addlegendentry{\large{$w_{\mathcal{B}}$}} 
\addplot[color=red, line width = 0.15mm,mark =oplus*,mark options = {scale= 0.25, solid}]
coordinates{
(3.779451977200, 2.703367945143)
(3.779866067604, 2.700333964972)
(3.780840035512, 2.693197563706)
(3.782370539118, 2.681982638791)
(3.784457084300, 2.666692166432)
(3.787099137897, 2.647329812053)
(3.790296045312, 2.623901310043)
(3.794047019474, 2.596415745986)
(3.798351138527, 2.564887306208)
(3.803207345304, 2.529337628774)
(3.808614447316, 2.489798808633)
(3.814571116939, 2.446317047557)
(3.821075891682, 2.398956872151)
(3.828127174526, 2.347805772252)
(3.835723234299, 2.292979043052)
(3.843862206096, 2.234624554084)
(3.852542091733, 2.172927123155)
(3.861760760232, 2.108112148950)
(3.871515948344, 2.040448156406)
(3.881805261106, 1.970247936139)
(3.892626172423, 1.897868013153)
(3.903976025692, 1.823706258445)
(3.915852034454, 1.748197555486)
(3.928251283074, 1.671807545601)
(3.941170727459, 1.595024594446)
(3.954607195808, 1.518350237477)
(3.968557389385, 1.442288467294)
(3.983017883332, 1.367334311705)
(3.997985127512, 1.293962211909)
(4.013455447374, 1.222614740055)
(4.029425044862, 1.153692192012)
(4.045889999344, 1.087543553965)
(4.062846268573, 1.024459272585)
(4.080289689684, 0.964666162396)
(4.098215980212, 0.908324666978)
(4.116620739144, 0.855528560668)
(4.135499448002, 0.806307043347)
(4.154847471949, 0.760629051614)
(4.174660060929, 0.718409493904)
(4.194932350833, 0.679517022210)
(4.215659364691, 0.643782885054)
(4.236836013898, 0.611010368882)
(4.258457099458, 0.580984329782)
(4.280517313265, 0.553480343419)
(4.303011239405, 0.528273055411)
(4.325933355484, 0.505143392019)
(4.349278033984, 0.483884385509)
(4.373039543648, 0.464305472603)
(4.397212050881, 0.446235230116)
(4.421789621188, 0.429522611864)
(4.446766220628, 0.414036838428)
(4.472135717297, 0.399666160997)
(4.497891882831, 0.386315768519)
(4.524028393935, 0.373905131947)
(4.550538833941, 0.362365080301)
(4.577416694377, 0.351634882645)
(4.604655376565, 0.341659570971)
(4.632248193247, 0.332387686223)
(4.660188370220, 0.323769568452)
(4.688469048003, 0.315756248032)
(4.717083283521, 0.308298933417)
(4.746024051806, 0.301349036904)
(4.775284247727, 0.294858637036)
(4.804856687730, 0.288781247285)
(4.834734111603, 0.283072746696)
(4.864909184260, 0.277692329013)
(4.895374497540, 0.272603341099)
(4.926122572025, 0.267773906617)
(4.957145858879, 0.263177263708)
(4.988436741698, 0.258791782125)
(5.019987538384, 0.254600662063)
(5.051790503026, 0.250591350476)
(5.083837827806, 0.246754737811)
(5.116121644913, 0.243084216952)
(5.148634028477, 0.239574695356)
(5.181366996512, 0.236221650856)
(5.214312512879, 0.233020312012)
(5.247462489256, 0.229965026908)
(5.280808787124, 0.227048861961)
(5.314343219768, 0.224263447275)
(5.348057554282, 0.221599059938)
(5.381943513597, 0.219044913907)
(5.415992778505, 0.216589606877)
(5.450196989708, 0.214221662321)
(5.484547749867, 0.211930099589)
(5.519036625664, 0.209704966645)
(5.553655149874, 0.207537778186)
(5.588394823440, 0.205421815337)
(5.623247117565, 0.203352260193)
(5.658203475802, 0.201326157275)
(5.693255316155, 0.199342212566)
(5.728394033186, 0.197400457233)
(5.763611000131, 0.195501815956)
(5.798897571012, 0.193647627870)
(5.834245082765, 0.191839170813)
(5.869644857363, 0.190077236978)
(5.905088203950, 0.188361800601)
(5.940566420972, 0.186691807059)
(5.976070798313, 0.185065098913)
(6.011592619436, 0.183478479691)
(6.047123163520, 0.181927901937)
(6.082653707604, 0.180408753841)
(6.118175528727, 0.178916209644)
(6.153679906068, 0.177445603907)
(6.189158123090, 0.175992788870)
(6.224601469677, 0.174554437528)
(6.260001244275, 0.173128262157)
(6.295348756028, 0.171713127924)
(6.330635326909, 0.170309052875)
(6.365852293854, 0.168917097670)
(6.400991010885, 0.167539159715)
(6.436042851238, 0.166177695702)
(6.470999209475, 0.164835403123)
(6.505851503600, 0.163514894459)
(6.540591177166, 0.162218397347)
(6.575209701376, 0.160947510182)
(6.609698577173, 0.159703035888)
(6.644049337332, 0.158484907751)
(6.678253548535, 0.157292211256)
(6.712302813443, 0.156123295837)
(6.746188772758, 0.154975961411)
(6.779903107272, 0.153847697358)
(6.813437539916, 0.152735947005)
(6.846783837784, 0.151638368925)
(6.879933814161, 0.150553067704)
(6.912879330528, 0.149478770919)
(6.945612298563, 0.148414935430)
(6.978124682127, 0.147361774007)
(7.010408499234, 0.146320201902)
(7.042455824014, 0.145291711327)
(7.074258788656, 0.144278189074)
(7.105809585342, 0.143281697979)
(7.137100468161, 0.142304246088)
(7.168123755015, 0.141347567953)
(7.198871829500, 0.140412940516)
(7.229337142780, 0.139501051795)
(7.259512215437, 0.138611934557)
(7.289389639310, 0.137744970065)
(7.318962079313, 0.136898959539)
(7.348222275234, 0.136072254002)
(7.377163043519, 0.135262927371)
(7.405777279037, 0.134468973569)
(7.434057956820, 0.133688506484)
(7.461998133793, 0.132919941890)
(7.489590950475, 0.132162142905)
(7.516829632663, 0.131414514874)
(7.543707493099, 0.130677041210)
(7.570217933105, 0.129950258126)
(7.596354444209, 0.129235172607)
(7.622110609743, 0.128533133757)
(7.647480106412, 0.127845672253)
(7.672456705852, 0.127174325546)
(7.697034276159, 0.126520467442)
(7.721206783392, 0.125885159729)
(7.744968293056, 0.125269040723)
(7.768312971556, 0.124672261332)
(7.791235087635, 0.124094473955)
(7.813729013775, 0.123534873896)
(7.835789227582, 0.122992287436)
(7.857410313142, 0.122465296016)
(7.878586962349, 0.121952382475)
(7.899313976207, 0.121452083383)
(7.919586266111, 0.120963131310)
(7.939398855091, 0.120484572399)
(7.958746879038, 0.120015847625)
(7.977625587896, 0.119556830292)
(7.996030346828, 0.119107817140)
(8.013956637356, 0.118669475423)
(8.031400058467, 0.118242752901)
(8.048356327696, 0.117828761417)
(8.064821282178, 0.117428647215)
(8.080790879666, 0.117043462182)
(8.096261199528, 0.116674049651)
(8.111228443708, 0.116320956469)
(8.125688937655, 0.115984379844)
(8.139639131232, 0.115664153510)
(8.153075599581, 0.115359773388)
(8.165995043966, 0.115070458643)
(8.178394292586, 0.114795240372)
(8.190270301348, 0.114533067360)
(8.201620154617, 0.114282916860)
(8.212441065934, 0.114043898131)
(8.222730378696, 0.113815337687)
(8.232485566808, 0.113596837518)
(8.241704235307, 0.113388300828)
(8.250384120944, 0.113189923582)
(8.258523092741, 0.113002154026)
(8.266119152514, 0.112825625838)
(8.273170435358, 0.112661073403)
(8.279675210101, 0.112509239449)
(8.285631879724, 0.112370785868)
(8.291038981736, 0.112246217926)
(8.295895188513, 0.112135830201)
(8.300199307566, 0.112039679946)
(8.303950281728, 0.111957590201)
(8.307147189143, 0.111889181496)
(8.309789242740, 0.111833927639)
(8.311875787922, 0.111791228367)
(8.313406291528, 0.111760489842)
(8.314380259436, 0.111741204299)
(8.314794349840, 0.111733072811)};
\addlegendentry{\large{$\psi_r+\psi_0$}} 
\addplot[color=azure,  line width = 0.15mm, mark=oplus*,mark options = {scale= 0.25, solid}]
coordinates{
(2.005423498106, -12.693623731670)
(2.082555171110, -12.693623731670)
(2.159686844114, -12.693623731670)
(2.236818517118, -12.693623731670)
(2.313950190122, -12.693623731670)
(2.391081863127, -12.693623731670)
(2.468213536131, -12.693623731670)
(2.545345209135, -12.693623731670)
(2.622476882139, -12.693623731670)
(2.699608555143, -12.693623731670)
(2.776740228147, -12.693623731670)
(2.853871901151, -12.693623731670)
(2.931003574155, -12.693623731670)
(3.008135247159, -12.693623731670)
(3.085266920163, -12.693623731670)
(3.162398593167, -12.693623731670)
(3.239530266171, -12.693623731670)
(3.316661939176, -12.693623731670)
(3.393793612180, -12.693623731670)
(3.470925285184, -12.693623731670)
(3.548056958188, -12.693623731670)
(3.625188631192, -12.693623731670)
(3.702320304196, -12.693623731670)
(3.779451977200, -12.693623731670)
};
\addlegendentry{\large{Harmonic Extension}} 
\addplot[color=amethyst,  line width = 0.15mm, mark=oplus*,mark options = {scale= 0.25, solid}]
coordinates{
(8.314794349840, 0.111733072811)
(8.334077268091, 0.111356314351)
(8.353360186342, 0.110981420430)
(8.372643104593, 0.110608378034)
(8.391926022844, 0.110237174268)
(8.411208941095, 0.109867796355)
(8.430491859346, 0.109500231636)
(8.449774777597, 0.109134467566)
(8.469057695848, 0.108770491715)
(8.488340614099, 0.108408291767)
(8.507623532350, 0.108047855516)
(8.526906450601, 0.107689170870)
(8.546189368852, 0.107332225842)
(8.565472287103, 0.106977008556)
(8.584755205354, 0.106623507241)
(8.604038123605, 0.106271710234)
(8.623321041856, 0.105921605974)
(8.642603960107, 0.105573183004)
(8.661886878358, 0.105226429971)
(8.681169796609, 0.104881335619)
(8.700452714860, 0.104537888797)
(8.719735633111, 0.104196078449)
(8.739018551362, 0.103855893617)
(8.758301469613, 0.103517323443)
(8.777584387864, 0.103180357159)
(8.796867306116, 0.102844984097)
(8.816150224367, 0.102511193679)
(8.835433142618, 0.102178975420)
(8.854716060869, 0.101848318929)
(8.873998979120, 0.101519213901)
(8.893281897371, 0.101191650125)
(8.912564815622, 0.100865617475)
(8.931847733873, 0.100541105915)
(8.951130652124, 0.100218105495)
(8.970413570375, 0.099896606349)
(8.989696488626, 0.099576598697)
(9.008979406877, 0.099258072845)
(9.028262325128, 0.098941019178)
(9.047545243379, 0.098625428165)
(9.066828161630, 0.098311290357)
(9.086111079881, 0.097998596385)
(9.105393998132, 0.097687336958)
(9.124676916383, 0.097377502864)
(9.143959834634, 0.097069084972)
(9.163242752885, 0.096762074223)
(9.182525671136, 0.096456461638)
(9.201808589387, 0.096152238312)
(9.221091507638, 0.095849395414)
(9.240374425889, 0.095547924189)
(9.259657344140, 0.095247815952)
};
\addlegendentry{\large{Bessel Extension}} 
\coordinate (spypoint) at (axis cs:2.9494519772, -16);
\coordinate (spyviewer) at (axis cs:9.0794519772,-16);
\spy[width=1.75cm,height=1.02cm] on (spypoint) in node [fill=white] at (spyviewer);
\coordinate (spypoint_1) at (axis cs:6.31479434984,-6.5);
\coordinate (spyviewer_1) at (axis cs:9.0794519772,-0.5);
\spy[width=1.75cm,height=1.02cm] on (spypoint_1) in node [fill=white] at (spyviewer_1);
\addplot[color=black,  line width = 0.15mm, dotted] 
coordinates{( 3.7794519772, -14)( 3.7794519772, 30)}; 
\addplot[color=black,  line width = 0.15mm, dotted] 
coordinates{( 6.42506836124 , -14)( 6.42506836124, 30)};
\addplot[color=black,  line width = 0.15mm, dotted] 
coordinates{( 8.31479434984 , -14)( 8.31479434984, 30)};
\node[align=left] at (axis cs: 3.5794519772, -10) {\rotatebox{90}{\scriptsize{$r_1$}}};
\node[align=left] at (axis cs: 6.22506836124, -10) {\rotatebox{90}{\scriptsize{$r_1+r_p$}}};
\node[align=left] at (axis cs: 8.11479434984, -9) {\rotatebox{90}{\scriptsize{$r_1+r_p+r_0$}}};
\end{axis}
\end{tikzpicture}
\caption{Example~\ref{subsec:gsp_solver}: Different potentials along the radial direction for a one-atom system with 0.1 charge. 
}\label{fig:electrostatic_potential_single_atom}
\end{figure}

==> figures/var_psi.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.725, spy using outlines={rectangle, magnification=5,connect spies}]
\begin{loglogaxis}[
    legend pos=north east, xlabel = \Large{$r$\ (a.u.)}, ylabel= \Large{$\mathrm{Var}_\psi$},  legend cell align ={left}]
\addplot[color=crimson,  line width = 1mm,]
coordinates{( 3.779451977201 , 4.935339845735001 )
( 3.782226300777 , 4.934821817076999 )
( 3.788752357334 , 4.933603423600999 )
( 3.799009357959 , 4.931688951950001 )
( 3.81299650562 , 4.929079186686 )
( 3.830713654814 , 4.92577502146 )
( 3.852160758643 , 4.921777561859001 )
( 3.877337793847 , 4.917088138903999 )
( 3.906244743995 , 4.911708311582 )
( 3.938881594464 , 4.905639867079001 )
( 3.975248330636 , 4.8988848202940005 )
( 4.015344937155 , 4.89144541306 )
( 4.05917139758 , 4.883324113191 )
( 4.106727694222 , 4.874523613385 )
( 4.158013808049 , 4.865046830014 )
( 4.213029718642 , 4.854896901801 )
( 4.271775404161 , 4.844077188407001 )
( 4.334250841327 , 4.832591268893001 )
( 4.400456005418 , 4.8204429400999995 )
( 4.470390870251 , 4.807636214924999 )
( 4.544055408185 , 4.794175320494 )
( 4.621449590117 , 4.780064696244999 )
( 4.702573385474 , 4.7653089919110005 )
( 4.78742676222 , 4.7499130654120005 )
( 4.876009686849 , 4.733881980652001 )
( 4.968322124383 , 4.717221005226 )
( 5.064364038379 , 4.699935608031001 )
( 5.164135390921 , 4.682031456797 )
( 5.267636142621 , 4.663514415521001 )
( 5.374866252623 , 4.644390541816 )
( 5.485825678597 , 4.624666084181 )
( 5.600514376743 , 4.604347479181 )
( 5.718932301791 , 4.583441348546 )
( 5.841079406997 , 4.561954496191 )
( 5.966955644147 , 4.539893905158 )
( 6.096560963555 , 4.517266734475 )
( 6.229895314063 , 4.494080315942999 )
( 6.366958643043 , 4.470342150853999 )
( 6.507750896392 , 4.446059906626999 )
( 6.652272018539 , 4.421241413382 )
( 6.800521952439 , 4.395894660435 )
( 6.952500639578 , 4.3700277927440005 )
( 7.108208019965 , 4.343649107271 )
( 7.267644032144 , 4.31676704929 )
( 7.430808613183 , 4.28939020864 )
( 7.597701698679 , 4.261527315906 )
( 7.768323222759 , 4.233187238549 )
( 7.942673118076 , 4.204378976992 )
( 8.120751315814 , 4.175111660632001 )
( 8.302557745684 , 4.14539454382 )
( 8.488092335926 , 4.1152370017790005 )
( 8.677355013307 , 4.084648526493001 )
( 8.870345703125 , 4.053638722526001 )
( 9.067064329205 , 4.022217302826001 )
( 9.267510813901 , 3.9903940844720003 )
( 9.471685078095 , 3.95817898439 )
( 9.679587041199 , 3.92558201503 )
( 9.891216621153 , 3.8926132800170006 )
( 10.106573734424 , 3.859282969764 )
( 10.32565829601 , 3.825601357059001 )
( 10.548470219438 , 3.791578792628 )
( 10.775009416762 , 3.7572257006710004 )
( 11.005275798567 , 3.7225525743800008 )
( 11.239269273963 , 3.687569971436 )
( 11.476989750593 , 3.6522885094860005 )
( 11.718437134628 , 3.6167188616139994 )
( 11.963611330766 , 3.58087175179 )
( 12.212512242237 , 3.5447579503160007 )
( 12.465139770797 , 3.5083882692629995 )
( 12.721493816733 , 3.471773557904001 )
( 12.981574278861 , 3.434924698136 )
( 13.245381054526 , 3.397852599918001 )
( 13.512914039601 , 3.3605681966949987 )
( 13.78417312849 , 3.323082440832999 )
( 14.059158214126 , 3.285406299061999 )
( 14.337869187969 , 3.2475507479259997 )
( 14.620305940013 , 3.209526769242 )
( 14.906468358776 , 3.1713453455780005 )
( 15.196356331311 , 3.13301745574 )
( 15.489969743196 , 3.0945540702849996 )
( 15.78730847854 , 3.055966147043999 )
( 16.088372419983 , 3.017264626677 )
( 16.393161448692 , 2.978460428249 )
( 16.701675444367 , 2.9395644448289993 )
( 17.013914285234 , 2.900587539129 )
( 17.329877848051 , 2.8615405391560005 )
( 17.649566008107 , 2.82243423392 )
( 17.972978639218 , 2.783279369155 )
( 18.300115613731 , 2.744086643096 )
( 18.630976802526 , 2.704866702284 )
( 18.965562075006 , 2.6656301374140003 )
( 19.303871299112 , 2.626387479233 )
( 19.64590434131 , 2.5871491944739997 )
( 19.991661066599 , 2.5479256818489997 )
( 20.341141338506 , 2.508727268076 )
( 20.694345019089 , 2.4695642039719994 )
( 21.051271968937 , 2.4304466605909996 )
( 21.411922047169 , 2.3913847254169998 )
( 21.776295111435 , 2.352388398614 )
( 22.144391017915 , 2.3134675893429995 )
( 22.516209621319 , 2.2746321121170006 )
( 22.891750774889 , 2.2358916832440006 )
( 23.271014330396 , 2.1972559173159993 )
( 23.654000138143 , 2.1587343237639995 )
( 24.040708046964 , 2.120336303487 )
( 24.431137904223 , 2.082071145545 )
( 24.825289555816 , 2.043948023913 )
( 25.223162846168 , 2.0059759943230002 )
( 25.624757618237 , 1.9681639911589999 )
( 26.030073713512 , 1.9305208244390002 )
( 26.439110972011 , 1.8930551768630002 )
( 26.851869232287 , 1.8557756009410005 )
( 27.268348331421 , 1.818690516198 )
( 27.688548105025 , 1.7818082064529994 )
( 28.112468387247 , 1.745136817184 )
( 28.540109010762 , 1.7086843529589997 )
( 28.971469806777 , 1.6724586749699997 )
( 29.406550605034 , 1.6364674986250005 )
( 29.845351233802 , 1.6007183912410001 )
( 30.287871519884 , 1.5652187698100004 )
( 30.734111288618 , 1.5299758988560006 )
( 31.184070363868 , 1.4949968883699998 )
( 31.637748568033 , 1.4602886918390006 )
( 32.095145722045 , 1.4258581043560006 )
( 32.556261645367 , 1.391711760812 )
( 33.021096155993 , 1.3578561341920001 )
( 33.489649070451 , 1.3242975339400003 )
( 33.9619202038 , 1.2910421044239997 )
( 34.437909369634 , 1.2580958234859998 )
( 34.917616380076 , 1.2254645010820004 )
( 35.401041045783 , 1.19315377801 )
( 35.888183175945 , 1.161169124728 )
( 36.379042578285 , 1.1295158402620005 )
( 36.873619059058 , 1.0981990512020001 )
( 37.371912423052 , 1.067223710794 )
( 37.873922473588 , 1.0365945981140001 )
( 38.379649012521 , 1.0063163173319998 )
( 38.889091840236 , 0.9763932970739999 )
( 39.402250755655 , 0.946829789867 )
( 39.919125556231 , 0.9176298716689999 )
( 40.43971603795 , 0.8887974415039999 )
( 40.964021995333 , 0.8603362211650003 )
( 41.492043221434 , 0.832249755022 )
( 42.023779507839 , 0.804541409909 )
( 42.559230644671 , 0.7772143751030001 )
( 43.098396420583 , 0.7502716623879997 )
( 43.641276622764 , 0.723716106206 )
( 44.187871036936 , 0.6975503638969998 )
( 44.738179447356 , 0.671776916017 )
( 45.292201636813 , 0.6463980667460003 )
( 45.849937386634 , 0.6214159443849998 )
( 46.411386476675 , 0.5968325019239997 )
( 46.976548685331 , 0.572649517701 )
( 47.545423789529 , 0.5488685961440001 )
( 48.118011564731 , 0.5254911685849999 )
( 48.694311784934 , 0.5025184941630001 )
( 49.274324222668 , 0.4799516607980001 )
( 49.858048649 , 0.4577915862540003 )
( 50.445484833531 , 0.4360390192599999 )
( 51.036632544397 , 0.4146945407279996 )
( 51.631491548269 , 0.3937585650340001 )
( 52.230061610353 , 0.3732313413680002 )
( 52.832342494389 , 0.35311295516599994 )
( 53.438333962654 , 0.33340332961200003 )
( 54.048035775961 , 0.3141022272009999 )
( 54.661447693658 , 0.29520925137599985 )
( 55.278569473626 , 0.276723848239 )
( 55.899400872287 , 0.25864530831199994 )
( 56.523941644592 , 0.2409727683759999 )
( 57.152191544034 , 0.2237052133659998 )
( 57.784150322637 , 0.20684147832900024 )
( 58.419817730967 , 0.19038025044100015 )
( 59.05919351812 , 0.17432007108500014 )
( 59.702277431732 , 0.15865933798400023 )
( 60.349069217975 , 0.1433963073889999 )
( 60.999568621555 , 0.128529096319 )
( 61.65377538572 , 0.11405568486000006 )
( 62.311689252247 , 0.09997391850499993 )
( 62.973309961457 , 0.0862815105500001 )
( 63.638637252203 , 0.07297604453700002 )
( 64.307670861877 , 0.060054976732 )
( 64.980410526411 , 0.04751563866999997 )
( 65.656855980267 , 0.035355239710999964 )
( 66.33700695645 , 0.023570869664000016 )
( 67.020863186501 , 0.012159501433000042 )
( 67.708424400499 , 0.001117993710000098 )
( 68.39969032706 , 0.009556906305999924 )
( 69.094660693335 , 0.019868560151999892 )
( 69.793335225021 , 0.029820435308999915 )
( 70.495713646341 , 0.03941610238400006 )
( 71.201795680067 , 0.04865923226699986 )
( 71.911581047504 , 0.05755359325399989 )
( 72.625069468495 , 0.06610304815500001 )
( 73.342260661424 , 0.07431155136599998 )
( 74.063154343209 , 0.08218314593800002 )
( 74.787750229312 , 0.08972196060999993 )
( 75.516048033732 , 0.09693220683200021 )
( 76.248047469004 , 0.10381817577899999 )
( 76.983748246203 , 0.11038423533699993 )
( 77.723150074947 , 0.11663482708999995 )
( 78.466252663389 , 0.1225744632900001 )
( 79.213055718222 , 0.12820772381700007 )
( 79.963558944679 , 0.13353925314400006 )
( 80.717762046533 , 0.13857375728299992 )
( 81.475664726097 , 0.14331600073499984 )
( 82.237266684221 , 0.1477708034380001 )
( 83.002567620298 , 0.15194303771999995 )
( 83.771567232259 , 0.15583762524199996 )
( 84.544265216576 , 0.1594595339560001 )
( 85.320661268261 , 0.16281377507000006 )
( 86.100755080866 , 0.165905400004 )
( 86.884546346486 , 0.168739497377 )
( 87.672034755753 , 0.17132118999199997 )
( 88.46321999784 , 0.17365563182799992 )
( 89.258101760463 , 0.17574800506300003 )
( 90.05667972988 , 0.17760351709400002 )
( 90.858953590886 , 0.1792273975869999 )
( 91.664923026818 , 0.18062489554400007 )
( 92.474587719559 , 0.181801276375 )
( 93.287947349528 , 0.18276181901900002 )
( 94.105001595689 , 0.1835118130629999 )
( 94.925750135544 , 0.18405655589499992 )
( 95.750192645143 , 0.18440134988899992 )
( 96.578328799071 , 0.18455149960399997 )
( 97.410158270459 , 0.18451230902799998 )
( 98.24568073098 , 0.18428907883400003 )
( 99.08489585085 , 0.18388710368299999 )
( 99.927803298825 , 0.18331166954800004 )
( 100.774402742206 , 0.182568051083 )
( 101.624693846834 , 0.18166150901799993 )
( 102.478676277096 , 0.18059728759100002 )
( 103.336349695921 , 0.17938061202600009 )
( 104.197713764781 , 0.17801668603600007 )
( 105.06276814369 , 0.17651068938400005 )
( 105.931512491206 , 0.17486777546499999 )
( 106.803946464433 , 0.173093068939 )
( 107.680069719016 , 0.17119166341699998 )
( 108.559881909144 , 0.16916861916900006 )
( 109.443382687551 , 0.16702896089700003 )
( 110.330571705514 , 0.16477767553800005 )
( 111.221448612857 , 0.16241971012800005 )
( 112.116013057944 , 0.15995996970100002 )
( 113.014264687686 , 0.157403315243 )
( 113.916203147539 , 0.154754561691 )
( 114.821828081503 , 0.15201847598899998 )
( 115.731139132123 , 0.14919977518100003 )
( 116.644135940489 , 0.146303124572 )
( 117.560818146238 , 0.14333313592199992 )
( 118.481185387549 , 0.1402943657079999 )
( 119.405237301148 , 0.13719131343199997 )
( 120.332973522308 , 0.134028419977 )
( 121.264393684845 , 0.13081006602700007 )
( 122.199497421125 , 0.127540570536 )
( 123.138284362057 , 0.12422418924799994 )
( 124.080754137096 , 0.12086511327599991 )
( 125.026906374245 , 0.11746746773700001 )
( 125.976740700052 , 0.11403531044199999 )
( 126.930256739613 , 0.11057263063100009 )
( 127.88745411657 , 0.10708334778499995 )
( 128.848332453113 , 0.10357131047500001 )
( 129.812891369977 , 0.10004029527299996 )
( 130.781130486447 , 0.09649400572299993 )
( 131.753049420352 , 0.09293607136400006 )
( 132.728647788072 , 0.089370046812 )
( 133.707925204533 , 0.08579941089300003 )
( 134.69088128321 , 0.08222756583800006 )
( 135.677515636122 , 0.07865783653399994 )
( 136.667827873844 , 0.07509346982200005 )
( 137.66181760549 , 0.07153763386900003 )
( 138.65948443873 , 0.06799341756800004 )
( 139.660827979779 , 0.06446383002800005 )
( 140.665847833401 , 0.06095180008500001 )
( 141.674543602909 , 0.05746017588899999 )
( 142.686914890167 , 0.05399172454500001 )
( 143.702961295586 , 0.050549131794 )
( 144.722682418127 , 0.04713500176499996 )
( 145.7460778553 , 0.043751856762999974 )
( 146.773147203167 , 0.04040213712599994 )
( 147.803890056339 , 0.03708820112799993 )
( 148.838306007973 , 0.03381232492599995 )
( 149.876394649782 , 0.030576702570000003 )
( 150.918155572029 , 0.027383446059999983 )
( 151.963588363521 , 0.024234585453000057 )
( 153.012692611624 , 0.021132069012000043 )
( 154.065467902249 , 0.01807776342099998 )
( 155.12191381986 , 0.015073454029000066 )
( 156.182029947473 , 0.01212084515700007 )
( 157.245815866656 , 0.009221560440999976 )
( 158.313271157525 , 0.006377143227000004 )
( 159.384395398751 , 0.003589057012000074 )
( 160.459188167554 , 0.0008586859239999578 )
( 161.53764903971 , 0.0018126647520000372 )
( 162.619777589544 , 0.004423767997999928 )
( 163.705573389933 , 0.006973474459999962 )
( 164.79503601231 , 0.009460711789999965 )
( 165.888165026657 , 0.011884483948999991 )
( 166.98496000151 , 0.014243870485999954 )
( 168.085420503958 , 0.01653802575599994 )
( 169.189546099645 , 0.018766178120000032 )
( 170.297336352767 , 0.020927629093000055 )
( 171.408790826071 , 0.023021752470999912 )
( 172.523909080863 , 0.02504799341000008 )
( 173.642690676998 , 0.027005867482000068 )
( 174.765135172888 , 0.02889495969399991 )
( 175.891242125498 , 0.030714923474000067 )
( 177.021011090347 , 0.03246547962900004 )
( 178.154441621511 , 0.034146415273 )
( 179.291533271617 , 0.035757582727000026 )
( 180.432285591851 , 0.037298898395 )
( 181.576698131951 , 0.0387703416009999 )
( 182.724770440211 , 0.04017195341899993 )
( 183.876502063482 , 0.04150383546500003 )
( 185.031892547169 , 0.042766148676999904 )
( 186.190941435232 , 0.04395911205699998 )
( 187.353648270192 , 0.04508300141599997 )
( 188.520012593118 , 0.046138148074000074 )
( 189.690033943643 , 0.04712493755799996 )
( 190.863711859953 , 0.048043808281999945 )
( 192.041045878792 , 0.04889525019999996 )
( 193.222035535457 , 0.04967980345299994 )
( 194.406680363807 , 0.05039805700200006 )
( 195.594979896257 , 0.051050647242000036 )
( 196.786933663779 , 0.051638256606999944 )
( 197.982541195902 , 0.05216161216799997 )
( 199.181802020713 , 0.05262148421300006 )
( 200.38471566486 , 0.05301868482999994 )
( 201.591281653544 , 0.053354066468000005 )
( 202.801499510528 , 0.05362852050600009 )
( 204.015368758132 , 0.05384297580499997 )
( 205.232888917238 , 0.05399839726400002 )
( 206.454059507281 , 0.05409578436400009 )
( 207.67888004626 , 0.05413616972299995 )
( 208.907350050733 , 0.05412061763599996 )
( 210.139469035815 , 0.05405022262100001 )
( 211.375236515184 , 0.05392610796499997 )
( 212.614652001074 , 0.053749424277000024 )
( 213.857715004283 , 0.05352134803499997 )
( 215.104425034166 , 0.05324308013900003 )
( 216.354781598642 , 0.05291584447699993 )
( 217.608784204186 , 0.05254088648599997 )
( 218.866432355839 , 0.052119471724 )
( 220.1277255572 , 0.05165288445299998 )
( 221.39266331043 , 0.051142426223000026 )
( 222.661245116251 , 0.050589414474000005 )
( 223.933470473948 , 0.04999518114000001 )
( 225.209338881365 , 0.049361071272999935 )
( 226.488849834913 , 0.04868844166500008 )
( 227.77200282956 , 0.047978659506 )
( 229.058797358841 , 0.04723310102399997 )
( 230.349232914849 , 0.046453150177000024 )
( 231.643308988244 , 0.04564019731899993 )
( 232.941025068248 , 0.044795637919999964 )
( 234.242380642644 , 0.04392087127599997 )
( 235.547375197781 , 0.043017299248999996 )
( 236.85600821857 , 0.04208632502199999 )
( 238.168279188488 , 0.04112935187400002 )
( 239.484187589574 , 0.04014778196900004 )
( 240.803732902433 , 0.039143015173000006 )
( 242.126914606232 , 0.03811644788699997 )
( 243.453732178706 , 0.037069471899000006 )
( 244.784185096151 , 0.03600347326700004 )
( 246.118272833433 , 0.034919831208999996 )
( 247.455994863979 , 0.03381991703299997 )
( 248.797350659783 , 0.03270509307399999 )
( 250.142339691406 , 0.031576711675000035 )
( 251.490961427972 , 0.030436114163999994 )
( 252.843215337175 , 0.02928462988199998 )
( 254.199100885272 , 0.028123575228999997 )
( 255.558617537088 , 0.026954252718000005 )
( 256.921764756014 , 0.025777950086000034 )
( 258.288542004012 , 0.024595939397 )
( 259.658948741604 , 0.023409476205 )
( 261.032984427885 , 0.022219798715999994 )
( 262.410648520515 , 0.021028126990000007 )
( 263.791940475725 , 0.019835662172 )
( 265.17685974831 , 0.018643585748000013 )
( 266.565405791635 , 0.017453058817999967 )
( 267.957578057635 , 0.016265221418999998 )
( 269.353375996811 , 0.015081191855000009 )
( 270.752799058235 , 0.013902066067000007 )
( 272.155846689547 , 0.01272891702700002 )
( 273.562518336957 , 0.011562794162000012 )
( 274.972813445244 , 0.010404722803000033 )
( 276.386731457759 , 0.009255703667999993 )
( 277.804271816418 , 0.008116712367000012 )
( 279.225433961713 , 0.006988698944000005 )
( 280.650217332703 , 0.005872587437000032 )
( 282.078621367018 , 0.00476927547299999 )
( 283.51064550086 , 0.0036796338929999672 )
( 284.946289169002 , 0.0026045063959999615 )
( 286.385551804788 , 0.001544709224999996 )
( 287.828432840133 , 0.0005010308639999961 )
( 289.274931705523 , 0.0005257682189999668 )
( 290.725047830021 , 0.0015349558169999722 )
( 292.178780641256 , 0.0025258281900000235 )
( 293.636129565432 , 0.003497710252999997 )
( 295.097094027326 , 0.004449955728999977 )
( 296.561673450287 , 0.005381947281999977 )
( 298.02986725624 , 0.006293096615999971 )
( 299.501674865681 , 0.007182844555000012 )
( 300.977095697677 , 0.008050661092000033 )
( 302.456129169874 , 0.008896045419999998 )
( 303.938774698491 , 0.00971852592200001 )
( 305.425031698318 , 0.010517660153999964 )
( 306.914899582721 , 0.01129303478999999 )
( 308.408377763642 , 0.012044265554999989 )
( 309.905465651599 , 0.012770997119000038 )
( 311.406162655682 , 0.013472902979000001 )
( 312.910468183558 , 0.014149685317999983 )
( 314.418381641471 , 0.014801074829999983 )
( 315.929902434239 , 0.015426830541000025 )
( 317.445029965257 , 0.016026739587999994 )
( 318.963763636495 , 0.016600616992999973 )
( 320.486102848502 , 0.017148305407999997 )
( 322.012047000404 , 0.01766967484299997 )
( 323.541595489901 , 0.018164622367000005 )
( 325.074747713272 , 0.018633071805000012 )
( 326.611503065375 , 0.019074973398999995 )
( 328.151860939644 , 0.019490303461000003 )
( 329.695820728093 , 0.019879064004000024 )
( 331.243381821311 , 0.02024128236299999 )
( 332.794543608469 , 0.020577010783999983 )
( 334.349305477314 , 0.020886326018 )
( 335.907666814176 , 0.02116932887800005 )
( 337.469627003959 , 0.021426143797999953 )
( 339.03518543015 , 0.02165691836799999 )
( 340.604341474815 , 0.021861822857 )
( 342.1770945186 , 0.022041049726999995 )
( 343.753443940732 , 0.02219481312799998 )
( 345.333389119015 , 0.02232334838400002 )
( 346.91692942984 , 0.022426911470999955 )
( 348.504064248171 , 0.02250577847600005 )
( 350.094792947562 , 0.022560245052999972 )
( 351.689114900142 , 0.02259062586799998 )
( 353.287029476623 , 0.02259725402899998 )
( 354.888536046303 , 0.022580480516000034 )
( 356.493633977055 , 0.022540673600000005 )
( 358.10232263534 , 0.02247821824699997 )
( 359.714601386202 , 0.022393515530999997 )
( 361.330469593264 , 0.02228698202899998 )
( 362.949926618734 , 0.022159049207000014 )
( 364.572971823407 , 0.02201016282099999 )
( 366.199604566654 , 0.021840782286000004 )
( 367.829824206439 , 0.021651380064000025 )
( 369.463630099303 , 0.02144244104000001 )
( 371.101021600375 , 0.021214461894000003 )
( 372.741998063368 , 0.020967950469999996 )
( 374.386558840581 , 0.020703425151999993 )
( 376.034703282896 , 0.020421414229000012 )
( 377.686430739782 , 0.02012245526600001 )
( 379.341740559294 , 0.019807094473000025 )
( 381.000632088072 , 0.019475886074000026 )
( 382.663104671344 , 0.01912939167900002 )
( 384.329157652922 , 0.018768179656999978 )
( 385.998790375208 , 0.01839282450999999 )
( 387.672002179187 , 0.018003906254 )
( 389.348792404434 , 0.017602009796999968 )
( 391.029160389112 , 0.01718772432800003 )
( 392.713105469972 , 0.01676164270399999 )
( 394.40062698235 , 0.016324360844999997 )
( 396.091724260174 , 0.015876477134000005 )
( 397.786396635957 , 0.015418591823999989 )
( 399.484643440805 , 0.014951306445999984 )
( 401.186464004412 , 0.014475223229999973 )
( 402.891857655057 , 0.013990944528999988 )
( 404.600823719616 , 0.01349907225300001 )
( 406.313361523548 , 0.013000207311000017 )
( 408.029470390907 , 0.012494949050999987 )
( 409.749149644337 , 0.01198389473 )
( 411.472398605069 , 0.011467638971000005 )
( 413.199216592929 , 0.010946773244000008 )
( 414.929602926334 , 0.010421885347000004 )
( 416.66355692229 , 0.009893558907 )
( 418.401077896396 , 0.009362372877999986 )
( 420.142165162845 , 0.008828901067000017 )
( 421.886818034419 , 0.008293711651999991 )
( 423.635035822496 , 0.007757366729000015 )
( 425.386817837045 , 0.007220421855999998 )
( 427.142163386627 , 0.006683425615000016 )
( 428.9010717784 , 0.006146919193999983 )
( 430.663542318113 , 0.0056114359589999885 )
( 432.429574310108 , 0.0050775010680000066 )
( 434.199167057325 , 0.004545631071000006 )
( 435.972319861295 , 0.0040163335380000165 )
( 437.749032022149 , 0.003490106697000006 )
( 439.529302838604 , 0.002967439083000012 )
( 441.313131607982 , 0.0024488092010000184 )
( 443.100517626194 , 0.0019346852059999864 )
( 444.891460187751 , 0.001425524588999999 )
( 446.685958585757 , 0.0009217738880000215 )
( 448.484012111916 , 0.00042386839999999926 )
( 450.285620056526 , 6.77680860000085e-05 )
( 452.090781708482 , 0.0005527235369999772 )
( 453.899496355279 , 0.0010305979250000152 )
( 455.711763283008 , 0.0015010034429999985 )
( 457.527581776355 , 0.001963564726000011 )
( 459.34695111861 , 0.0024179190419999774 )
( 461.169870591658 , 0.0028637164760000056 )
( 462.996339475981 , 0.003300620101999996 )
( 464.826357050665 , 0.0037283061389999927 )
( 466.659922593389 , 0.004146464085000023 )
( 468.49703538044 , 0.004554796853999982 )
( 470.337694686696 , 0.004953020878999986 )
( 472.18189978564 , 0.005340866219000012 )
( 474.029649949356 , 0.005718076639000008 )
( 475.880944448526 , 0.006084409684000008 )
( 477.735782552435 , 0.006439636735000004 )
( 479.594163528968 , 0.006783543055999985 )
( 481.456086644614 , 0.007115927819000001 )
( 483.32155116446 , 0.0074366041290000184 )
( 485.1905563522 , 0.007745399023000005 )
( 487.063101470125 , 0.008042153460000007 )
( 488.939185779134 , 0.008326722305000006 )
( 490.818808538725 , 0.008598974287000016 )
( 492.701969007003 , 0.008858791960000001 )
( 494.588666440672 , 0.009106071638999985 )
( 496.478900095046 , 0.009340723326 )
( 498.372669224038 , 0.009562670633000009 )
( 500.269973080167 , 0.009771850685 )
( 502.170810914559 , 0.009968214008999998 )
( 504.075181976942 , 0.010151724419000002 )
( 505.98308551565 , 0.010322358892000005 )
( 507.894520777627 , 0.010480107421000001 )
( 509.809487008416 , 0.010624972864999999 )
( 511.727983452171 , 0.010756970793999981 )
( 513.650009351651 , 0.010876129316999994 )
( 515.575563948224 , 0.010982488896000009 )
( 517.504646481861 , 0.011076102163000007 )
( 519.437256191146 , 0.011157033718999981 )
( 521.373392313265 , 0.011225359925000011 )
( 523.313054084017 , 0.01128116868500001 )
( 525.256240737806 , 0.011324559226999986 )
( 527.202951507648 , 0.011355641859999988 )
( 529.153185625164 , 0.01137453774399999 )
( 531.106942320588 , 0.011381378636 )
( 533.06422082276 , 0.011376306635999978 )
( 535.025020359135 , 0.011359473926999986 )
( 536.989340155772 , 0.011331042506000005 )
( 538.957179437346 , 0.011291183908999997 )
( 540.928537427139 , 0.011240078930000008 )
( 542.903413347048 , 0.01117791734000001 )
( 544.881806417576 , 0.011104897591000001 )
( 546.863715857844 , 0.011021226521999994 )
( 548.849140885579 , 0.010927119060000018 )
( 550.838080717126 , 0.010822797915999993 )
( 552.830534567439 , 0.010708493272999997 )
( 554.826501650085 , 0.010584442480000011 )
( 556.825981177248 , 0.010450889732000007 )
( 558.828972359721 , 0.010308085755000002 )
( 560.835474406913 , 0.01015628748700001 )
( 562.845486526848 , 0.00999575775 )
( 564.859007926163 , 0.009826764931999993 )
( 566.876037810111 , 0.009649582654999989 )
( 568.89657538256 , 0.009464489453000019 )
( 570.920619845993 , 0.009271768441 )
( 572.948170401508 , 0.009071706984000005 )
( 574.979226248822 , 0.008864596375000006 )
( 577.013786586267 , 0.00865073149499998 )
( 579.051850610789 , 0.008430410494000007 )
( 581.093417517955 , 0.008203934459 )
( 583.138486501948 , 0.007971607084999999 )
( 585.187056755568 , 0.007733734349999993 )
( 587.239127470234 , 0.007490624188999984 )
( 589.294697835983 , 0.007242586176999993 )
( 591.353767041472 , 0.006989931196999977 )
( 593.416334273972 , 0.006732971134999988 )
( 595.48239871938 , 0.006472018550999992 )
( 597.55195956221 , 0.0062073863750000124 )
( 599.625015985592 , 0.005939387593000001 )
( 601.701567171284 , 0.005668334940999997 )
( 603.781612299657 , 0.005394540602000009 )
( 605.865150549708 , 0.0051183159089999986 )
( 607.952181099055 , 0.0048399710470000135 )
( 610.042703123934 , 0.004559814762999992 )
( 612.136715799205 , 0.004278154080999991 )
( 614.234218298351 , 0.0039952940219999955 )
( 616.335209793477 , 0.003711537324999986 )
( 618.43968945531 , 0.003427184179000009 )
( 620.547656453203 , 0.003142531951000005 )
( 622.659109955127 , 0.0028578749370000156 )
( 624.774049127682 , 0.0025735040980000012 )
( 626.892473136092 , 0.0022897068159999923 )
( 629.0143811442 , 0.002006766650999997 )
( 631.139772314483 , 0.0017249631050000047 )
( 633.268645808033 , 0.0014445713950000105 )
( 635.401000784577 , 0.0011658622290000031 )
( 637.53683640246 , 0.0008891015870000074 )
( 639.676151818658 , 0.0006145505159999842 )
( 641.818946188771 , 0.0003424649269999913 )
( 643.965218667029 , 7.309539899999495e-05 )
( 646.114968406285 , 0.0001933130089999957 )
( 648.268194558022 , 0.0004565209369999934 )
( 650.424896272352 , 0.0007162948969999805 )
( 652.585072698011 , 0.0009724074400000171 )
( 654.748722982369 , 0.0012246373110000042 )
( 656.915846271419 , 0.001472769602999996 )
( 659.086441709787 , 0.0017165958979999951 )
( 661.260508440729 , 0.001955914397999997 )
( 663.438045606128 , 0.00219053005799999 )
( 665.6190523465 , 0.0024202547019999965 )
( 667.80352780099 , 0.002644907131999996 )
( 669.991471107373 , 0.0028643132369999824 )
( 672.182881402056 , 0.0030783060800000095 )
( 674.37775782008 , 0.0032867259939999838 )
( 676.576099495116 , 0.0034894206559999974 )
( 678.777905559465 , 0.00368624515999999 )
( 680.983175144064 , 0.0038770620789999877 )
( 683.19190737848 , 0.004061741522000006 )
( 685.404101390917 , 0.004240161182999996 )
( 687.619756308209 , 0.004412206379 )
( 689.838871255826 , 0.004577770081999999 )
( 692.061445357872 , 0.004736752944999978 )
( 694.287477737085 , 0.004889063313000014 )
( 696.516967514838 , 0.005034617243999978 )
( 698.749913811141 , 0.005173338494999985 )
( 700.986315744638 , 0.005305158529999993 )
( 703.226172432608 , 0.005430016494999995 )
( 705.469482990969 , 0.005547859206000011 )
( 707.716246534276 , 0.005658641116000007 )
( 709.966462175718 , 0.005762324280999986 )
( 712.220129027123 , 0.005858878319000005 )
( 714.477246198958 , 0.005948280358999997 )
( 716.737812800326 , 0.006030514987000024 )
( 719.001827938971 , 0.006105574178000006 )
( 721.269290721273 , 0.006173457236999996 )
( 723.540200252252 , 0.006234170714999987 )
( 725.814555635571 , 0.00628772833000002 )
( 728.092355973527 , 0.006334150878000017 )
( 730.373600367063 , 0.0063734661410000115 )
( 732.658287915757 , 0.006405708784999992 )
( 734.946417717834 , 0.006430920253999994 )
( 737.237988870155 , 0.006449148664999987 )
( 739.533000468226 , 0.006460448681999992 )
( 741.831451606193 , 0.0064648814019999945 )
( 744.133341376847 , 0.006462514223999988 )
( 746.438668871618 , 0.00645342071799998 )
( 748.747433180583 , 0.006437680493000003 )
( 751.059633392459 , 0.006415379050000003 )
( 753.375268594609 , 0.00638660763899998 )
( 755.694337873041 , 0.0063514631140000055 )
( 758.016840312406 , 0.006310047770999999 )
( 760.342774995999 , 0.006262469200999987 )
( 762.672141005762 , 0.006208840120000003 )
( 765.004937422282 , 0.006149278211000003 )
( 767.341163324792 , 0.006083905954999996 )
( 769.680817791172 , 0.006012850461000002 )
( 772.023899897948 , 0.005936243290000004 )
( 774.370408720292 , 0.005854220283000006 )
( 776.720343332027 , 0.00576692138099999 )
( 779.073702805619 , 0.005674490445000013 )
( 781.430486212187 , 0.005577075070999998 )
( 783.790692621494 , 0.005474826408000011 )
( 786.154321101957 , 0.0053678989749999795 )
( 788.521370720638 , 0.005256450463000023 )
( 790.89184054325 , 0.005140641560000006 )
( 793.265729634157 , 0.005020635746999999 )
( 795.643037056371 , 0.0048965991199999975 )
( 798.023761871558 , 0.004768700187000013 )
( 800.407903140032 , 0.004637109685999993 )
( 802.795459920762 , 0.004502000386999994 )
( 805.186431271365 , 0.004363546896000006 )
( 807.580816248112 , 0.004221925474000007 )
( 809.978613905929 , 0.004077313831999996 )
( 812.379823298391 , 0.003929890949000009 )
( 814.784443477729 , 0.003779836873999992 )
( 817.192473494826 , 0.003627332539999986 )
( 819.60391239922 , 0.0034725595730000086 )
( 822.018759239103 , 0.003315700103999994 )
( 824.437013061325 , 0.0031569365830000085 )
( 826.858672911386 , 0.0029964515900000044 )
( 829.283737833445 , 0.0028344276540000074 )
( 831.712206870316 , 0.0026710470739999964 )
( 834.14407906347 , 0.0025064917299999906 )
( 836.579353453035 , 0.0023409429170000023 )
( 839.018029077793 , 0.0021745811590000025 )
( 841.460104975189 , 0.002007586040999987 )
( 843.90558018132 , 0.0018401360379999981 )
( 846.354453730948 , 0.0016724083430000036 )
( 848.806724657487 , 0.0015045787100000096 )
( 851.262391993012 , 0.0013368212849999977 )
( 853.721454768261 , 0.0011693084479999921 )
( 856.183912012627 , 0.0010022106609999942 )
( 858.649762754167 , 0.0008356963110000004 )
( 861.119006019595 , 0.0006699315650000037 )
( 863.591640834289 , 0.0005050802229999984 )
( 866.067666222288 , 0.00034130357400000144 )
( 868.54708120629 , 0.00017876026400000244 )
( 871.029884807657 , 1.7606156000007922e-05 )
( 873.516076046415 , 0.00014200579600000263 )
( 876.005653941251 , 0.00029992567400000114 )
( 878.498617509514 , 0.0004560067160000042 )
( 880.994965767221 , 0.0006101054379999971 )
( 883.494697729046 , 0.0007620817389999979 )
( 885.997812408337 , 0.0009117990220000038 )
( 888.504308817098 , 0.0010591242839999987 )
( 891.014185966003 , 0.0012039282249999977 )
( 893.52744286439 , 0.0013460853390000055 )
( 896.044078520264 , 0.0014854740089999957 )
( 898.564091940295 , 0.0016219765859999957 )
( 901.087482129822 , 0.0017554794739999963 )
( 903.614248092847 , 0.0018858732099999997 )
( 906.144388832045 , 0.002013052525000003 )
( 908.677903348756 , 0.0021369164229999987 )
( 911.214790642986 , 0.0022573682319999983 )
( 913.755049713416 , 0.002374315665999993 )
( 916.298679557389 , 0.002487670883000004 )
( 918.845679170923 , 0.0025973505169999966 )
( 921.396047548704 , 0.002703275736999994 )
( 923.949783684088 , 0.0028053722720000063 )
( 926.506886569102 , 0.0029035704509999954 )
( 929.067355194444 , 0.002997805228 )
( 931.631188549483 , 0.0030880162030000047 )
( 934.198385622263 , 0.003174147645 )
( 936.768945399495 , 0.0032561484989999945 )
( 939.342866866567 , 0.003333972402999999 )
( 941.920149007539 , 0.003407577681999993 )
( 944.500790805144 , 0.0034769273549999924 )
( 947.08479124079 , 0.003541989124 )
( 949.672149294557 , 0.0036027353680000013 )
( 952.262863945201 , 0.0036591431240000083 )
( 954.856934170156 , 0.003711194072999996 )
( 957.454358945526 , 0.0037588745119999933 )
( 960.055137246096 , 0.0038021753270000014 )
( 962.659268045325 , 0.0038410919639999958 )
( 965.266750315349 , 0.0038756243849999983 )
( 967.877583026979 , 0.0039057770360000077 )
( 970.491765149708 , 0.003931558794999998 )
( 973.109295651704 , 0.003952982926999998 )
( 975.730173499814 , 0.003970067031000002 )
( 978.354397659564 , 0.003982832980999995 )
( 980.981967095159 , 0.003991306868000005 )
( 983.612880769484 , 0.003995518936000003 )
( 986.247137644102 , 0.00399550351099999 )
( 988.88473667926 , 0.003991298934999998 )
( 991.525676833883 , 0.003982947486000005 )
( 994.169957065579 , 0.003970495305999994 )
( 996.817576330636 , 0.003953992315000002 )
( 999.468533584024 , 0.003933492129000002 )
( 1002.122827779397 , 0.0039090519739999885 )
( 1004.780457869093 , 0.0038807325950000054 )
( 1007.441422804129 , 0.0038485981649999945 )
( 1010.10572153421 , 0.0038127161870000065 )
( 1012.773353007723 , 0.003773157398999999 )
( 1015.444316171738 , 0.003729995673000003 )
( 1018.118609972016 , 0.0036833079130000057 )
( 1020.796233352994 , 0.003633173949000007 )
( 1023.477185257805 , 0.003579676436000004 )
( 1026.16146462826 , 0.003522900736999998 )
( 1028.849070404863 , 0.003462934820999991 )
( 1031.540001526799 , 0.0033998691469999953 )
( 1034.234256931944 , 0.0033337965509999956 )
( 1036.931835556862 , 0.0032648121330000057 )
( 1039.632736336805 , 0.0031930131399999923 )
( 1042.336958205713 , 0.0031184988490000065 )
( 1045.044500096215 , 0.0030413704479999998 )
( 1047.75536093963 , 0.002961730918999997 )
( 1050.469539665969 , 0.002879684918000003 )
( 1053.18703520393 , 0.0027953386509999983 )
( 1055.907846480902 , 0.002708799757999994 )
( 1058.631972422969 , 0.0026201771890000114 )
( 1061.359411954903 , 0.002529581081999993 )
( 1064.090164000169 , 0.0024371226430000004 )
( 1066.824227480926 , 0.002342914023000006 )
( 1069.561601318026 , 0.0022470681949999932 )
( 1072.30228443101 , 0.0021496988360000108 )
( 1075.046275738119 , 0.002050920200999992 )
( 1077.793574156282 , 0.0019508470090000007 )
( 1080.544178601129 , 0.0018495943139999887 )
( 1083.298087986983 , 0.001747277392999999 )
( 1086.055301226858 , 0.0016440116240000052 )
( 1088.815817232469 , 0.0015399123670000042 )
( 1091.579634914227 , 0.0014350948510000044 )
( 1094.346753181238 , 0.0013296740559999992 )
( 1097.117170941306 , 0.001223764594999996 )
( 1099.890887100932 , 0.0011174806080000016 )
( 1102.667900565317 , 0.0010109356439999967 )
( 1105.448210238359 , 0.0009042425559999956 )
( 1108.231815022654 , 0.0007975133850000038 )
( 1111.0187138195 , 0.0006908592629999988 )
( 1113.808905528893 , 0.0005843902989999955 )
( 1116.602389049529 , 0.00047821548000000214 )
( 1119.399163278808 , 0.00037244257199998965 )
( 1122.199227112826 , 0.0002671780109999994 )
( 1125.002579446384 , 0.00016252682100000027 )
( 1127.809219172985 , 5.859250500001023e-05 )
( 1130.619145184833 , 4.452303700000493e-05 )
( 1133.432356372835 , 0.00014671960499999803 )
( 1136.248851626603 , 0.00024789878500000584 )
( 1139.06862983445 , 0.0003479640310000004 )
( 1141.891689883397 , 0.00044682074900000146 )
( 1144.718030659166 , 0.0005443763830000059 )
( 1147.547651046186 , 0.000640540480000007 )
( 1150.38054992759 , 0.0007352247769999987 )
( 1153.21672618522 , 0.000828343266000009 )
( 1156.056178699621 , 0.0009198122629999889 )
( 1158.898906350047 , 0.0010095504750000095 )
( 1161.744908014458 , 0.0010974790630000064 )
( 1164.594182569523 , 0.0011835217029999984 )
( 1167.446728890617 , 0.0012676046420000003 )
( 1170.302545851827 , 0.0013496567499999973 )
( 1173.161632325946 , 0.0014296095739999987 )
( 1176.023987184479 , 0.0015073973860000034 )
( 1178.889609297636 , 0.0015829572230000033 )
( 1181.758497534345 , 0.001656228933999998 )
( 1184.630650762239 , 0.0017271552169999954 )
( 1187.506067847665 , 0.001795681649 )
( 1190.38474765568 , 0.001861756727000008 )
( 1193.266689050054 , 0.0019253318879999953 )
( 1196.151890893271 , 0.0019863615390000033 )
( 1199.040352046525 , 0.002044803083999999 )
( 1201.932071369727 , 0.0021006169290000015 )
( 1204.827047721499 , 0.0021537665149999885 )
( 1207.725279959179 , 0.0022042183179999952 )
( 1210.62676693882 , 0.0022519418660000012 )
( 1213.53150751519 , 0.002296909742000003 )
( 1216.439500541772 , 0.002339097589 )
( 1219.350744870768 , 0.002378484107999998 )
( 1222.265239353091 , 0.002415051057999995 )
( 1225.182982838377 , 0.0024487832509999946 )
( 1228.103974174979 , 0.0024796685359999987 )
( 1231.028212209964 , 0.002507697796000005 )
( 1233.955695789122 , 0.0025328649289999977 )
( 1236.886423756957 , 0.0025551668289999913 )
( 1239.820394956698 , 0.002574603366000003 )
( 1242.757608230291 , 0.002591177366000008 )
( 1245.698062418401 , 0.0026048945780000055 )
( 1248.641756360417 , 0.0026157636530000083 )
( 1251.588688894447 , 0.0026237961040000007 )
( 1254.538858857321 , 0.002629006279000007 )
( 1257.492265084593 , 0.0026314113180000015 )
( 1260.448906410536 , 0.0026310311180000046 )
( 1263.40878166815 , 0.0026278882860000102 )
( 1266.371889689156 , 0.002622008102000001 )
( 1269.338229304 , 0.002613418462999992 )
( 1272.307799341852 , 0.0026021498419999955 )
( 1275.280598630608 , 0.002588235231999997 )
( 1278.256625996887 , 0.002571710094999999 )
( 1281.235880266037 , 0.002552612305000007 )
( 1284.21836026213 , 0.0025309820899999946 )
( 1287.204064807967 , 0.0025068619740000048 )
( 1290.192992725072 , 0.002480296716999994 )
( 1293.185142833702 , 0.0024513332470000038 )
( 1296.18051395284 , 0.002420020600000003 )
( 1299.179104900195 , 0.0023864098509999987 )
( 1302.18091449221 , 0.0023505540480000114 )
( 1305.185941544052 , 0.0023125081390000107 )
( 1308.194184869625 , 0.002272328907000007 )
( 1311.205643281558 , 0.002230074890000003 )
( 1314.220315591211 , 0.0021858063160000024 )
( 1317.23820060868 , 0.0021395850189999954 )
( 1320.259297142788 , 0.0020914743749999992 )
( 1323.283604001093 , 0.0020415392120000098 )
( 1326.311119989885 , 0.0019898457469999936 )
( 1329.341843914189 , 0.0019364614930000024 )
( 1332.37577457776 , 0.0018814551940000007 )
( 1335.412910783092 , 0.001824896734000006 )
( 1338.45325133141 , 0.0017668570610000073 )
( 1341.496795022677 , 0.0017074081080000053 )
( 1344.54354065559 , 0.001646622712000001 )
( 1347.593487027581 , 0.0015845745309999992 )
( 1350.646632934823 , 0.0015213379579999964 )
( 1353.702977172222 , 0.0014569880479999991 )
( 1356.762518533422 , 0.001391600431999998 )
( 1359.825255810808 , 0.001325251235000005 )
( 1362.891187795501 , 0.001258016990999991 )
( 1365.96031327736 , 0.001189974570000002 )
( 1369.032631044988 , 0.0011212010879999984 )
( 1372.108139885721 , 0.001051773834 )
( 1375.186838585645 , 0.000981770182999997 )
( 1378.268725929578 , 0.0009112675189999891 )
( 1381.353800701084 , 0.0008403431569999897 )
( 1384.442061682467 , 0.0007690742600000022 )
( 1387.533507654775 , 0.000697537767999995 )
( 1390.628137397798 , 0.0006258103139999971 )
( 1393.725949690071 , 0.0005539681509999922 )
( 1396.826943308868 , 0.00048208707699999576 )
( 1399.931117030214 , 0.00041024236199999065 )
( 1403.038469628873 , 0.0003385086680000038 )
( 1406.148999878358 , 0.00026695998700000667 )
( 1409.262706550925 , 0.00019566956399999502 )
( 1412.379588417581 , 0.0001247098269999969 )
( 1415.499644248073 , 5.4152320000000476e-05 )
( 1418.622872810901 , 1.5932358000000924e-05 )
( 1421.749272873309 , 8.547463099999042e-05 )
( 1424.878843201291 , 0.0001544059949999954 )
( 1428.011582559589 , 0.00022265909400000228 )
( 1431.147489711695 , 0.0002901677690000104 )
( 1434.286563419849 , 0.00035686712500000717 )
( 1437.428802445045 , 0.0004226935860000003 )
( 1440.574205547021 , 0.00048758494700000543 )
( 1443.722771484273 , 0.0005514804339999957 )
( 1446.874499014043 , 0.0006143207499999942 )
( 1450.029386892331 , 0.0006760481280000119 )
( 1453.187433873883 , 0.0007366063789999988 )
( 1456.348638712203 , 0.0007959409370000003 )
( 1459.513000159548 , 0.0008539989050000002 )
( 1462.680516966926 , 0.0009107290940000012 )
( 1465.851187884102 , 0.0009660820649999985 )
( 1469.025011659597 , 0.001020010166999999 )
( 1472.201987040685 , 0.0010724675749999996 )
( 1475.382112773397 , 0.0011234103180000066 )
( 1478.56538760252 , 0.0011727963169999994 )
( 1481.751810271602 , 0.0012205854069999994 )
( 1484.941379522943 , 0.0012667393770000035 )
( 1488.134094097604 , 0.0013112219789999935 )
( 1491.329952735403 , 0.0013539989630000082 )
( 1494.528954174918 , 0.0013950380960000008 )
( 1497.731097153488 , 0.0014343091710000005 )
( 1500.93638040721 , 0.001471784040000007 )
( 1504.144802670941 , 0.0015074366119999932 )
( 1507.3563626783 , 0.0015412428750000012 )
( 1510.571059161668 , 0.0015731809030000016 )
( 1513.788890852189 , 0.0016032308619999963 )
( 1517.009856479765 , 0.0016313750160000112 )
( 1520.233954773066 , 0.0016575977330000047 )
( 1523.461184459523 , 0.0016818854840000008 )
( 1526.691544265332 , 0.0017042268389999976 )
( 1529.925032915452 , 0.0017246124690000059 )
( 1533.161649133611 , 0.0017430351369999986 )
( 1536.401391642296 , 0.0017594896939999993 )
( 1539.644259162766 , 0.0017739730639999979 )
( 1542.890250415044 , 0.001786484236999994 )
( 1546.13936411792 , 0.0017970242550000015 )
( 1549.391598988952 , 0.001805596194999995 )
( 1552.646953744465 , 0.0018122051519999932 )
( 1555.905427099555 , 0.0018168582179999976 )
( 1559.167017768085 , 0.0018195644640000008 )
( 1562.431724462688 , 0.0018203349149999992 )
( 1565.699545894767 , 0.0018191825209999957 )
( 1568.970480774497 , 0.001816122140000001 )
( 1572.244527810821 , 0.0018111704969999975 )
( 1575.521685711458 , 0.0018043461640000064 )
( 1578.801953182893 , 0.0017956695219999985 )
( 1582.085328930392 , 0.0017851627299999978 )
( 1585.371811657986 , 0.0017728496879999972 )
( 1588.661400068484 , 0.0017587560010000058 )
( 1591.954092863468 , 0.0017429089429999989 )
( 1595.249888743296 , 0.0017253374139999944 )
( 1598.548786407099 , 0.0017060718979999973 )
( 1601.850784552787 , 0.001685144427999996 )
( 1605.155881877041 , 0.0016625885329999979 )
( 1608.464077075324 , 0.0016384391969999912 )
( 1611.775368841874 , 0.0016127328150000036 )
( 1615.089755869706 , 0.0015855071430000006 )
( 1618.407236850614 , 0.0015568012529999925 )
( 1621.727810475172 , 0.001526655476000005 )
( 1625.051475432731 , 0.0014951113629999985 )
( 1628.378230411425 , 0.0014622116229999899 )
( 1631.708074098165 , 0.0014280000800000053 )
( 1635.041005178644 , 0.001392521612 )
( 1638.377022337337 , 0.0013558221070000126 )
( 1641.716124257502 , 0.0013179483979999934 )
( 1645.058309621177 , 0.0012789482170000033 )
( 1648.403577109183 , 0.001238870135999992 )
( 1651.751925401127 , 0.0011977635109999968 )
( 1655.103353175399 , 0.0011556784269999981 )
( 1658.45785910917 , 0.0011126656410000019 )
( 1661.815441878402 , 0.001068776526000001 )
( 1665.176100157837 , 0.0010240630099999926 )
( 1668.539832621009 , 0.0009785775249999962 )
( 1671.906637940232 , 0.0009323729440000039 )
( 1675.276514786611 , 0.0008855025280000012 )
( 1678.649461830041 , 0.0008380198619999946 )
( 1682.025477739199 , 0.0007899788059999996 )
( 1685.404561181554 , 0.000741433431999991 )
( 1688.786710823365 , 0.0006924379689999954 )
( 1692.17192532968 , 0.0006430467430000031 )
( 1695.560203364338 , 0.000593314124999994 )
( 1698.951543589966 , 0.0005432944710000026 )
( 1702.345944667986 , 0.0004930420679999936 )
( 1705.743405258609 , 0.00044261107800000477 )
( 1709.14392402084 , 0.00039205548300000337 )
( 1712.547499612477 , 0.0003414290269999967 )
( 1715.954130690111 , 0.0002907851719999993 )
( 1719.363815909124 , 0.0002401770329999997 )
( 1722.776553923701 , 0.00018965733299999843 )
( 1726.192343386811 , 0.00013927834900000213 )
( 1729.611182950227 , 8.909185900000255e-05 )
( 1733.033071264516 , 3.914909700000052e-05 )
( 1736.458006979039 , 1.0499297999996826e-05 )
( 1739.885988741956 , 5.9803337000001455e-05 )
( 1743.317015200225 , 0.00010871371800000307 )
( 1746.751084999603 , 0.0001571818779999984 )
( 1750.188196784643 , 0.0002051600399999992 )
( 1753.628349198701 , 0.0002526012489999993 )
( 1757.071540883929 , 0.00029945942299999806 )
( 1760.517770481282 , 0.00034568939599999987 )
( 1763.967036630516 , 0.00039124694700000406 )
( 1767.419337970186 , 0.00043608885299999817 )
( 1770.874673137652 , 0.0004801729209999994 )
( 1774.333040769075 , 0.0005234580209999978 )
( 1777.794439499419 , 0.0005659041280000054 )
( 1781.258867962451 , 0.0006074723519999964 )
( 1784.726324790745 , 0.0006481249739999986 )
( 1788.196808615677 , 0.0006878254769999981 )
( 1791.670318067428 , 0.000726538568 )
( 1795.146851774986 , 0.0007642302179999977 )
( 1798.626408366145 , 0.0008008676830000006 )
( 1802.108986467506 , 0.0008364195289999946 )
( 1805.594584704477 , 0.0008708556560000011 )
( 1809.083201701276 , 0.0009041473230000027 )
( 1812.574836080925 , 0.000936267166000003 )
( 1816.069486465259 , 0.0009671892190000059 )
( 1819.567151474921 , 0.0009968889319999993 )
( 1823.067829729365 , 0.0010253431869999968 )
( 1826.571519846855 , 0.0010525303080000034 )
( 1830.078220444465 , 0.0010784300819999953 )
( 1833.587930138083 , 0.0011030237669999998 )
( 1837.100647542407 , 0.0011262940970000052 )
( 1840.616371270951 , 0.0011482252999999998 )
( 1844.135099936039 , 0.0011688030960000026 )
( 1847.656832148812 , 0.0011880147059999957 )
( 1851.181566519222 , 0.0012058488570000012 )
( 1854.70930165604 , 0.0012222957800000003 )
( 1858.240036166849 , 0.0012373472129999993 )
( 1861.773768658049 , 0.0012509963999999957 )
( 1865.310497734859 , 0.0012632380870000043 )
( 1868.850222001314 , 0.0012740685199999977 )
( 1872.392940060265 , 0.0012834854369999996 )
( 1875.938650513382 , 0.0012914880599999984 )
( 1879.487351961157 , 0.0012980770919999995 )
( 1883.039043002898 , 0.0013032546999999992 )
( 1886.593722236732 , 0.0013070245060000027 )
( 1890.151388259612 , 0.0013093915759999977 )
( 1893.712039667306 , 0.0013103624030000038 )
( 1897.275675054407 , 0.0013099448939999994 )
( 1900.84229301433 , 0.001308148347999999 )
( 1904.411892139312 , 0.0013049834420000017 )
( 1907.984471020414 , 0.0013004622110000044 )
( 1911.56002824752 , 0.001294598024999996 )
( 1915.138562409339 , 0.001287405566999994 )
( 1918.720072093404 , 0.0012789008109999958 )
( 1922.304555886076 , 0.001269100996 )
( 1925.892012372541 , 0.0012580245999999976 )
( 1929.482440136808 , 0.0012456913149999985 )
( 1933.07583776172 , 0.0012321220179999995 )
( 1936.672203828942 , 0.0012173387420000015 )
( 1940.271536918971 , 0.001201364642999997 )
( 1943.87383561113 , 0.0011842239750000025 )
( 1947.479098483575 , 0.0011659420530000034 )
( 1951.087324113287 , 0.0011465452229999992 )
( 1954.698511076083 , 0.0011260608260000027 )
( 1958.312657946607 , 0.001104517164999999 )
( 1961.929763298337 , 0.0010819434709999978 )
( 1965.549825703583 , 0.001058369864 )
( 1969.172843733488 , 0.0010338273180000024 )
( 1972.798815958026 , 0.0010083476229999985 )
( 1976.427740946008 , 0.000981963348999998 )
( 1980.059617265079 , 0.0009547078029999989 )
( 1983.694443481718 , 0.0009266149970000026 )
( 1987.332218161239 , 0.0008977196019999967 )
( 1990.972939867794 , 0.0008680569089999993 )
( 1994.616607164372 , 0.0008376627899999989 )
( 1998.263218612798 , 0.000806573659999997 )
( 2001.912772773737 , 0.0007748264319999976 )
( 2005.565268206686 , 0.0007424584740000004 )
( 2009.220703469992 , 0.0007095075760000027 )
( 2012.879077120831 , 0.0006760118960000006 )
( 2016.540387715227 , 0.0006420099310000052 )
( 2020.20463380804 , 0.0006075404630000031 )
( 2023.871813952973 , 0.0005726425289999948 )
( 2027.541926702571 , 0.0005373553690000005 )
( 2031.214970608222 , 0.0005017183889999971 )
( 2034.890944220155 , 0.00046577111900000107 )
( 2038.569846087446 , 0.0004295531690000007 )
( 2042.251674758012 , 0.0003931041909999988 )
( 2045.936428778615 , 0.0003564638340000023 )
( 2049.624106694866 , 0.0003196717049999964 )
( 2053.314707051218 , 0.00028276732900000406 )
( 2057.00822839097 , 0.0002457901060000031 )
( 2060.704669256272 , 0.00020877927400000246 )
( 2064.40402818812 , 0.000171773865999994 )
( 2068.106303726355 , 0.00013481266999999797 )
( 2071.811494409673 , 9.793419999999664e-05 )
( 2075.519598775612 , 6.117664299999659e-05 )
( 2079.230615360568 , 2.457783300000016e-05 )
( 2082.944542699781 , 1.182479400000519e-05 )
( 2086.661379327344 , 4.799422699999778e-05 )
( 2090.381123776204 , 8.389392699999915e-05 )
( 2094.103774578156 , 0.00011948785300000542 )
( 2097.829330263853 , 0.00015474050199999756 )
( 2101.557789362797 , 0.00018961694099999676 )
( 2105.289150403347 , 0.00022408283799999623 )
( 2109.023411912714 , 0.0002581044940000027 )
( 2112.760572416967 , 0.0002916488779999976 )
( 2116.500630441028 , 0.0003246836549999979 )
( 2120.243584508676 , 0.00035717721299999977 )
( 2123.989433142549 , 0.00038909869599999813 )
( 2127.738174864141 , 0.00042041802699999825 )
( 2131.489808193802 , 0.0004511059379999974 )
( 2135.244331650746 , 0.0004811339929999964 )
( 2139.001743753039 , 0.0005104746169999966 )
( 2142.762043017615 , 0.0005391011139999971 )
( 2146.525227960262 , 0.0005669876899999995 )
( 2150.291297095631 , 0.0005941094809999992 )
( 2154.060248937236 , 0.0006204425639999983 )
( 2157.832081997452 , 0.0006459639840000059 )
( 2161.606794787515 , 0.0006706517669999995 )
( 2165.384385817529 , 0.0006944849399999967 )
( 2169.164853596456 , 0.0007174435460000003 )
( 2172.948196632129 , 0.0007395086569999959 )
( 2176.73441343124 , 0.0007606623919999972 )
( 2180.52350249935 , 0.0007808879249999942 )
( 2184.315462340887 , 0.0008001694949999957 )
( 2188.110291459143 , 0.0008184924249999975 )
( 2191.907988356281 , 0.0008358431209999975 )
( 2195.70855153333 , 0.000852209084000001 )
( 2199.511979490186 , 0.0008675789159999989 )
( 2203.318270725617 , 0.0008819423279999988 )
( 2207.127423737262 , 0.0008952901399999977 )
( 2210.939437021625 , 0.0009076142839999982 )
( 2214.754309074086 , 0.0009189078139999959 )
( 2218.572038388897 , 0.0009291648930000035 )
( 2222.392623459177 , 0.0009383808059999985 )
( 2226.216062776924 , 0.0009465519509999978 )
( 2230.042354833005 , 0.0009536758349999938 )
( 2233.871498117162 , 0.0009597510769999984 )
( 2237.703491118013 , 0.0009647773989999997 )
( 2241.538332323051 , 0.0009687556159999958 )
( 2245.376020218643 , 0.0009716876360000015 )
( 2249.216553290034 , 0.0009735764490000007 )
( 2253.059930021347 , 0.000974426115000003 )
( 2256.906148895578 , 0.0009742417569999981 )
( 2260.755208394607 , 0.0009730295490000054 )
( 2264.60710699919 , 0.0009707967020000027 )
( 2268.461843188961 , 0.0009675514520000039 )
( 2272.319415442436 , 0.0009633030460000011 )
( 2276.179822237012 , 0.000958061724000002 )
( 2280.043062048966 , 0.0009518387049999993 )
( 2283.909133353456 , 0.0009446461689999949 )
( 2287.778034624525 , 0.0009364972400000005 )
( 2291.649764335096 , 0.0009274059650000027 )
( 2295.524320956978 , 0.0009173872969999997 )
( 2299.401702960864 , 0.0009064570689999996 )
( 2303.281908816329 , 0.000894631978999999 )
( 2307.164936991838 , 0.0008819295639999961 )
( 2311.050785954737 , 0.0008683681760000006 )
( 2314.939454171264 , 0.0008539669640000025 )
( 2318.830940106538 , 0.0008387458419999994 )
( 2322.725242224572 , 0.0008227254690000019 )
( 2326.622358988263 , 0.000805927221000001 )
( 2330.522288859399 , 0.0007883731680000047 )
( 2334.425030298657 , 0.0007700860430000026 )
( 2338.330581765607 , 0.0007510892170000047 )
( 2342.238941718705 , 0.0007314066679999995 )
( 2346.150108615301 , 0.0007110629629999976 )
( 2350.064080911638 , 0.0006900832109999963 )
( 2353.98085706285 , 0.0006684930520000007 )
( 2357.900435522964 , 0.0006463186169999996 )
( 2361.822814744906 , 0.0006235864999999952 )
( 2365.747993180488 , 0.0006003237289999991 )
( 2369.675969280424 , 0.0005765577360000024 )
( 2373.60674149432 , 0.0005523163239999976 )
( 2377.54030827068 , 0.0005276276380000028 )
( 2381.476668056906 , 0.0005025201320000006 )
( 2385.415819299295 , 0.00047702253899999797 )
( 2389.357760443043 , 0.0004511638389999989 )
( 2393.302489932246 , 0.0004249732300000003 )
( 2397.250006209898 , 0.00039848009199999757 )
( 2401.200307717896 , 0.0003717139569999958 )
( 2405.153392897032 , 0.0003447044799999993 )
( 2409.109260187006 , 0.00031748140600000585 )
( 2413.067908026414 , 0.0002900745339999983 )
( 2417.029334852758 , 0.00026251369400000224 )
( 2420.993539102442 , 0.00023482871100000136 )
( 2424.960519210774 , 0.00020704937399999845 )
( 2428.930273611966 , 0.0001792054029999962 )
( 2432.902800739137 , 0.0001513264269999981 )
( 2436.878099024307 , 0.00012344194399999814 )
( 2440.856166898408 , 9.558129599999965e-05 )
( 2444.837002791272 , 6.777363899999889e-05 )
( 2448.820605131645 , 4.004791099999905e-05 )
( 2452.806972347177 , 1.2432807000001267e-05 )
( 2456.796102864432 , 1.5043252000003504e-05 )
( 2460.787995108873 , 4.235214599999926e-05 )
( 2464.782647504884 , 6.946608499999729e-05 )
( 2468.780058475754 , 9.635763500000227e-05 )
( 2472.780226443683 , 0.00012299974300000044 )
( 2476.783149829783 , 0.0001493657690000011 )
( 2480.788827054083 , 0.00017542950399999924 )
( 2484.797256535517 , 0.00020116519799999455 )
( 2488.808436691939 , 0.0002265475870000047 )
( 2492.822365940116 , 0.0002515519129999977 )
( 2496.839042695727 , 0.0002761539490000048 )
( 2500.858465373371 , 0.00030033001899999745 )
( 2504.88063238656 , 0.00032405702200000164 )
( 2508.905542147722 , 0.000347312453000001 )
( 2512.933193068206 , 0.0003700744239999998 )
( 2516.963583558279 , 0.0003923216770000057 )
( 2520.996712027121 , 0.0004140336130000061 )
( 2525.032576882836 , 0.00043519029900000034 )
( 2529.071176532449 , 0.00045577249800000247 )
( 2533.112509381903 , 0.0004757616689999994 )
( 2537.156573836063 , 0.0004951399999999981 )
( 2541.203368298713 , 0.0005138904089999966 )
( 2545.252891172565 , 0.0005319965639999993 )
( 2549.305140859251 , 0.0005494428969999993 )
( 2553.360115759326 , 0.000566214611000003 )
( 2557.41781427227 , 0.0005822976980000005 )
( 2561.478234796489 , 0.0005976789419999962 )
( 2565.541375729314 , 0.0006123459350000013 )
( 2569.607235467001 , 0.0006262870810000015 )
( 2573.675812404735 , 0.0006394916100000009 )
( 2577.747104936627 , 0.0006519495739999992 )
( 2581.821111455716 , 0.0006636518650000034 )
( 2585.897830353972 , 0.0006745902120000036 )
( 2589.97726002229 , 0.0006847571880000056 )
( 2594.059398850501 , 0.0006941462120000005 )
( 2598.144245227362 , 0.0007027515549999988 )
( 2602.231797540563 , 0.000710568336999999 )
( 2606.322054176726 , 0.0007175925300000052 )
( 2610.415013521404 , 0.0007238209559999945 )
( 2614.510673959087 , 0.0007292512870000004 )
( 2618.609033873194 , 0.0007338820439999963 )
( 2622.710091646082 , 0.0007377125939999965 )
( 2626.813845659043 , 0.0007407431420000041 )
( 2630.920294292303 , 0.0007429747299999984 )
( 2635.029435925025 , 0.0007444092329999957 )
( 2639.141268935309 , 0.0007450493509999975 )
( 2643.255791700195 , 0.0007448985969999988 )
( 2647.373002595657 , 0.0007439613000000053 )
( 2651.492899996613 , 0.000742242584999997 )
( 2655.615482276914 , 0.000739748371 )
( 2659.74074780936 , 0.0007364853560000023 )
( 2663.868694965684 , 0.0007324610100000045 )
( 2667.999322116565 , 0.0007276835589999989 )
( 2672.132627631623 , 0.0007221619770000007 )
( 2676.268609879419 , 0.0007159059679999955 )
( 2680.407267227461 , 0.0007089259560000005 )
( 2684.5485980422 , 0.0007012330690000027 )
( 2688.692600689029 , 0.0006928391239999984 )
( 2692.83927353229 , 0.0006837566080000052 )
( 2696.988614935268 , 0.0006739986670000059 )
( 2701.140623260198 , 0.0006635790859999963 )
( 2705.295296868261 , 0.0006525122690000038 )
( 2709.452634119584 , 0.0006408132250000018 )
( 2713.612633373245 , 0.0006284975490000039 )
( 2717.775292987271 , 0.0006155813989999967 )
( 2721.940611318638 , 0.0006020814779999981 )
( 2726.108586723273 , 0.0005880150169999959 )
( 2730.279217556055 , 0.0005733997460000001 )
( 2734.452502170813 , 0.0005582538870000028 )
( 2738.628438920331 , 0.000542596114999995 )
( 2742.807026156345 , 0.0005264455520000016 )
( 2746.988262229544 , 0.0005098217330000016 )
( 2751.172145489572 , 0.0004927445929999996 )
( 2755.358674285031 , 0.00047523443500000623 )
( 2759.547846963473 , 0.0004573119140000026 )
( 2763.739661871412 , 0.00043899801200000116 )
( 2767.934117354315 , 0.0004203140110000045 )
( 2772.13121175661 , 0.00040128147399999536 )
( 2776.330943421681 , 0.0003819222189999985 )
( 2780.533310691872 , 0.00036225829400000215 )
( 2784.738311908488 , 0.0003423119540000019 )
( 2788.945945411793 , 0.0003221056369999975 )
( 2793.15620954101 , 0.0003016619370000001 )
( 2797.369102634326 , 0.0002810035869999991 )
( 2801.584623028892 , 0.00026015342300000216 )
( 2805.80276906082 , 0.00023913436999999788 )
( 2810.023539065185 , 0.00021796941399999936 )
( 2814.246931376027 , 0.00019668157399999747 )
( 2818.47294432635 , 0.00017529388499999687 )
( 2822.701576248125 , 0.00015382936699999405 )
( 2826.932825472291 , 0.0001323110070000008 )
( 2831.166690328751 , 0.00011076172900000014 )
( 2835.403169146375 , 8.92043790000005e-05 )
( 2839.642260253004 , 6.766168999999822e-05 )
( 2843.883961975446 , 4.6156269000001415e-05 )
( 2848.128272639479 , 2.4710567999998434e-05 )
( 2852.375190569852 , 3.3468679999995588e-06 )
( 2856.624714090286 , 1.79127530000045e-05 )
( 2860.876841523468 , 3.90464369999996e-05 )
( 2865.131571191063 , 6.0032561000004925e-05 )
( 2869.388901413709 , 8.084977399999693e-05 )
( 2873.648830511013 , 0.00010147700100000129 )
( 2877.91135680156 , 0.00012189347699999992 )
( 2882.176478602906 , 0.0001420787589999986 )
( 2886.444194231589 , 0.00016201275100000134 )
( 2890.714502003118 , 0.00018167571500000285 )
( 2894.987400231979 , 0.00020104830300000237 )
( 2899.262887231639 , 0.00022011156199999715 )
( 2903.540961314538 , 0.00023884695999999705 )
( 2907.8216207921 , 0.00025723639999999937 )
( 2912.104863974726 , 0.0002752622389999987 )
( 2916.390689171798 , 0.00029290729999999904 )
( 2920.679094691678 , 0.000310154893999999 )
( 2924.970078841709 , 0.00032698882799999524 )
( 2929.263639928218 , 0.00034339342399999917 )
( 2933.559776256514 , 0.00035935353399999675 )
( 2937.85848613089 , 0.0003748545470000017 )
( 2942.159767854622 , 0.00038988240900000165 )
( 2946.463619729973 , 0.0004044236280000002 )
( 2950.770040058188 , 0.0004184652920000004 )
( 2955.079027139503 , 0.0004319950729999994 )
( 2959.390579273136 , 0.0004450012449999999 )
( 2963.704694757296 , 0.00045747268399999597 )
( 2968.021371889178 , 0.0004693988830000023 )
( 2972.340608964969 , 0.00048076996100000075 )
( 2976.662404279843 , 0.000491576665 )
( 2980.986756127964 , 0.000501810376999999 )
( 2985.313662802489 , 0.0005114631279999962 )
( 2989.643122595563 , 0.0005205275920000044 )
( 2993.975133798328 , 0.0005289970980000003 )
( 2998.309694700916 , 0.0005368656319999984 )
( 3002.646803592452 , 0.0005441278369999955 )
( 3006.986458761059 , 0.000550779022999999 )
( 3011.328658493848 , 0.0005568151580000041 )
( 3015.673401076936 , 0.0005622328780000019 )
( 3020.020684795425 , 0.0005670294849999952 )
( 3024.370507933424 , 0.000571202944000003 )
( 3028.722868774032 , 0.0005747518810000005 )
( 3033.077765599351 , 0.00057767559 )
( 3037.435196690478 , 0.000579974019 )
( 3041.795160327516 , 0.0005816477740000006 )
( 3046.157654789562 , 0.0005826981139999965 )
( 3050.522678354719 , 0.0005831269449999982 )
( 3054.890229300085 , 0.0005829368170000016 )
( 3059.260305901769 , 0.0005821309149999995 )
( 3063.632906434878 , 0.0005807130579999972 )
( 3068.008029173524 , 0.0005786876850000025 )
( 3072.385672390821 , 0.0005760598539999995 )
( 3076.765834358893 , 0.0005728352279999946 )
( 3081.148513348866 , 0.0005690200750000027 )
( 3085.533707630874 , 0.000564621244000002 )
( 3089.921415474058 , 0.0005596461689999985 )
( 3094.311635146566 , 0.0005541028529999978 )
( 3098.704364915557 , 0.0005479998560000005 )
( 3103.099603047196 , 0.0005413462850000009 )
( 3107.497347806661 , 0.000534151779 )
( 3111.897597458137 , 0.0005264265029999993 )
( 3116.300350264826 , 0.0005181811270000003 )
( 3120.705604488935 , 0.0005094268170000027 )
( 3125.113358391689 , 0.0005001752220000003 )
( 3129.523610233325 , 0.0004904384540000001 )
( 3133.936358273092 , 0.00048022907999999837 )
( 3138.351600769256 , 0.00046956010000000215 )
( 3142.769335979099 , 0.0004584449389999981 )
( 3147.189562158915 , 0.00044689742300000473 )
( 3151.61227756402 , 0.0004349317690000021 )
( 3156.037480448746 , 0.0004225625640000008 )
( 3160.46516906644 , 0.00040980475200000366 )
( 3164.89534166947 , 0.00039667361000000206 )
( 3169.327996509226 , 0.00038318474000000047 )
( 3173.763131836114 , 0.0003693540430000017 )
( 3178.200745899564 , 0.00035519770400000567 )
( 3182.640836948026 , 0.00034073217599999567 )
( 3187.083403228974 , 0.000325974157000003 )
( 3191.528442988902 , 0.0003109405750000016 )
( 3195.975954473332 , 0.0002956485669999981 )
( 3200.425935926807 , 0.0002801154609999995 )
( 3204.878385592894 , 0.000264358759000001 )
( 3209.333301714191 , 0.00024839611500000053 )
( 3213.790682532318 , 0.0002322453129999999 )
( 3218.250526287923 , 0.0002159242580000026 )
( 3222.712831220684 , 0.00019945094600000435 )
( 3227.177595569305 , 0.00018284344800000019 )
( 3231.64481757152 , 0.00016611989899999874 )
( 3236.114495464093 , 0.00014929846100000116 )
( 3240.586627482819 , 0.00013239732200000243 )
( 3245.061211862525 , 0.00011543466800000013 )
( 3249.538246837067 , 9.842866299999975e-05 )
( 3254.01773063934 , 8.139743300000085e-05 )
( 3258.499661501264 , 6.435904899999845e-05 )
( 3262.9840376538 , 4.7331503999999136e-05 )
( 3267.47085732694 , 3.0332694999996024e-05 )
( 3271.960118749715 , 1.3380408000002175e-05 )
( 3276.451820150187 , 3.507700999993979e-06 )
( 3280.945959755461 , 2.0314127000001236e-05 )
( 3285.442535791674 , 3.7021529999993474e-05 )
( 3289.941546484006 , 5.361275299999718e-05 )
( 3294.442990056673 , 7.007084199999597e-05 )
( 3298.946864732932 , 8.63790610000012e-05 )
( 3303.453168735081 , 0.0001025209039999947 )
( 3307.961900284457 , 0.00011848012099999888 )
( 3312.47305760144 , 0.0001342407239999996 )
( 3316.986638905454 , 0.0001497870080000019 )
( 3321.502642414964 , 0.00016510356700000228 )
( 3326.02106634748 , 0.00018017530400000342 )
( 3330.541908919556 , 0.00019498744799999884 )
( 3335.065168346792 , 0.00020952557000000066 )
( 3339.590842843835 , 0.00022377559299999877 )
( 3344.118930624377 , 0.00023772380800000242 )
( 3348.649429901158 , 0.00025135688400000286 )
( 3353.182338885967 , 0.00026466188300000235 )
( 3357.71765578964 , 0.0002776262700000011 )
( 3362.255378822063 , 0.00029023792200000287 )
( 3366.795506192176 , 0.0003024851460000019 )
( 3371.338036107965 , 0.0003143566810000012 )
( 3375.882966776469 , 0.0003258417140000018 )
( 3380.430296403782 , 0.00033692988699999746 )
( 3384.980023195048 , 0.00034761130300000123 )
( 3389.532145354468 , 0.0003578765399999996 )
( 3394.086661085294 , 0.0003677166529999984 )
( 3398.643568589834 , 0.00037712318699999886 )
( 3403.202866069454 , 0.00038608817899999856 )
( 3407.764551724576 , 0.0003946041629999987 )
( 3412.328623754678 , 0.00040266418399999976 )
( 3416.895080358297 , 0.0004102617919999989 )
( 3421.46391973303 , 0.0004173910539999985 )
( 3426.035140075531 , 0.0004240465580000012 )
( 3430.608739581515 , 0.00043022340800000225 )
( 3435.184716445759 , 0.0004359172380000026 )
( 3439.763068862102 , 0.00044112420800000024 )
( 3444.343795023443 , 0.000445841005999998 )
( 3448.926893121747 , 0.0004500648480000001 )
( 3453.51236134804 , 0.00045379348400000075 )
( 3458.100197892413 , 0.000457025191999999 )
( 3462.690400944025 , 0.0004597587809999984 )
( 3467.282968691098 , 0.0004619935870000015 )
( 3471.877899320921 , 0.0004637294739999985 )
( 3476.475191019852 , 0.00046496683200000083 )
( 3481.074841973316 , 0.0004657065719999992 )
( 3485.676850365806 , 0.00046595012300000224 )
( 3490.281214380885 , 0.00046569943000000086 )
( 3494.887932201186 , 0.000464956951 )
( 3499.497002008416 , 0.0004637256449999995 )
( 3504.108421983349 , 0.00046200897500000074 )
( 3508.722190305833 , 0.0004598108999999996 )
( 3513.338305154792 , 0.0004571358629999987 )
( 3517.956764708219 , 0.0004539887929999979 )
( 3522.577567143186 , 0.0004503750909999986 )
( 3527.200710635836 , 0.0004463006239999977 )
( 3531.826193361392 , 0.0004417717200000011 )
( 3536.454013494149 , 0.00043679515700000004 )
( 3541.084169207486 , 0.00043137814800000077 )
( 3545.716658673855 , 0.0004255283449999987 )
( 3550.351480064786 , 0.0004192538170000003 )
( 3554.988631550893 , 0.00041256304400000277 )
( 3559.628111301869 , 0.0004054649080000028 )
( 3564.269917486486 , 0.0003979686790000006 )
( 3568.914048272598 , 0.0003900840049999993 )
( 3573.560501827143 , 0.0003818209040000013 )
( 3578.209276316142 , 0.0003731897410000004 )
( 3582.860369904698 , 0.0003642012280000023 )
( 3587.513780757003 , 0.0003548664050000011 )
( 3592.169507036329 , 0.00034519662699999953 )
( 3596.827546905036 , 0.00033520355299999915 )
( 3601.487898524574 , 0.00032489913000000037 )
( 3606.150560055476 , 0.00031429558000000204 )
( 3610.815529657365 , 0.000303405389000002 )
( 3615.482805488955 , 0.00029224128899999965 )
( 3620.152385708046 , 0.0002808162429999983 )
( 3624.824268471531 , 0.0002691434339999986 )
( 3629.498451935393 , 0.00025723625000000083 )
( 3634.174934254708 , 0.00024510826500000193 )
( 3638.853713583645 , 0.00023277322700000075 )
( 3643.534788075463 , 0.00022024504300000025 )
( 3648.21815588252 , 0.00020753776399999938 )
( 3652.903815156264 , 0.00019466556800000132 )
( 3657.591764047241 , 0.0001816427449999984 )
( 3662.282000705095 , 0.00016848368200000213 )
( 3666.974523278565 , 0.0001552028489999989 )
( 3671.669329915486 , 0.00014181477999999914 )
( 3676.366418762794 , 0.0001283340609999975 )
( 3681.065787966524 , 0.00011477531199999974 )
( 3685.767435671811 , 0.0001011531729999994 )
( 3690.471360022889 , 8.748228800000216e-05 )
( 3695.177559163094 , 7.377729100000244e-05 )
( 3699.886031234867 , 6.0052785999999136e-05 )
( 3704.596774379746 , 4.63233389999991e-05 )
( 3709.30978673838 , 3.260345699999945e-05 )
( 3714.025066450515 , 1.8907575000001037e-05 )
( 3718.742611655008 , 5.2500439999998705e-06 )
( 3723.462420489819 , 8.354889000000698e-06 )
( 3728.184491092014 , 2.1893092999998587e-05 )
( 3732.908821597765 , 3.5350563999999446e-05 )
( 3737.635410142358 , 4.8713445000000966e-05 )
( 3742.364254860183 , 6.196803699999934e-05 )
( 3747.095353884738 , 7.510081200000004e-05 )
( 3751.828705348636 , 8.809842799999829e-05 )
( 3756.564307383597 , 0.00010094774099999801 )
( 3761.302158120456 , 0.00011363581700000319 )
( 3766.042255689155 , 0.00012614994800000043 )
( 3770.784598218755 , 0.00013847766300000008 )
( 3775.529183837431 , 0.00015060673799999896 )
( 3780.276010672467 , 0.0001625252100000002 )
( 3785.025076850266 , 0.00017422138900000106 )
( 3789.776380496348 , 0.0001856838649999977 )
( 3794.529919735348 , 0.00019690152399999897 )
( 3799.28569269102 , 0.00020786355499999992 )
( 3804.043697486234 , 0.00021855946200000087 )
( 3808.803932242982 , 0.0002289790720000004 )
( 3813.566395082375 , 0.0002391125460000018 )
( 3818.331084124643 , 0.0002489503860000006 )
( 3823.097997489137 , 0.00025848344600000114 )
( 3827.867133294334 , 0.00026770293700000003 )
( 3832.63848965783 , 0.0002766004389999979 )
( 3837.412064696346 , 0.00028516790299999706 )
( 3842.187856525727 , 0.00029339766299999945 )
( 3846.965863260944 , 0.0003012824380000008 )
( 3851.746083016091 , 0.00030881534099999955 )
( 3856.528513904391 , 0.0003159898849999995 )
( 3861.313154038194 , 0.0003227999850000003 )
( 3866.100001528977 , 0.00032923996500000205 )
( 3870.889054487347 , 0.000335304564000001 )
( 3875.680311023039 , 0.00034098893500000144 )
( 3880.47376924492 , 0.0003462886510000006 )
( 3885.269427260987 , 0.0003511997099999997 )
( 3890.067283178367 , 0.00035571853400000186 )
( 3894.867335103323 , 0.00035984197299999965 )
( 3899.669581141249 , 0.0003635673070000005 )
( 3904.474019396674 , 0.0003668922420000005 )
( 3909.28064797326 , 0.00036981491900000066 )
( 3914.089464973806 , 0.0003723339080000006 )
( 3918.900468500247 , 0.00037444821100000164 )
( 3923.713656653656 , 0.00037615725799999833 )
( 3928.52902753424 , 0.000377460906999999 )
( 3933.346579241348 , 0.00037835944700000124 )
( 3938.166309873468 , 0.00037885359000000216 )
( 3942.988217528227 , 0.0003789444670000003 )
( 3947.812300302392 , 0.0003786336360000024 )
( 3952.638556291874 , 0.00037792306500000067 )
( 3957.466983591723 , 0.0003768151370000007 )
( 3962.297580296134 , 0.00037531264399999834 )
( 3967.130344498445 , 0.00037341878199999984 )
( 3971.965274291138 , 0.0003711371429999978 )
( 3976.802367765844 , 0.00036847171500000234 )
( 3981.641623013335 , 0.0003654268739999994 )
( 3986.483038123531 , 0.00036200737700000166 )
( 3991.3266111855 , 0.0003582183539999999 )
( 3996.17234028746 , 0.0003540653050000016 )
( 4001.020223516776 , 0.0003495540910000011 )
( 4005.870258959963 , 0.00034469092600000056 )
( 4010.722444702687 , 0.0003394823670000019 )
( 4015.576778829764 , 0.0003339353120000027 )
( 4020.433259425165 , 0.000328056983000001 )
( 4025.29188457201 , 0.00032185492700000096 )
( 4030.152652352574 , 0.0003153369960000006 )
( 4035.015560848287 , 0.0003085113439999995 )
( 4039.880608139735 , 0.0003013864189999986 )
( 4044.747792306657 , 0.0002939709470000003 )
( 4049.61711142795 , 0.00028627392700000115 )
( 4054.488563581669 , 0.0002783046149999989 )
( 4059.362146845026 , 0.00027007251799999674 )
( 4064.237859294393 , 0.00026158738500000125 )
( 4069.1156990053 , 0.00025285918600000123 )
( 4073.995664052439 , 0.00024389811200000236 )
( 4078.87775250966 , 0.00023471455599999996 )
( 4083.761962449981 , 0.00022531910499999988 )
( 4088.648291945576 , 0.00021572252499999986 )
( 4093.536739067786 , 0.00020593575000000044 )
( 4098.427301887116 , 0.00019596987599999893 )
( 4103.319978473234 , 0.00018583613800000204 )
( 4108.214766894977 , 0.0001755459050000012 )
( 4113.111665220345 , 0.00016511066499999907 )
( 4118.010671516507 , 0.00015454201399999964 )
( 4122.9117838498 , 0.0001438516400000013 )
( 4127.815000285728 , 0.00013305131700000125 )
( 4132.720318888968 , 0.00012215288499999727 )
( 4137.627737723364 , 0.00011116823899999864 )
( 4142.537254851933 , 0.00010010932299999928 )
( 4147.448868336861 , 8.898810600000209e-05 )
( 4152.36257623951 , 7.78165800000008e-05 )
( 4157.278376620414 , 6.660673900000039e-05 )
( 4162.196267539281 , 5.5370572999997175e-05 )
( 4167.116247054993 , 4.4120051999999715e-05 )
( 4172.038313225608 , 3.286711200000195e-05 )
( 4176.962464108362 , 2.1623646000001884e-05 )
( 4181.888697759668 , 1.0401491000001234e-05 )
( 4186.817012235112 , 7.875860000006174e-07 )
( 4191.747405589466 , 1.1931898999999191e-05 )
( 4196.679875876677 , 2.3019855000000478e-05 )
( 4201.614421149875 , 3.4039964999999645e-05 )
( 4206.551039461366 , 4.498085600000007e-05 )
( 4211.489728862643 , 5.583128499999854e-05 )
( 4216.430487404377 , 6.65801460000004e-05 )
( 4221.373313136428 , 7.721648400000128e-05 )
( 4226.318204107836 , 8.772950600000051e-05 )
( 4231.265158366827 , 9.810858999999977e-05 )
( 4236.214173960811 , 0.00010834329599999915 )
( 4241.165248936386 , 0.0001184233779999988 )
( 4246.118381339338 , 0.00012833879199999898 )
( 4251.07356921464 , 0.0001380797060000008 )
( 4256.03081060645 , 0.00014763651000000017 )
( 4260.990103558124 , 0.00015699982600000245 )
( 4265.9514461122 , 0.0001661605149999995 )
( 4270.914836310412 , 0.0001751096880000004 )
( 4275.880272193682 , 0.0001838387119999993 )
( 4280.847751802128 , 0.0001923392179999997 )
( 4285.817273175058 , 0.000200603114000001 )
( 4290.788834350979 , 0.0002086225850000019 )
( 4295.762433367588 , 0.00021639010399999992 )
( 4300.73806826178 , 0.0002238984409999971 )
( 4305.715737069644 , 0.000231140660999999 )
( 4310.695437826472 , 0.00023811014199999828 )
( 4315.677168566746 , 0.00024480057199999933 )
( 4320.660927324156 , 0.00025120595600000226 )
( 4325.646712131581 , 0.0002573206250000015 )
( 4330.634521021108 , 0.00026313923599999983 )
( 4335.624352024023 , 0.000268656778999999 )
( 4340.616203170813 , 0.00027386857999999945 )
( 4345.610072491169 , 0.0002787703039999999 )
( 4350.605958013986 , 0.00028335796099999977 )
( 4355.60385776736 , 0.00028762790599999935 )
( 4360.603769778592 , 0.0002915768419999992 )
( 4365.605692074195 , 0.0002952018229999999 )
( 4370.609622679882 , 0.0002985002569999978 )
( 4375.615559620575 , 0.0003014699039999985 )
( 4380.623500920405 , 0.00030410887799999994 )
( 4385.633444602712 , 0.0003064156500000026 )
( 4390.645388690044 , 0.000308389047999999 )
( 4395.659331204162 , 0.000310028254000002 )
( 4400.675270166037 , 0.0003113328030000008 )
( 4405.69320359585 , 0.0003123025879999998 )
( 4410.713129512997 , 0.00031293785299999974 )
( 4415.735045936086 , 0.00031323919499999867 )
( 4420.758950882943 , 0.0003132075569999976 )
( 4425.784842370604 , 0.0003128442350000017 )
( 4430.812718415325 , 0.0003121508619999998 )
( 4435.842577032576 , 0.0003111294200000003 )
( 4440.874416237048 , 0.00030978222299999844 )
( 4445.908234042644 , 0.00030811192299999915 )
( 4450.944028462492 , 0.0003061215020000001 )
( 4455.981797508937 , 0.00030381426800000014 )
( 4461.021539193547 , 0.0003011938469999996 )
( 4466.063251527108 , 0.00029826418800000046 )
( 4471.10693251963 , 0.00029502954400000003 )
( 4476.152580180346 , 0.0002914944780000005 )
( 4481.200192517713 , 0.00028766384999999797 )
( 4486.249767539411 , 0.0002835428139999971 )
( 4491.301303252348 , 0.00027913681200000123 )
( 4496.354797662654 , 0.00027445156299999926 )
( 4501.410248775691 , 0.0002694930610000028 )
( 4506.467654596044 , 0.00026426756400000154 )
( 4511.52701312753 , 0.00025878159099999853 )
( 4516.588322373193 , 0.00025304190800000056 )
( 4521.651580335309 , 0.00024705552300000044 )
( 4526.716785015382 , 0.00024082968100000088 )
( 4531.78393441415 , 0.00023437184800000066 )
( 4536.853026531584 , 0.0002276897110000016 )
( 4541.924059366884 , 0.00022079116300000035 )
( 4546.997030918489 , 0.00021368429400000014 )
( 4552.07193918407 , 0.00020637738799999736 )
( 4557.148782160535 , 0.0001988789039999994 )
( 4562.227557844027 , 0.00019119747499999826 )
( 4567.308264229926 , 0.00018334189199999823 )
( 4572.390899312852 , 0.0001753211020000013 )
( 4577.47546108666 , 0.00016714418699999983 )
( 4582.561947544451 , 0.00015882036400000077 )
( 4587.65035667856 , 0.0001503589700000002 )
( 4592.740686480565 , 0.00014176945299999855 )
( 4597.832934941286 , 0.00013306135900000016 )
( 4602.927100050786 , 0.0001242443270000025 )
( 4608.023179798373 , 0.00011532807399999845 )
( 4613.121172172598 , 0.00010632238400000091 )
( 4618.221075161254 , 9.72371039999996e-05 )
( 4623.322886751384 , 8.808212499999968e-05 )
( 4628.426604929276 , 7.886737499999963e-05 )
( 4633.532227680468 , 6.960281099999827e-05 )
( 4638.639752989741 , 6.029840499999911e-05 )
( 4643.749178841132 , 5.096413600000002e-05 )
( 4648.860503217919 , 4.160997500000235e-05 )
( 4653.97372410264 , 3.224587899999798e-05 )
( 4659.088839477076 , 2.288178199999838e-05 )
( 4664.205847322269 , 1.3527578000001317e-05 )
( 4669.324745618505 , 4.193114999998665e-06 )
( 4674.445532345329 , 5.111812000000576e-06 )
( 4679.568205481543 , 1.4377478999998833e-05 )
( 4684.692763005198 , 2.3594235999999102e-05 )
( 4689.819202893605 , 3.275252199999926e-05 )
( 4694.947523123331 , 4.18428690000007e-05 )
( 4700.077721670202 , 5.08559160000005e-05 )
( 4705.209796509303 , 5.9782420000001335e-05 )
( 4710.343745614974 , 6.861325699999976e-05 )
( 4715.479566960821 , 7.733944399999915e-05 )
( 4720.617258519709 , 8.595213599999971e-05 )
( 4725.756818263763 , 9.44426370000015e-05 )
( 4730.898244164373 , 0.00010280241800000173 )
( 4736.04153419219 , 0.00011102311500000087 )
( 4741.186686317132 , 0.00011909653899999997 )
( 4746.333698508378 , 0.0001270146880000024 )
( 4751.482568734379 , 0.00013476975099999816 )
( 4756.633294962847 , 0.00014235411899999814 )
( 4761.785875160765 , 0.00014976038799999897 )
( 4766.940307294378 , 0.000156981367999999 )
( 4772.096589329211 , 0.00016401009299999922 )
( 4777.25471923005 , 0.00017083982099999964 )
( 4782.414694960954 , 0.00017746404699999982 )
( 4787.576514485252 , 0.00018387650099999792 )
( 4792.74017576555 , 0.00019007116599999846 )
( 4797.905676763723 , 0.0001960422699999985 )
( 4803.07301544092 , 0.00020178429899999836 )
( 4808.242189757565 , 0.00020729200099999998 )
( 4813.413197673361 , 0.0002125603889999994 )
( 4818.58603714728 , 0.00021758474499999902 )
( 4823.760706137578 , 0.0002223606249999975 )
( 4828.937202601785 , 0.0002268838670000002 )
( 4834.115524496711 , 0.00023115058299999838 )
( 4839.295669778446 , 0.00023515717500000033 )
( 4844.477636402359 , 0.0002389003289999976 )
( 4849.6614223231 , 0.0002423770210000023 )
( 4854.847025494605 , 0.0002455845189999993 )
( 4860.034443870084 , 0.0002485203860000014 )
( 4865.223675402041 , 0.0002511824770000011 )
( 4870.414718042257 , 0.00025356894300000016 )
( 4875.607569741799 , 0.00025567823500000086 )
( 4880.802228451023 , 0.00025750910000000085 )
( 4885.998692119571 , 0.0002590605830000009 )
( 4891.19695869637 , 0.00026033202800000016 )
( 4896.397026129637 , 0.0002613230729999992 )
( 4901.598892366878 , 0.00026203365699999787 )
( 4906.802555354893 , 0.0002624640150000017 )
( 4912.008013039766 , 0.0002626146719999986 )
( 4917.215263366874 , 0.00026248644999999834 )
( 4922.424304280889 , 0.0002620804620000021 )
( 4927.635133725779 , 0.0002613981070000021 )
( 4932.847749644799 , 0.0002604410749999994 )
( 4938.062149980504 , 0.0002592113360000009 )
( 4943.278332674739 , 0.0002577111419999993 )
( 4948.496295668654 , 0.00025594302400000143 )
( 4953.716036902691 , 0.00025390978299999825 )
( 4958.937554316592 , 0.00025161449100000177 )
( 4964.160845849391 , 0.0002490604880000004 )
( 4969.385909439434 , 0.00024625137300000183 )
( 4974.612743024359 , 0.0002431910020000011 )
( 4979.841344541106 , 0.00023988348300000087 )
( 4985.071711925921 , 0.0002363331689999998 )
( 4990.30384311435 , 0.00023254465599999857 )
( 4995.537736041241 , 0.00022852277299999918 )
( 5000.773388640754 , 0.00022427258000000047 )
( 5006.010798846345 , 0.00021979935999999825 )
( 5011.249964590783 , 0.00021510861300000003 )
( 5016.490883806142 , 0.00021020604800000078 )
( 5021.733554423805 , 0.00020509757799999986 )
( 5026.977974374458 , 0.00019978931700000147 )
( 5032.224141588107 , 0.00019428756099999778 )
( 5037.472053994061 , 0.00018859879699999887 )
( 5042.721709520937 , 0.00018272967799999942 )
( 5047.973106096672 , 0.00017668703200000163 )
( 5053.226241648513 , 0.00017047784100000102 )
( 5058.481114103019 , 0.00016410924200000246 )
( 5063.737721386065 , 0.00015758851599999985 )
( 5068.99606142284 , 0.00015092307699999738 )
( 5074.256132137851 , 0.00014412046699999875 )
( 5079.517931454918 , 0.0001371883490000024 )
( 5084.781457297182 , 0.00013013449399999766 )
( 5090.046707587106 , 0.00012296677299999947 )
( 5095.313680246463 , 0.00011569315699999985 )
( 5100.582373196354 , 0.00010832169599999872 )
( 5105.852784357199 , 0.0001008605160000009 )
( 5111.124911648737 , 9.331781200000097e-05 )
( 5116.398752990032 , 8.570183699999762e-05 )
( 5121.674306299475 , 7.802088999999887e-05 )
( 5126.951569494772 , 7.028331499999915e-05 )
( 5132.230540492965 , 6.24974860000023e-05 )
( 5137.511217210412 , 5.467179699999991e-05 )
( 5142.793597562805 , 4.68146580000009e-05 )
( 5148.077679465162 , 3.893448299999852e-05 )
( 5153.363460831825 , 3.103968300000037e-05 )
( 5158.650939576471 , 2.3138654000002395e-05 )
( 5163.940113612102 , 1.523977100000018e-05 )
( 5169.230980851058 , 7.351379000000713e-06 )
( 5174.523539205003 , 5.182149999984065e-07 )
( 5179.817786584935 , 8.360755000002412e-06 )
( 5185.113720901189 , 1.6168040000000272e-05 )
( 5190.411340063433 , 2.393193199999935e-05 )
( 5195.710641980668 , 3.1644367000000645e-05 )
( 5201.011624561231 , 3.929736400000092e-05 )
( 5206.314285712797 , 4.688303000000005e-05 )
( 5211.618623342379 , 5.439356999999839e-05 )
( 5216.924635356328 , 6.182129299999936e-05 )
( 5222.232319660329 , 6.91586240000007e-05 )
( 5227.541674159417 , 7.63981050000001e-05 )
( 5232.852696757958 , 8.353240900000128e-05 )
( 5238.165385359665 , 9.055434299999957e-05 )
( 5243.479737867593 , 9.745685599999929e-05 )
( 5248.795752184138 , 0.00010423304999999938 )
( 5254.11342621104 , 0.00011087617800000296 )
( 5259.432757849389 , 0.00011737965999999989 )
( 5264.753744999617 , 0.00012373708400000016 )
( 5270.076385561499 , 0.00012994221099999967 )
( 5275.400677434162 , 0.00013598898699999917 )
( 5280.726618516081 , 0.00014187154300000088 )
( 5286.054206705081 , 0.00014758420400000014 )
( 5291.383439898333 , 0.0001531214910000002 )
( 5296.71431599236 , 0.00015847813000000044 )
( 5302.046832883038 , 0.0001636490550000029 )
( 5307.380988465598 , 0.0001686294110000014 )
( 5312.716780634616 , 0.00017341456100000013 )
( 5318.054207284032 , 0.00017800009100000028 )
( 5323.39326630713 , 0.00018238180799999906 )
( 5328.733955596561 , 0.0001865557530000006 )
( 5334.076273044324 , 0.0001905181950000029 )
( 5339.42021654178 , 0.00019426564199999732 )
( 5344.765783979645 , 0.00019779483500000083 )
( 5350.112973247997 , 0.00020110276100000074 )
( 5355.461782236272 , 0.00020418664899999814 )
( 5360.812208833267 , 0.00020704397200000182 )
( 5366.164250927141 , 0.00020967245200000095 )
( 5371.517906405416 , 0.00021207005800000234 )
( 5376.873173154973 , 0.00021423501400000267 )
( 5382.230049062064 , 0.0002161657870000007 )
( 5387.5885320123 , 0.00021786110300000064 )
( 5392.948619890662 , 0.00021931994000000052 )
( 5398.310310581492 , 0.00022054152400000082 )
( 5403.673601968505 , 0.00022152533900000188 )
( 5409.038491934781 , 0.0002222711190000004 )
( 5414.404978362772 , 0.0002227788509999995 )
( 5419.773059134294 , 0.00022304877199999865 )
( 5425.14273213054 , 0.00022308136999999936 )
( 5430.513995232072 , 0.00022287738299999957 )
( 5435.886846318824 , 0.0002224377940000001 )
( 5441.261283270103 , 0.00022176383199999997 )
( 5446.637303964593 , 0.0002208569709999976 )
( 5452.014906280348 , 0.00021971892300000004 )
( 5457.394088094802 , 0.00021835164200000035 )
( 5462.774847284762 , 0.00021675731400000106 )
( 5468.157181726418 , 0.00021493835899999772 )
( 5473.54108929533 , 0.0002128974280000001 )
( 5478.926567866443 , 0.0002106373950000011 )
( 5484.313615314082 , 0.0002081613559999987 )
( 5489.70222951195 , 0.00020547262699999874 )
( 5495.092408333134 , 0.00020257473699999973 )
( 5500.484149650101 , 0.0001994714229999993 )
( 5505.877451334703 , 0.00019616662800000031 )
( 5511.272311258175 , 0.00019266449600000013 )
( 5516.668727291139 , 0.00018896936200000006 )
( 5522.0666973036 , 0.0001850857560000002 )
( 5527.466219164953 , 0.00018101838900000042 )
( 5532.867290743978 , 0.00017677215099999935 )
( 5538.269909908841 , 0.00017235210500000236 )
( 5543.674074527104 , 0.00016776348499999982 )
( 5549.079782465713 , 0.00016301167999999838 )
( 5554.487031591008 , 0.0001581022390000006 )
( 5559.895819768717 , 0.00015304085700000233 )
( 5565.306144863966 , 0.00014783337299999894 )
( 5570.71800474127 , 0.00014248575999999818 )
( 5576.13139726454 , 0.00013700411999999912 )
( 5581.546320297082 , 0.00013139467699999768 )
( 5586.962771701596 , 0.00012566377300000237 )
( 5592.380749340184 , 0.00011981785400000042 )
( 5597.800251074337 , 0.0001138634699999995 )
( 5603.221274764953 , 0.00010780726100000082 )
( 5608.643818272326 , 0.00010165595800000135 )
( 5614.067879456146 , 9.541636799999947e-05 )
( 5619.493456175512 , 8.90953710000024e-05 )
( 5624.920546288918 , 8.269991000000101e-05 )
( 5630.349147654264 , 7.623698500000206e-05 )
( 5635.779258128853 , 6.971364699999774e-05 )
( 5641.210875569392 , 6.313698699999745e-05 )
( 5646.643997831992 , 5.651412900000222e-05 )
( 5652.078622772173 , 4.985222400000211e-05 )
( 5657.51474824486 , 4.315844299999927e-05 )
( 5662.952372104384 , 3.643996700000013e-05 )
( 5668.39149220449 , 2.970398000000027e-05 )
( 5673.832106398326 , 2.2957662999999184e-05 )
( 5679.274212538451 , 1.620818600000032e-05 )
( 5684.717808476844 , 9.462697999999825e-06 )
( 5690.162892064884 , 2.728322000000033e-06 )
( 5695.609461153371 , 3.98785100000007e-06 )
( 5701.057513592513 , 1.0678776000000445e-05 )
( 5706.507047231935 , 1.7337450000001753e-05 )
( 5711.958059920682 , 2.3956932999998765e-05 )
( 5717.410549507206 , 3.0530342999997295e-05 )
( 5722.864513839386 , 3.705086900000071e-05 )
( 5728.319950764509 , 4.351177899999947e-05 )
( 5733.776858129288 , 4.990642300000195e-05 )
( 5739.235233779854 , 5.6228242000001816e-05 )
( 5744.695075561754 , 6.247077500000017e-05 )
( 5750.156381319964 , 6.862766300000031e-05 )
( 5755.619148898875 , 7.469265899999813e-05 )
( 5761.083376142305 , 8.065963199999776e-05 )
( 5766.549060893498 , 8.652257300000021e-05 )
( 5772.016200995116 , 9.227560099999907e-05 )
( 5777.484794289251 , 9.791296900000038e-05 )
( 5782.954838617422 , 0.00010342907199999835 )
( 5788.426331820572 , 0.00010881844699999962 )
( 5793.899271739075 , 0.0001140757859999994 )
( 5799.373656212734 , 0.0001191959320000005 )
( 5804.849483080782 , 0.0001241738919999999 )
( 5810.326750181878 , 0.0001290048360000004 )
( 5815.805455354118 , 0.00013368410699999764 )
( 5821.285596435027 , 0.00013820722000000216 )
( 5826.767171261567 , 0.00014256986899999907 )
( 5832.250177670132 , 0.00014676793200000052 )
( 5837.734613496549 , 0.00015079747299999793 )
( 5843.220476576083 , 0.00015465474200000023 )
( 5848.707764743435 , 0.00015833618900000165 )
( 5854.196475832744 , 0.00016183845599999913 )
( 5859.686607677589 , 0.00016515838600000138 )
( 5865.178158110983 , 0.00016829302300000112 )
( 5870.671124965384 , 0.00017123961699999982 )
( 5876.165506072689 , 0.00017399562299999852 )
( 5881.661299264238 , 0.00017655870700000048 )
( 5887.158502370809 , 0.00017892674599999728 )
( 5892.657113222635 , 0.00018109782600000263 )
( 5898.157129649378 , 0.0001830702510000025 )
( 5903.658549480157 , 0.00018484253799999975 )
( 5909.161370543531 , 0.00018641341700000036 )
( 5914.66559066751 , 0.00018778184100000025 )
( 5920.171207679546 , 0.00018894697399999758 )
( 5925.678219406545 , 0.00018990819899999956 )
( 5931.186623674863 , 0.00019066511700000302 )
( 5936.696418310301 , 0.00019121754599999916 )
( 5942.207601138116 , 0.0001915655190000004 )
( 5947.720169983013 , 0.0001917092859999997 )
( 5953.234122669158 , 0.00019164930900000127 )
( 5958.749457020157 , 0.00019138626999999978 )
( 5964.266170859085 , 0.0001909210570000021 )
( 5969.784262008464 , 0.00019025477100000077 )
( 5975.303728290274 , 0.00018938872299999882 )
( 5980.824567525956 , 0.00018832443000000101 )
( 5986.346777536401 , 0.00018706361400000135 )
( 5991.870356141967 , 0.0001856081999999995 )
( 5997.395301162469 , 0.00018396030899999957 )
( 6002.921610417183 , 0.0001821222660000031 )
( 6008.449281724842 , 0.00018009658099999923 )
( 6013.97831290365 , 0.0001778859630000018 )
( 6019.508701771265 , 0.00017549330200000018 )
( 6025.040446144818 , 0.00017292167499999983 )
( 6030.573543840896 , 0.00017017433799999815 )
( 6036.107992675563 , 0.00016725472200000008 )
( 6041.643790464337 , 0.00016416642899999903 )
( 6047.180935022211 , 0.00016091323099999902 )
( 6052.719424163648 , 0.0001574990620000008 )
( 6058.259255702576 , 0.000153928012999998 )
( 6063.800427452394 , 0.0001502043279999997 )
( 6069.34293722597 , 0.00014633240300000044 )
( 6074.886782835652 , 0.00014231677499999817 )
( 6080.431962093251 , 0.00013816211700000067 )
( 6085.978472810058 , 0.00013387323999999867 )
( 6091.526312796836 , 0.00012945508000000022 )
( 6097.075479863822 , 0.00012491269499999985 )
( 6102.625971820732 , 0.00012025125700000291 )
( 6108.177786476759 , 0.00011547605199999783 )
( 6113.730921640571 , 0.00011059246999999689 )
( 6119.285375120317 , 0.00010560599800000028 )
( 6124.841144723626 , 0.00010052221599999786 )
( 6130.398228257605 , 9.534679099999777e-05 )
( 6135.956623528846 , 9.008546800000003e-05 )
( 6141.516328343419 , 8.474406900000134e-05 )
( 6147.077340506884 , 7.932848300000114e-05 )
( 6152.639657824277 , 7.384465599999737e-05 )
( 6158.203278100122 , 6.829859299999769e-05 )
( 6163.76819913843 , 6.269634600000046e-05 )
( 6169.334418742698 , 5.704400800000259e-05 )
( 6174.901934715911 , 5.134770700000041e-05 )
( 6180.470744860539 , 4.561359899999881e-05 )
( 6186.040846978543 , 3.984786499999782e-05 )
( 6191.612238871379 , 3.4056697999999136e-05 )
( 6197.184918339985 , 2.824629999999967e-05 )
( 6202.758883184798 , 2.2422878999998896e-05 )
( 6208.334131205745 , 1.659263300000241e-05 )
( 6213.910660202244 , 1.0761753000000651e-05 )
( 6219.488467973213 , 4.936410999998447e-06 )
( 6225.06755231706 , 8.772430000018872e-07 )
( 6230.647911031693 , 6.67309100000138e-06 )
( 6236.229541914514 , 1.2445050000000485e-05 )
( 6241.812442762423 , 1.8187082999998605e-05 )
( 6247.396611371824 , 2.389319700000017e-05 )
( 6252.982045538612 , 2.9557458999997233e-05 )
( 6258.568743058189 , 3.517399399999982e-05 )
( 6264.156701725457 , 4.0736998000001634e-05 )
( 6269.74591933482 , 4.62407369999987e-05 )
( 6275.336393680182 , 5.16795570000006e-05 )
( 6280.928122554954 , 5.704788999999835e-05 )
( 6286.521103752054 , 6.234025599999998e-05 )
( 6292.115335063902 , 6.755127599999966e-05 )
( 6297.710814282425 , 7.267566500000072e-05 )
( 6303.307539199059 , 7.770825199999998e-05 )
( 6308.905507604745 , 8.264397300000031e-05 )
( 6314.50471728994 , 8.747788300000198e-05 )
( 6320.105166044604 , 9.220515799999995e-05 )
( 6325.70685165821 , 9.682110100000044e-05 )
( 6331.309771919745 , 0.00010132114399999739 )
( 6336.913924617707 , 0.00010570085899999984 )
( 6342.519307540107 , 0.00010995595300000022 )
( 6348.12591847447 , 0.00011408227899999818 )
( 6353.733755207842 , 0.00011807583800000146 )
( 6359.342815526775 , 0.00012193278199999769 )
( 6364.953097217346 , 0.0001256494179999977 )
( 6370.564598065149 , 0.00012922221400000003 )
( 6376.177315855292 , 0.00013264779700000034 )
( 6381.79124837241 , 0.00013592295999999976 )
( 6387.406393400651 , 0.00013904466500000087 )
( 6393.022748723689 , 0.00014201004399999953 )
( 6398.640312124721 , 0.00014481640299999696 )
( 6404.259081386464 , 0.00014746122100000106 )
( 6409.87905429116 , 0.00014994215799999863 )
( 6415.500228620577 , 0.00015225705299999961 )
( 6421.122602156008 , 0.00015440392399999892 )
( 6426.746172678274 , 0.00015638097600000067 )
( 6432.370937967719 , 0.00015818659499999832 )
( 6437.996895804224 , 0.00015981935500000016 )
( 6443.624043967189 , 0.00016127801600000075 )
( 6449.252380235552 , 0.0001625615239999982 )
( 6454.881902387777 , 0.00016366901499999947 )
( 6460.512608201866 , 0.0001645998109999977 )
( 6466.144495455347 , 0.0001653534259999992 )
( 6471.777561925287 , 0.00016592956100000208 )
( 6477.411805388282 , 0.00016632810100000034 )
( 6483.047223620471 , 0.00016654912700000274 )
( 6488.68381439752 , 0.00016659290100000043 )
( 6494.321575494641 , 0.00016645987200000073 )
( 6499.96050468658 , 0.0001661506799999976 )
( 6505.60059974762 , 0.00016566614200000038 )
( 6511.241858451588 , 0.00016500726299999852 )
( 6516.88427857185 , 0.00016417522700000117 )
( 6522.52785788131 , 0.00016317139899999986 )
( 6528.172594152423 , 0.00016199731999999925 )
( 6533.81848515718 , 0.00016065470799999856 )
( 6539.465528667115 , 0.00015914545400000021 )
( 6545.113722453314 , 0.00015747161800000117 )
( 6550.763064286405 , 0.00015563543199999946 )
( 6556.413551936564 , 0.00015363928900000157 )
( 6562.065183173513 , 0.00015148574800000203 )
( 6567.717955766522 , 0.00014917752500000214 )
( 6573.371867484416 , 0.00014671748999999998 )
( 6579.026916095563 , 0.00014410867099999905 )
( 6584.683099367888 , 0.0001413542400000023 )
( 6590.340415068863 , 0.00013845751599999775 )
( 6595.998860965521 , 0.0001354219590000011 )
( 6601.65843482444 , 0.00013225116599999837 )
( 6607.319134411758 , 0.00012894886599999766 )
( 6612.980957493166 , 0.000125518917999997 )
( 6618.643901833913 , 0.00012196530400000044 )
( 6624.307965198808 , 0.00011829212800000197 )
( 6629.973145352214 , 0.00011450360599999862 )
( 6635.639440058055 , 0.00011060406699999956 )
( 6641.306847079813 , 0.00010659794300000094 )
( 6646.975364180536 , 0.00010248976700000245 )
( 6652.644989122829 , 9.828416899999859e-05 )
( 6658.31571966886 , 9.398586700000086e-05 )
( 6663.987553580365 , 8.95996669999996e-05 )
( 6669.660488618641 , 8.513045199999916e-05 )
( 6675.334522544549 , 8.058317900000098e-05 )
( 6681.009653118518 , 7.596287700000273e-05 )
( 6686.685878100549 , 7.127463500000014e-05 )
( 6692.363195250201 , 6.652360400000168e-05 )
( 6698.04160232661 , 6.171498100000089e-05 )
( 6703.721097088478 , 5.685401599999848e-05 )
( 6709.40167729408 , 5.194599699999761e-05 )
( 6715.083340701261 , 4.6996247999999546e-05 )
( 6720.766085067439 , 4.201012100000026e-05 )
( 6726.449908149603 , 3.6992996000000805e-05 )
( 6732.13480770432 , 3.1950265999999145e-05 )
( 6737.820781487731 , 2.688734000000012e-05 )
( 6743.507827255553 , 2.180963199999858e-05 )
( 6749.195942763077 , 1.6722558000000637e-05 )
( 6754.885125765176 , 1.163152799999942e-05 )
( 6760.575374016298 , 6.541943999998495e-06 )
( 6766.266685270476 , 1.4591879999997781e-06 )
( 6771.959057281316 , 3.6113750000003886e-06 )
( 6777.652487802009 , 8.664413000000759e-06 )
( 6783.346974585331 , 1.3694619999999116e-05 )
( 6789.042515383637 , 1.8696736000000866e-05 )
( 6794.739107948867 , 2.366553800000129e-05 )
( 6800.436750032546 , 2.8595858000000224e-05 )
( 6806.135439385786 , 3.34825779999999e-05 )
( 6811.835173759286 , 3.832064099999928e-05 )
( 6817.535950903326 , 4.310505799999878e-05 )
( 6823.237768567784 , 4.7830905999999423e-05 )
( 6828.940624502121 , 5.249333899999889e-05 )
( 6834.64451645539 , 5.708759100000148e-05 )
( 6840.349442176237 , 6.160898000000074e-05 )
( 6846.055399412895 , 6.605291499999985e-05 )
( 6851.762385913195 , 7.04148970000016e-05 )
( 6857.47039942456 , 7.469052800000014e-05 )
( 6863.179437694005 , 7.887551100000008e-05 )
( 6868.889498468146 , 8.296565599999993e-05 )
( 6874.600579493189 , 8.695688700000037e-05 )
( 6880.312678514942 , 9.08452399999999e-05 )
( 6886.025793278809 , 9.462687400000128e-05 )
( 6891.739921529796 , 9.829806799999986e-05 )
( 6897.455061012505 , 0.00010185522700000005 )
( 6903.171209471141 , 0.00010529489000000135 )
( 6908.88836464951 , 0.00010861372600000016 )
( 6914.606524291019 , 0.00011180854000000101 )
( 6920.325686138686 , 0.00011487628099999918 )
( 6926.045847935124 , 0.00011781403300000111 )
( 6931.767007422555 , 0.0001206190320000005 )
( 6937.489162342809 , 0.00012328865899999958 )
( 6943.212310437321 , 0.00012582044399999867 )
( 6948.936449447136 , 0.00012821206999999966 )
( 6954.661577112903 , 0.00013046137400000123 )
( 6960.387691174888 , 0.0001325663500000001 )
( 6966.11478937296 , 0.0001345251500000002 )
( 6971.842869446609 , 0.0001363360819999996 )
( 6977.571929134928 , 0.00013799761899999964 )
( 6983.301966176627 , 0.00013950839399999929 )
( 6989.032978310031 , 0.00014086720199999944 )
( 6994.764963273082 , 0.00014207300299999906 )
( 7000.497918803331 , 0.0001431249209999999 )
( 7006.231842637954 , 0.00014402224699999917 )
( 7011.966732513742 , 0.00014476443199999862 )
( 7017.702586167101 , 0.00014535109800000064 )
( 7023.439401334062 , 0.00014578202899999913 )
( 7029.177175750273 , 0.00014605717500000039 )
( 7034.915907151005 , 0.00014617665100000003 )
( 7040.65559327115 , 0.00014614073700000042 )
( 7046.396231845225 , 0.0001459498760000011 )
( 7052.13782060737 , 0.0001456046700000005 )
( 7057.880357291349 , 0.00014510589000000032 )
( 7063.623839630554 , 0.00014445445899999992 )
( 7069.368265358 , 0.0001436514660000006 )
( 7075.113632206336 , 0.00014269815399999865 )
( 7080.859937907833 , 0.00014159591999999936 )
( 7086.607180194394 , 0.00014034631899999955 )
( 7092.355356797555 , 0.00013895105399999892 )
( 7098.104465448478 , 0.0001374119789999996 )
( 7103.854503877962 , 0.0001357310970000001 )
( 7109.605469816434 , 0.00013391055100000007 )
( 7115.357360993961 , 0.0001319526330000008 )
( 7121.110175140239 , 0.0001298597669999995 )
( 7126.863909984604 , 0.00012763451699999984 )
( 7132.618563256025 , 0.00012527958100000056 )
( 7138.374132683113 , 0.00012279778600000034 )
( 7144.130615994112 , 0.00012019208600000039 )
( 7149.888010916909 , 0.00011746555700000057 )
( 7155.646315179031 , 0.00011462139800000153 )
( 7161.405526507644 , 0.00011166292100000044 )
( 7167.165642629559 , 0.00010859355200000011 )
( 7172.926661271224 , 0.00010541682499999941 )
( 7178.68858015874 , 0.00010213637800000029 )
( 7184.451397017846 , 9.875594999999952e-05 )
( 7190.215109573926 , 9.527937700000086e-05 )
( 7195.979715552015 , 9.171058399999946e-05 )
( 7201.745212676792 , 8.805358599999966e-05 )
( 7207.511598672584 , 8.431248099999983e-05 )
( 7213.278871263371 , 8.049144299999977e-05 )
( 7219.047028172778 , 7.659472300000116e-05 )
( 7224.816067124084 , 7.262663899999973e-05 )
( 7230.58598584022 , 6.85915740000001e-05 )
( 7236.356782043768 , 6.449397199999839e-05 )
( 7242.128453456966 , 6.033832899999918e-05 )
( 7247.900997801704 , 5.6129193999998606e-05 )
( 7253.674412799529 , 5.187115799999871e-05 )
( 7259.448696171644 , 4.756885599999962e-05 )
( 7265.223845638909 , 4.3226954999999595e-05 )
( 7270.999858921843 , 3.885015200000112e-05 )
( 7276.776733740621 , 3.444317100000094e-05 )
( 7282.554467815085 , 3.0010754000000042e-05 )
( 7288.333058864728 , 2.5557658999999372e-05 )
( 7294.112504608714 , 2.1088654000000692e-05 )
( 7299.892802765863 , 1.6608511000000548e-05 )
( 7305.673951054662 , 1.2122003000001116e-05 )
( 7311.455947193263 , 7.63389699999853e-06 )
( 7317.238788899482 , 3.1489500000002335e-06 )
( 7323.022473890796 , 1.328097999998834e-06 )
( 7328.806999884363 , 5.792523999998897e-06 )
( 7334.592364596993 , 1.0239633000000067e-05 )
( 7340.378565745175 , 1.4664758999999306e-05 )
( 7346.165601045067 , 1.9063270999999937e-05 )
( 7351.953468212492 , 2.3430576999999495e-05 )
( 7357.742164962952 , 2.7762129999999233e-05 )
( 7363.531689011617 , 3.205343299999934e-05 )
( 7369.322038073333 , 3.63000409999998e-05 )
( 7375.113209862616 , 4.0497569000000344e-05 )
( 7380.905202093662 , 4.464169300000091e-05 )
( 7386.698012480342 , 4.8728159000000285e-05 )
( 7392.491638736205 , 5.275278199999914e-05 )
( 7398.286078574472 , 5.671145299999958e-05 )
( 7404.08132970805 , 6.0600145000000785e-05 )
( 7409.877389849525 , 6.441491200000031e-05 )
( 7415.674256711157 , 6.815189700000099e-05 )
( 7421.471928004896 , 7.180733699999921e-05 )
( 7427.270401442371 , 7.537756200000009e-05 )
( 7433.069674734893 , 7.885900000000057e-05 )
( 7438.869745593459 , 8.224818600000017e-05 )
( 7444.67061172875 , 8.554175800000105e-05 )
( 7450.472270851135 , 8.873646300000017e-05 )
( 7456.274720670668 , 9.182916200000009e-05 )
( 7462.077958897094 , 9.481683100000075e-05 )
( 7467.881983239841 , 9.769656599999989e-05 )
( 7473.686791408032 , 0.00010046557999999865 )
( 7479.49238111048 , 0.00010312121399999943 )
( 7485.298750055686 , 0.00010566093500000151 )
( 7491.10589595185 , 0.00010808233599999932 )
( 7496.913816506857 , 0.00011038314399999978 )
( 7502.722509428291 , 0.0001125612180000006 )
( 7508.531972423434 , 0.00011461455200000026 )
( 7514.342203199257 , 0.00011654127499999972 )
( 7520.153199462433 , 0.00011833965699999983 )
( 7525.96495891933 , 0.00012000810799999914 )
( 7531.777479276019 , 0.0001215451770000004 )
( 7537.590758238267 , 0.00012294955600000018 )
( 7543.40479351154 , 0.0001242200830000005 )
( 7549.219582801011 , 0.0001253557359999994 )
( 7555.035123811551 , 0.00012635564300000034 )
( 7560.851414247736 , 0.00012721907300000147 )
( 7566.668451813845 , 0.00012794544500000123 )
( 7572.486234213863 , 0.00012853432099999874 )
( 7578.304759151483 , 0.00012898541199999995 )
( 7584.1240243301 , 0.0001292985729999998 )
( 7589.944027452821 , 0.00012947380799999998 )
( 7595.76476622246 , 0.0001295112639999995 )
( 7601.586238341543 , 0.00012941123499999978 )
( 7607.408441512302 , 0.00012917416000000036 )
( 7613.231373436683 , 0.0001288006200000011 )
( 7619.055031816348 , 0.00012829133899999907 )
( 7624.879414352663 , 0.0001276471860000017 )
( 7630.704518746718 , 0.00012686916699999884 )
( 7636.530342699314 , 0.0001259584280000007 )
( 7642.356883910965 , 0.00012491625399999907 )
( 7648.184140081906 , 0.0001237440629999996 )
( 7654.01210891209 , 0.00012244341000000082 )
( 7659.840788101186 , 0.00012101598100000034 )
( 7665.670175348584 , 0.00011946359100000088 )
( 7671.500268353395 , 0.00011778818300000118 )
( 7677.331064814451 , 0.00011599182899999991 )
( 7683.162562430305 , 0.00011407671700000045 )
( 7688.994758899235 , 0.00011204516200000007 )
( 7694.827651919243 , 0.0001098995929999999 )
( 7700.661239188055 , 0.00010764255500000063 )
( 7706.495518403125 , 0.00010527670500000072 )
( 7712.330487261631 , 0.00010280480600000086 )
( 7718.16614346048 , 0.00010022972999999998 )
( 7724.002484696311 , 9.75544500000005e-05 )
( 7729.839508665487 , 9.478203700000014e-05 )
( 7735.677213064107 , 9.191566000000054e-05 )
( 7741.515595587993 , 8.89585749999991e-05 )
( 7747.35465393271 , 8.591413199999891e-05 )
( 7753.194385793549 , 8.278576100000101e-05 )
( 7759.034788865539 , 7.957697599999917e-05 )
( 7764.875860843441 , 7.629136399999945e-05 )
( 7770.717599421754 , 7.293258800000063e-05 )
( 7776.560002294713 , 6.950437700000041e-05 )
( 7782.40306715629 , 6.601052699999922e-05 )
( 7788.246791700201 , 6.245489399999901e-05 )
( 7794.091173619892 , 5.88413879999989e-05 )
( 7799.936210608559 , 5.5173974999999514e-05 )
( 7805.781900359133 , 5.145666399999915e-05 )
( 7811.628240564292 , 4.769351100000069e-05 )
( 7817.475228916453 , 4.388860900000034e-05 )
( 7823.322863107779 , 4.004608799999983e-05 )
( 7829.17114083018 , 3.6170102999999454e-05 )
( 7835.020059775309 , 3.226483900000028e-05 )
( 7840.869617634568 , 2.8334502999998942e-05 )
( 7846.719812099104 , 2.4383314000000697e-05 )
( 7852.570640859819 , 2.0415508999999457e-05 )
( 7858.422101607355 , 1.6435326999998667e-05 )
( 7864.274192032114 , 1.2447011999998717e-05 )
( 7870.126909824244 , 8.454810000000854e-06 )
( 7875.980252673646 , 4.462957000000295e-06 )
( 7881.834218269975 , 4.7568000000053345e-07 )
( 7887.688804302641 , 3.5028060000000943e-06 )
( 7893.544008460809 , 7.468309999999687e-06 )
( 7899.399828433398 , 1.1416660000001036e-05 )
( 7905.256261909086 , 1.534371499999944e-05 )
( 7911.113306576309 , 1.9245365000000042e-05 )
( 7916.970960123261 , 2.3117534999998746e-05 )
( 7922.829220237891 , 2.6956193999999947e-05 )
( 7928.688084607919 , 3.0757350000000516e-05 )
( 7934.547550920818 , 3.451706699999883e-05 )
( 7940.407616863828 , 3.82314550000009e-05 )
( 7946.268280123946 , 4.189668800000032e-05 )
( 7952.129538387943 , 4.5508996000000884e-05 )
( 7957.991389342345 , 4.9064673999999614e-05 )
( 7963.853830673453 , 5.2560085999998896e-05 )
( 7969.716860067329 , 5.599166899999952e-05 )
( 7975.580475209803 , 5.935593599999851e-05 )
( 7981.444673786477 , 6.264947600000126e-05 )
( 7987.309453482723 , 6.586896600000065e-05 )
( 7993.174811983679 , 6.901116299999968e-05 )
( 7999.040746974259 , 7.207291700000139e-05 )
( 8004.907256139148 , 7.505116900000108e-05 )
( 8010.774337162803 , 7.794295700000106e-05 )
( 8016.641987729457 , 8.074541400000107e-05 )
( 8022.510205523119 , 8.345577600000001e-05 )
( 8028.378988227571 , 8.607138299999983e-05 )
( 8034.248333526373 , 8.85896819999999e-05 )
( 8040.118239102868 , 9.100822600000003e-05 )
( 8045.988702640169 , 9.332468099999998e-05 )
( 8051.859721821175 , 9.553682500000084e-05 )
( 8057.731294328566 , 9.76425540000006e-05 )
( 8063.6034178448 , 9.963987799999942e-05 )
( 8069.476090052119 , 0.00010152692900000128 )
( 8075.349308632548 , 0.00010330195799999886 )
( 8081.223071267899 , 0.00010496333899999953 )
( 8087.097375639766 , 0.00010650956999999975 )
( 8092.972219429531 , 0.00010793927400000111 )
( 8098.847600318361 , 0.00010925120100000081 )
( 8104.723515987215 , 0.00011044422699999987 )
( 8110.599964116836 , 0.00011151735700000096 )
( 8116.476942387762 , 0.00011246972499999973 )
( 8122.354448480316 , 0.00011330059599999956 )
( 8128.232480074617 , 0.00011400936299999984 )
( 8134.111034850575 , 0.00011459555099999942 )
( 8139.990110487895 , 0.00011505881300000013 )
( 8145.869704666074 , 0.00011539893799999978 )
( 8151.749815064404 , 0.00011561584100000001 )
( 8157.630439361978 , 0.00011570956900000019 )
( 8163.511575237681 , 0.00011568030099999918 )
( 8169.393220370198 , 0.00011552834100000096 )
( 8175.275372438014 , 0.00011525412799999989 )
( 8181.158029119411 , 0.00011485822399999977 )
( 8187.041188092476 , 0.0001143413209999996 )
( 8192.924847035094 , 0.00011370423900000128 )
( 8198.809003624954 , 0.00011294791899999976 )
( 8204.69365553955 , 0.0001120734310000003 )
( 8210.578800456178 , 0.00011108196400000034 )
( 8216.46443605194 , 0.00010997482799999896 )
( 8222.350560003748 , 0.00010875345500000085 )
( 8228.237169988313 , 0.00010741939199999939 )
( 8234.124263682164 , 0.00010597430399999878 )
( 8240.011838761631 , 0.00010441996800000103 )
( 8245.899892902862 , 0.00010275827299999901 )
( 8251.788423781807 , 0.0001009912169999995 )
( 8257.677429074234 , 9.912090800000099e-05 )
( 8263.566906455722 , 9.714955299999946e-05 )
( 8269.456853601661 , 9.507946599999866e-05 )
( 8275.347268187263 , 9.291305799999892e-05 )
( 8281.238147887545 , 9.065283600000022e-05 )
( 8287.129490377349 , 8.830140300000039e-05 )
( 8293.021293331332 , 8.586145000000038e-05 )
( 8298.913554423967 , 8.333575799999993e-05 )
( 8304.80627132955 , 8.072719099999973e-05 )
( 8310.699441722192 , 7.803869500000102e-05 )
( 8316.59306327583 , 7.527329400000039e-05 )
( 8322.487133664219 , 7.243408700000065e-05 )
( 8328.381650560943 , 6.952424299999996e-05 )
( 8334.2766116394 , 6.654700100000056e-05 )
( 8340.172014572821 , 6.350566099999969e-05 )
( 8346.067857034259 , 6.0403586999999495e-05 )
( 8351.964136696593 , 5.7244196999999344e-05 )
( 8357.860851232532 , 5.403096599999879e-05 )
( 8363.757998314613 , 5.076741200000026e-05 )
( 8369.655575615201 , 4.745710400000033e-05 )
( 8375.553580806489 , 4.410365200000106e-05 )
( 8381.452011560506 , 4.0710700999998725e-05 )
( 8387.350865549111 , 3.7281933000000295e-05 )
( 8393.250140443994 , 3.382105700000006e-05 )
( 8399.14983391668 , 3.0331810999999556e-05 )
( 8405.04994363853 , 2.6817951999999826e-05 )
( 8410.95046728074 , 2.328325600000139e-05 )
( 8416.851402514341 , 1.973151400000081e-05 )
( 8422.752747010209 , 1.6166524000001126e-05 )
( 8428.654498439042 , 1.2592094000000997e-05 )
( 8434.556654471398 , 9.012027000000408e-06 )
( 8440.459212777661 , 5.430132000000185e-06 )
( 8446.36217102806 , 1.8502069999998955e-06 )
( 8452.265526892666 , 1.7239610000004124e-06 )
( 8458.169278041396 , 5.288598000001074e-06 )
( 8464.073422144009 , 8.839946000000626e-06 )
( 8469.977956870105 , 1.2374273000000102e-05 )
( 8475.882879889135 , 1.5887871999999137e-05 )
( 8481.788188870398 , 1.9377063999998986e-05 )
( 8487.693881483032 , 2.2838203999999904e-05 )
( 8493.599955396034 , 2.6267687000000248e-05 )
( 8499.506408278245 , 2.9661947999999952e-05 )
( 8505.413237798355 , 3.301746500000008e-05 )
( 8511.32044162491 , 3.633076599999889e-05 )
( 8517.228017426303 , 3.95984330000005e-05 )
( 8523.135962870787 , 4.281710100000058e-05 )
( 8529.044275626462 , 4.5983465000001486e-05 )
( 8534.952953361286 , 4.909428100000057e-05 )
( 8540.861993743076 , 5.214637199999969e-05 )
( 8546.7713944395 , 5.513663099999955e-05 )
( 8552.681153118087 , 5.806202200000013e-05 )
( 8558.591267446227 , 6.091958100000114e-05 )
( 8564.501735091166 , 6.37064280000002e-05 )
( 8570.412553720009 , 6.641976000000029e-05 )
( 8576.323720999728 , 6.905685899999923e-05 )
( 8582.235234597152 , 7.161509099999977e-05 )
( 8588.147092178977 , 7.409191400000077e-05 )
( 8594.059291411762 , 7.648487700000033e-05 )
( 8599.971829961934 , 7.879162200000005e-05 )
( 8605.884705495777 , 8.100988799999986e-05 )
( 8611.797915679452 , 8.313751200000018e-05 )
( 8617.711458178985 , 8.517242999999883e-05 )
( 8623.625330660267 , 8.711268200000018e-05 )
( 8629.539530789063 , 8.895641299999993e-05 )
( 8635.454056231009 , 9.070187400000117e-05 )
( 8641.368904651606 , 9.234742100000005e-05 )
( 8647.28407371624 , 9.389152099999881e-05 )
( 8653.199561090158 , 9.533275200000052e-05 )
( 8659.115364438485 , 9.666980300000044e-05 )
( 8665.031481426226 , 9.790147599999903e-05 )
( 8670.947909718258 , 9.902668699999888e-05 )
( 8676.864646979335 , 0.00010004446699999996 )
( 8682.78169087409 , 0.00010095396400000047 )
( 8688.699039067033 , 0.00010175443899999859 )
( 8694.61668922256 , 0.0001024452730000007 )
( 8700.534639004942 , 0.000103025964000001 )
( 8706.452886078332 , 0.0001034961239999993 )
( 8712.371428106766 , 0.0001038554879999997 )
( 8718.290262754168 , 0.00010410390499999977 )
( 8724.209387684343 , 0.00010424134299999964 )
( 8730.128800560977 , 0.00010426788899999852 )
( 8736.04849904765 , 0.00010418374200000038 )
( 8741.96848080783 , 0.00010398922399999962 )
( 8747.888743504862 , 0.00010368476999999925 )
( 8753.80928480199 , 0.00010327092999999968 )
( 8759.730102362348 , 0.00010274836899999869 )
( 8765.651193848955 , 0.0001021178660000014 )
( 8771.572556924728 , 0.00010138031200000036 )
( 8777.494189252473 , 0.00010053671100000022 )
( 8783.41608849489 , 9.958817399999959e-05 )
( 8789.338252314576 , 9.853592600000093e-05 )
( 8795.260678374021 , 9.738129199999938e-05 )
( 8801.183364335613 , 9.612570900000006e-05 )
( 8807.106307861635 , 9.477071300000028e-05 )
( 8813.029506614273 , 9.331794599999957e-05 )
( 8818.95295825561 , 9.176914799999963e-05 )
( 8824.876660447626 , 9.012615699999921e-05 )
( 8830.800610852208 , 8.83909070000001e-05 )
( 8836.724807131139 , 8.656542599999942e-05 )
( 8842.649246946106 , 8.465183299999866e-05 )
( 8848.573927958707 , 8.265233599999942e-05 )
( 8854.498847830437 , 8.056922999999903e-05 )
( 8860.424004222697 , 7.840489200000057e-05 )
( 8866.349394796802 , 7.616178200000115e-05 )
( 8872.275017213966 , 7.384243600000104e-05 )
( 8878.200869135315 , 7.14494690000015e-05 )
( 8884.126948221883 , 6.898556500000048e-05 )
( 8890.05325213462 , 6.645347899999869e-05 )
( 8895.979778534378 , 6.385603299999959e-05 )
( 8901.90652508193 , 6.119611299999946e-05 )
( 8907.833489437955 , 5.847666199999997e-05 )
( 8913.760669263052 , 5.570068499999997e-05 )
( 8919.68806221773 , 5.2871236000000266e-05 )
( 8925.61566596242 , 4.999142099999972e-05 )
( 8931.54347815746 , 4.706439400000047e-05 )
( 8937.471496463115 , 4.4093352000000585e-05 )
( 8943.399718539567 , 4.108153300000014e-05 )
( 8949.328142046912 , 3.803220799999951e-05 )
( 8955.256764645172 , 3.494868600000152e-05 )
( 8961.18558399429 , 3.183430199999934e-05 )
( 8967.114597754125 , 2.8692417000000803e-05 )
( 8973.04380358447 , 2.5526417000000176e-05 )
( 8978.973199145035 , 2.2339705999999473e-05 )
( 8984.902782095456 , 1.9135699000000228e-05 )
( 8990.832550095298 , 1.59178290000013e-05 )
( 8996.762500804045 , 1.2689530999998935e-05 )
( 9002.69263188112 , 9.454246999999333e-06 )
( 9008.622940985868 , 6.215419999998709e-06 )
( 9014.553425777563 , 2.9764869999993754e-06 )
( 9020.484083915413 , 2.5911800000111285e-07 )
( 9026.414913058556 , 3.4879749999990745e-06 )
( 9032.345910866066 , 6.7066750000007586e-06 )
( 9038.27707499694 , 9.911827000001067e-06 )
( 9044.208403110124 , 1.3100065000000438e-05 )
( 9050.139892864489 , 1.6268042000000538e-05 )
( 9056.071541918845 , 1.9412441999999003e-05 )
( 9062.003347931937 , 2.2529981000000282e-05 )
( 9067.935308562455 , 2.5617408999999147e-05 )
( 9073.867421469018 , 2.867151399999976e-05 )
( 9079.799684310194 , 3.1689125000001345e-05 )
( 9085.732094744484 , 3.46671199999999e-05 )
( 9091.664650430339 , 3.7602418999999054e-05 )
( 9097.597349026146 , 4.049199699999832e-05 )
( 9103.530188190238 , 4.333288400000003e-05 )
( 9109.463165580893 , 4.6122165000000645e-05 )
( 9115.396278856335 , 4.8856986000000296e-05 )
( 9121.32952567473 , 5.1534557999999286e-05 )
( 9127.262903694196 , 5.4152156999999826e-05 )
( 9133.196410572798 , 5.6707125999999955e-05 )
( 9139.130043968551 , 5.9196880000000895e-05 )
( 9145.063801539416 , 6.161891300000139e-05 )
( 9150.997680943312 , 6.397078900000075e-05 )
( 9156.931679838102 , 6.625015499999928e-05 )
( 9162.86579588161 , 6.845473599999957e-05 )
( 9168.800026731604 , 7.058234599999907e-05 )
( 9174.734370045817 , 7.263087699999927e-05 )
( 9180.668823481928 , 7.459831700000127e-05 )
( 9186.603384697582 , 7.648273800000063e-05 )
( 9192.538051350373 , 7.828230600000034e-05 )
( 9198.47282109786 , 7.999527999999999e-05 )
( 9204.407691597555 , 8.162001400000007e-05 )
( 9210.342660506938 , 8.315495699999856e-05 )
( 9216.277725483442 , 8.459865899999863e-05 )
( 9222.212884184468 , 8.594976700000007e-05 )
( 9228.148134267376 , 8.720703100000005e-05 )
( 9234.083473389495 , 8.836929899999971e-05 )
( 9240.018899208113 , 8.943552500000063e-05 )
( 9245.954409380489 , 9.040476499999964e-05 )
( 9251.890001563841 , 9.127618099999922e-05 )
( 9257.825673415366 , 9.204903700000058e-05 )
( 9263.761422592219 , 9.272270700000015e-05 )
( 9269.697246751532 , 9.329666800000046e-05 )
( 9275.6331435504 , 9.377050399999969e-05 )
( 9281.569110645898 , 9.41439079999995e-05 )
( 9287.505145695066 , 9.441667500000028e-05 )
( 9293.441246354923 , 9.458871299999894e-05 )
( 9299.377410282454 , 9.466003199999976e-05 )
( 9305.313635134631 , 9.46307510000001e-05 )
( 9311.249918568388 , 9.450109299999863e-05 )
( 9317.186258240647 , 9.427138900000055e-05 )
( 9323.122651808304 , 9.39420749999989e-05 )
( 9329.059096928231 , 9.35136919999989e-05 )
( 9334.995591257284 , 9.298687999999972e-05 )
( 9340.932132452297 , 9.236238999999966e-05 )
( 9346.868718170088 , 9.164106799999967e-05 )
( 9352.805346067455 , 9.082386400000031e-05 )
( 9358.742013801175 , 8.991182699999954e-05 )
( 9364.678719028021 , 8.890610499999972e-05 )
( 9370.615459404744 , 8.780794100000065e-05 )
( 9376.552232588076 , 8.661867700000131e-05 )
( 9382.489036234745 , 8.533974499999944e-05 )
( 9388.425868001466 , 8.397266999999979e-05 )
( 9394.362725544937 , 8.251907000000024e-05 )
( 9400.299606521852 , 8.09806490000009e-05 )
( 9406.23650858889 , 7.935919800000114e-05 )
( 9412.173429402726 , 7.765659199999997e-05 )
( 9418.110366620029 , 7.587478999999953e-05 )
( 9424.047317897455 , 7.401582899999905e-05 )
( 9429.984280891662 , 7.208182600000092e-05 )
( 9435.921253259297 , 7.007497000000029e-05 )
( 9441.858232657005 , 6.799752799999982e-05 )
( 9447.795216741433 , 6.58518320000006e-05 )
( 9453.73220316922 , 6.364028599999995e-05 )
( 9459.669189597007 , 6.136535700000147e-05 )
( 9465.606173681435 , 5.9029574999999376e-05 )
( 9471.543153079145 , 5.6635528000000684e-05 )
( 9477.48012544678 , 5.4185866000000873e-05 )
( 9483.417088440985 , 5.168328600000001e-05 )
( 9489.354039718413 , 4.913054000000097e-05 )
( 9495.290976935712 , 4.653042600000039e-05 )
( 9501.227897749552 , 4.388579099999859e-05 )
( 9507.164799816592 , 4.1199519000001406e-05 )
( 9513.101680793505 , 3.847453399999888e-05 )
( 9519.038538336976 , 3.57137969999987e-05 )
( 9524.975370103695 , 3.2920298000000195e-05 )
( 9530.912173750365 , 3.0097059999999523e-05 )
( 9536.8489469337 , 2.7247130999998384e-05 )
( 9542.78568731042 , 2.437357900000013e-05 )
( 9548.722392537267 , 2.1479494000000224e-05 )
( 9554.659060270988 , 1.8567980000000137e-05 )
( 9560.595688168352 , 1.564215600000085e-05 )
( 9566.532273886143 , 1.2705148000001151e-05 )
( 9572.468815081158 , 9.760089000001096e-06 )
( 9578.40530941021 , 6.810116000000727e-06 )
( 9584.341754530138 , 3.858362000000101e-06 )
( 9590.278148097794 , 9.079609999997074e-07 )
( 9596.214487770054 , 2.037966000000349e-06 )
( 9602.150771203813 , 4.976303999999071e-06 )
( 9608.086996055987 , 7.903951999999742e-06 )
( 9614.023159983519 , 1.0817830000000792e-05 )
( 9619.959260643373 , 1.3714871999999725e-05 )
( 9625.895295692544 , 1.6592042e-05 )
( 9631.831262788039 , 1.9446327000001082e-05 )
( 9637.76715958691 , 2.2274743999999708e-05 )
( 9643.702983746223 , 2.507434299999986e-05 )
( 9649.638732923077 , 2.7842210000000173e-05 )
( 9655.5744047746 , 3.0575470000000424e-05 )
( 9661.509996957955 , 3.327129000000109e-05 )
( 9667.445507130327 , 3.59268840000003e-05 )
( 9673.380932948945 , 3.853950700000164e-05 )
( 9679.316272071066 , 4.110647100000024e-05 )
( 9685.251522153972 , 4.3625140000001436e-05 )
( 9691.186680855 , 4.609293099999863e-05 )
( 9697.121745831506 , 4.850732299999973e-05 )
( 9703.056714740886 , 5.086585500000025e-05 )
( 9708.991585240583 , 5.316612799999981e-05 )
( 9714.926354988069 , 5.5405810999999486e-05 )
( 9720.86102164086 , 5.758263900000095e-05 )
( 9726.795582856514 , 5.9694421000001247e-05 )
( 9732.730036292625 , 6.173903599999975e-05 )
( 9738.664379606838 , 6.371443899999898e-05 )
( 9744.598610456833 , 6.561866300000031e-05 )
( 9750.532726500338 , 6.744981699999958e-05 )
( 9756.466725395128 , 6.920609300000054e-05 )
( 9762.400604799024 , 7.088576599999924e-05 )
( 9768.33436236989 , 7.248719100000009e-05 )
( 9774.267995765644 , 7.400881699999931e-05 )
( 9780.201502644246 , 7.544917000000019e-05 )
( 9786.134880663712 , 7.680687299999912e-05 )
( 9792.068127482109 , 7.808063399999954e-05 )
( 9798.001240757547 , 7.926925500000015e-05 )
( 9803.934218148204 , 8.037162900000061e-05 )
( 9809.867057312296 , 8.138674200000064e-05 )
( 9815.799755908103 , 8.23136739999987e-05 )
( 9821.732311593958 , 8.315160099999983e-05 )
( 9827.664722028248 , 8.389979499999999e-05 )
( 9833.596984869426 , 8.455762100000042e-05 )
( 9839.529097775989 , 8.512454499999891e-05 )
( 9845.461058406505 , 8.560012899999983e-05 )
( 9851.392864419597 , 8.598402999999977e-05 )
( 9857.32451347395 , 8.62760039999997e-05 )
( 9863.256003228316 , 8.64759070000002e-05 )
( 9869.1873313415 , 8.65836899999993e-05 )
( 9875.118495472378 , 8.659940199999897e-05 )
( 9881.049493279885 , 8.652318900000122e-05 )
( 9886.980322423029 , 8.635529699999901e-05 )
( 9892.910980560879 , 8.609606400000053e-05 )
( 9898.841465352574 , 8.574592799999968e-05 )
( 9904.77177445732 , 8.5305418e-05 )
( 9910.701905534395 , 8.477516399999982e-05 )
( 9916.631856243146 , 8.415588500000105e-05 )
( 9922.561624242986 , 8.344839300000045e-05 )
( 9928.491207193405 , 8.265359300000004e-05 )
( 9934.42060275397 , 8.177248400000059e-05 )
( 9940.349808584315 , 8.080614899999908e-05 )
( 9946.278822344155 , 7.975576199999862e-05 )
( 9952.207641693272 , 7.862258500000024e-05 )
( 9958.13626429153 , 7.740796299999901e-05 )
( 9964.064687798875 , 7.611332599999875e-05 )
( 9969.992909875325 , 7.474018600000035e-05 )
( 9975.920928180982 , 7.329013599999962e-05 )
( 9981.848740376023 , 7.176484800000028e-05 )
( 9987.77634412071 , 7.01660679999997e-05 )
( 9993.70373707539 , 6.849561999999927e-05 )
( 9999.630916900487 , 6.675539899999965e-05 )
( 10005.55788125651 , 6.494736999999862e-05 )
( 10011.484627804064 , 6.30735680000015e-05 )
( 10017.411154203823 , 6.113609199999946e-05 )
( 10023.337458116557 , 5.913710699999991e-05 )
( 10029.263537203129 , 5.707883699999916e-05 )
( 10035.189389124476 , 5.496356799999935e-05 )
( 10041.11501154164 , 5.279363899999938e-05 )
( 10047.040402115745 , 5.0571444999999646e-05 )
( 10052.965558508004 , 4.829942999999906e-05 )
( 10058.890478379735 , 4.598008999999979e-05 )
( 10064.815159392336 , 4.361596399999994e-05 )
( 10070.739599207303 , 4.120963400000045e-05 )
( 10076.663795486234 , 3.87637229999991e-05 )
( 10082.587745890816 , 3.628089199999955e-05 )
( 10088.51144808283 , 3.376383500000059e-05 )
( 10094.434899724167 , 3.1215278999999554e-05 )
( 10100.358098476807 , 2.8637978999998884e-05 )
( 10106.281042002827 , 2.603471399999918e-05 )
( 10112.203727964421 , 2.3408289000000082e-05 )
( 10118.126154023865 , 2.076152700000028e-05 )
( 10124.04831784355 , 1.8097268999999264e-05 )
( 10129.97021708597 , 1.5418364999998657e-05 )
( 10135.891849413712 , 1.2727682000000448e-05 )
( 10141.813212489487 , 1.0028090000000975e-05 )
( 10147.73430397609 , 7.322465999999583e-06 )
( 10153.655121536452 , 4.613686999999089e-06 )
( 10159.575662833578 , 1.9046290000001437e-06 )
( 10165.495925530613 , 8.01834999999626e-07 )
( 10171.41590729079 , 3.5028429999986455e-06 )
( 10177.335605777465 , 6.195540999998778e-06 )
( 10183.2550186541 , 8.877089999999657e-06 )
( 10189.174143584272 , 1.1544666000000425e-05 )
( 10195.092978231674 , 1.4195465999998838e-05 )
( 10201.011520260112 , 1.6826710999999495e-05 )
( 10206.9297673335 , 1.94356439999991e-05 )
( 10212.847717115881 , 2.2019537000001616e-05 )
( 10218.76536727141 , 2.4575694999999162e-05 )
( 10224.682715464354 , 2.7101457000000204e-05 )
( 10230.599759359107 , 2.959419499999963e-05 )
( 10236.516496620185 , 3.2051325000000824e-05 )
( 10242.432924912215 , 3.447030100000095e-05 )
( 10248.349041899959 , 3.684862599999915e-05 )
( 10254.264845248286 , 3.918384600000088e-05 )
( 10260.180332622202 , 4.14735599999997e-05 )
( 10266.095501686834 , 4.3715415000001104e-05 )
( 10272.010350107432 , 4.5907118000001676e-05 )
( 10277.924875549379 , 4.804642899999996e-05 )
( 10283.839075678176 , 5.013116899999989e-05 )
( 10289.752948159457 , 5.215921999999866e-05 )
( 10295.66649065899 , 5.412852600000101e-05 )
( 10301.579700842665 , 5.6037100000001436e-05 )
( 10307.492576376508 , 5.788301899999938e-05 )
( 10313.405114926678 , 5.966443199999921e-05 )
( 10319.317314159465 , 6.137955799999893e-05 )
( 10325.22917174129 , 6.302668900000016e-05 )
( 10331.140685338714 , 6.460419400000118e-05 )
( 10337.051852618433 , 6.611051399999998e-05 )
( 10342.962671247276 , 6.754417199999856e-05 )
( 10348.873138892213 , 6.890377099999859e-05 )
( 10354.783253220354 , 7.018798999999971e-05 )
( 10360.69301189894 , 7.139559399999863e-05 )
( 10366.602412595366 , 7.252542999999952e-05 )
( 10372.511452977154 , 7.357642700000014e-05 )
( 10378.42013071198 , 7.454760300000009e-05 )
( 10384.328443467655 , 7.543806000000035e-05 )
( 10390.236388912139 , 7.624698700000113e-05 )
( 10396.143964713532 , 7.69736609999988e-05 )
( 10402.051168540087 , 7.761744699999983e-05 )
( 10407.957998060197 , 7.817779799999987e-05 )
( 10413.864450942407 , 7.865425899999945e-05 )
( 10419.770524855408 , 7.904646099999961e-05 )
( 10425.676217468044 , 7.93541260000006e-05 )
( 10431.581526449305 , 7.957706700000011e-05 )
( 10437.486449468337 , 7.971518600000116e-05 )
( 10443.390984194433 , 7.976847599999899e-05 )
( 10449.295128297044 , 7.973701800000066e-05 )
( 10455.198879445774 , 7.962098299999984e-05 )
( 10461.102235310382 , 7.942063299999982e-05 )
( 10467.00519356078 , 7.913631699999965e-05 )
( 10472.907751867042 , 7.87684740000006e-05 )
( 10478.809907899398 , 7.831762700000015e-05 )
( 10484.711659328235 , 7.778439000000019e-05 )
( 10490.613003824099 , 7.716946299999965e-05 )
( 10496.5139390577 , 7.647362699999931e-05 )
( 10502.414462699911 , 7.569775299999873e-05 )
( 10508.314572421761 , 7.484279099999845e-05 )
( 10514.214265894449 , 7.390977699999954e-05 )
( 10520.113540789329 , 7.289982399999971e-05 )
( 10526.012394777934 , 7.181412699999896e-05 )
( 10531.91082553195 , 7.065395899999959e-05 )
( 10537.808830723241 , 6.942066799999966e-05 )
( 10543.706408023827 , 6.811567999999955e-05 )
( 10549.603555105907 , 6.674049400000152e-05 )
( 10555.50026964185 , 6.529667899999973e-05 )
( 10561.396549304185 , 6.378587499999977e-05 )
( 10567.29239176562 , 6.220979100000044e-05 )
( 10573.187794699043 , 6.057020200000117e-05 )
( 10579.082755777501 , 5.88689470000011e-05 )
( 10584.97727267422 , 5.710792799999871e-05 )
( 10590.87134306261 , 5.5289107000000906e-05 )
( 10596.764964616248 , 5.341450200000049e-05 )
( 10602.658135008893 , 5.148619e-05 )
( 10608.550851914475 , 4.9506301000000474e-05 )
( 10614.443113007112 , 4.7477013999999707e-05 )
( 10620.334915961092 , 4.540055900000006e-05 )
( 10626.226258450899 , 4.327921100000069e-05 )
( 10632.117138151181 , 4.1115290000001e-05 )
( 10638.007552736779 , 3.8911156000000224e-05 )
( 10643.89749988272 , 3.6669210000001354e-05 )
( 10649.786977264208 , 3.4391885999999e-05 )
( 10655.675982556633 , 3.2081655000000195e-05 )
( 10661.564513435578 , 2.974101700000016e-05 )
( 10667.452567576809 , 2.7372500999999633e-05 )
( 10673.340142656278 , 2.497866099999968e-05 )
( 10679.227236350127 , 2.256207199999999e-05 )
( 10685.113846334694 , 2.0125334000000578e-05 )
( 10690.9999702865 , 1.7671060000000113e-05 )
( 10696.885605882264 , 1.5201876999999808e-05 )
( 10702.77075079889 , 1.2720427999999076e-05 )
( 10708.655402713486 , 1.022935999999905e-05 )
( 10714.539559303346 , 7.731328999999523e-06 )
( 10720.423218245965 , 5.228992999999418e-06 )
( 10726.30637721903 , 2.7250120000002487e-06 )
( 10732.189033900428 , 2.2203999999921564e-07 )
( 10738.071185968243 , 2.27726999999997e-06 )
( 10743.952831100762 , 4.770276000000059e-06 )
( 10749.833966976465 , 7.254344000000301e-06 )
( 10755.714591274036 , 9.726856999998576e-06 )
( 10761.594701672368 , 1.2185213000000944e-05 )
( 10767.474295850547 , 1.4626825999999524e-05 )
( 10773.353371487869 , 1.70491380000002e-05 )
( 10779.231926263825 , 1.944960700000012e-05 )
( 10785.109957858127 , 2.1825726999999753e-05 )
( 10790.98746395068 , 2.4175016000001215e-05 )
( 10796.864442221606 , 2.6495026000000407e-05 )
( 10802.740890351226 , 2.8783342000000475e-05 )
( 10808.616806020078 , 3.10375889999992e-05 )
( 10814.49218690891 , 3.325543100000071e-05 )
( 10820.367030698673 , 3.5434572999999e-05 )
( 10826.241335070541 , 3.757276400000002e-05 )
( 10832.115097705895 , 3.966780199999957e-05 )
( 10837.988316286323 , 4.1717533999998876e-05 )
( 10843.860988493641 , 4.371985500000071e-05 )
( 10849.733112009877 , 4.567271699999938e-05 )
( 10855.604684517268 , 4.7574124999999814e-05 )
( 10861.475703698272 , 4.942214500000021e-05 )
( 10867.346167235573 , 5.12148969999994e-05 )
( 10873.216072812067 , 5.295056799999899e-05 )
( 10879.085418110872 , 5.462740500000035e-05 )
( 10884.954200815324 , 5.624371999999982e-05 )
( 10890.822418608985 , 5.779789199999996e-05 )
( 10896.690069175638 , 5.928836900000005e-05 )
( 10902.557150199293 , 6.071366899999993e-05 )
( 10908.423659364184 , 6.207238000000004e-05 )
( 10914.289594354763 , 6.336316200000053e-05 )
( 10920.154952855719 , 6.458475099999951e-05 )
( 10926.019732551964 , 6.57359580000013e-05 )
( 10931.883931128637 , 6.681566800000038e-05 )
( 10937.747546271114 , 6.782284599999959e-05 )
( 10943.610575664987 , 6.875653300000145e-05 )
( 10949.473016996097 , 6.961585199999863e-05 )
( 10955.3348679505 , 7.040000399999996e-05 )
( 10961.196126214494 , 7.110827000000007e-05 )
( 10967.056789474615 , 7.174001399999977e-05 )
( 10972.916855417625 , 7.22946829999991e-05 )
( 10978.77632173052 , 7.277180300000081e-05 )
( 10984.635186100551 , 7.31709870000017e-05 )
( 10990.493446215181 , 7.349192699999951e-05 )
( 10996.351099762132 , 7.373440099999948e-05 )
( 11002.208144429354 , 7.389826999999911e-05 )
( 11008.064577905043 , 7.398347600000126e-05 )
( 11013.920397877633 , 7.399004800000102e-05 )
( 11019.775602035801 , 7.391809599999882e-05 )
( 11025.630188068466 , 7.376781299999954e-05 )
( 11031.484153664796 , 7.353947500000034e-05 )
( 11037.337496514197 , 7.323344199999977e-05 )
( 11043.190214306327 , 7.2850151e-05 )
( 11049.042304731087 , 7.23901249999985e-05 )
( 11054.893765478624 , 7.185396500000024e-05 )
( 11060.744594239337 , 7.124235100000077e-05 )
( 11066.594788703875 , 7.055604499999965e-05 )
( 11072.444346563132 , 6.979588299999874e-05 )
( 11078.293265508262 , 6.896278200000001e-05 )
( 11084.141543230662 , 6.805773099999995e-05 )
( 11089.989177421987 , 6.708179600000037e-05 )
( 11095.836165774148 , 6.603611599999976e-05 )
( 11101.682505979308 , 6.492190199999977e-05 )
( 11107.528195729883 , 6.374043499999919e-05 )
( 11113.37323271855 , 6.249306599999914e-05 )
( 11119.21761463824 , 6.118121500000087e-05 )
( 11125.061339182152 , 5.9806367000000624e-05 )
( 11130.90440404373 , 5.837006999999915e-05 )
( 11136.746806916688 , 5.687393799999954e-05 )
( 11142.588545495 , 5.531964300000032e-05 )
( 11148.429617472904 , 5.370891699999977e-05 )
( 11154.270020544891 , 5.2043548999999856e-05 )
( 11160.109752405731 , 5.0325387000000124e-05 )
( 11165.948810750448 , 4.855632599999951e-05 )
( 11171.787193274335 , 4.673831500000107e-05 )
( 11177.624897672955 , 4.487335400000028e-05 )
( 11183.46192164213 , 4.2963484999998525e-05 )
( 11189.298262877963 , 4.1010799999999584e-05 )
( 11195.13391907681 , 3.9017428999999285e-05 )
( 11200.968887935318 , 3.698554399999936e-05 )
( 11206.803167150387 , 3.491735500000051e-05 )
( 11212.636754419198 , 3.281510399999986e-05 )
( 11218.469647439208 , 3.0681071000000434e-05 )
( 11224.301843908137 , 2.851756300000126e-05 )
( 11230.13334152399 , 2.6326914000000812e-05 )
( 11235.964137985045 , 2.411148600000093e-05 )
( 11241.794230989855 , 2.18736619999986e-05 )
( 11247.623618237254 , 1.9615847000000255e-05 )
( 11253.452297426351 , 1.7340460999999696e-05 )
( 11259.280266256535 , 1.5049940999999761e-05 )
( 11265.107522427477 , 1.2746738000000632e-05 )
( 11270.934063639128 , 1.0433308999999863e-05 )
( 11276.759887591723 , 8.112123000000165e-06 )
( 11282.58499198578 , 5.7856479999986166e-06 )
( 11288.409374522096 , 3.456358000000076e-06 )
( 11294.233032901759 , 1.1267279999994245e-06 )
( 11300.055964826139 , 1.2007749999997513e-06 )
( 11305.878167996898 , 3.523688000000788e-06 )
( 11311.69964011598 , 5.839553000000497e-06 )
( 11317.520378885622 , 8.145926999998665e-06 )
( 11323.34038200834 , 1.0440380000000665e-05 )
( 11329.159647186958 , 1.272049500000011e-05 )
( 11334.97817212458 , 1.4983877999998757e-05 )
( 11340.795954524596 , 1.7228154000001328e-05 )
( 11346.612992090706 , 1.9450968999999013e-05 )
( 11352.42928252689 , 2.1649999999999794e-05 )
( 11358.24482353743 , 2.3822948999999843e-05 )
( 11364.0596128269 , 2.5967550999999103e-05 )
( 11369.873648100174 , 2.808157200000043e-05 )
( 11375.686927062421 , 3.0162815000000023e-05 )
( 11381.49944741911 , 3.220911999999958e-05 )
( 11387.31120687601 , 3.421836799999932e-05 )
( 11393.122203139186 , 3.6188480999999745e-05 )
( 11398.932433915006 , 3.81174270000003e-05 )
( 11404.741896910149 , 4.000321800000026e-05 )
( 11410.550589831586 , 4.184391800000041e-05 )
( 11416.358510386593 , 4.363763600000008e-05 )
( 11422.165656282754 , 4.538253900000094e-05 )
( 11427.97202522796 , 4.707684600000102e-05 )
( 11433.777614930408 , 4.871883100000113e-05 )
( 11439.582423098602 , 5.030682699999969e-05 )
( 11445.386447441348 , 5.18392270000001e-05 )
( 11451.189685667774 , 5.331448199999943e-05 )
( 11456.992135487306 , 5.4731110000001e-05 )
( 11462.793794609692 , 5.608768999999965e-05 )
( 11468.594660744984 , 5.738286799999992e-05 )
( 11474.394731603548 , 5.8615356999998716e-05 )
( 11480.19400489607 , 5.978393700000091e-05 )
( 11485.992478333546 , 6.0887455999998966e-05 )
( 11491.790149627284 , 6.192483700000022e-05 )
( 11497.587016488917 , 6.289507200000002e-05 )
( 11503.383076630389 , 6.379722300000126e-05 )
( 11509.17832776397 , 6.4630429e-05 )
( 11514.972767602238 , 6.53939010000007e-05 )
( 11520.766393858097 , 6.608692700000099e-05 )
( 11526.559204244777 , 6.670886800000039e-05 )
( 11532.351196475825 , 6.725916299999898e-05 )
( 11538.14236826511 , 6.773732800000043e-05 )
( 11543.932717326823 , 6.814295199999987e-05 )
( 11549.72224137549 , 6.847570700000034e-05 )
( 11555.51093812595 , 6.873533900000027e-05 )
( 11561.298805293378 , 6.892167099999992e-05 )
( 11567.085840593267 , 6.903460800000011e-05 )
( 11572.87204174145 , 6.907412999999918e-05 )
( 11578.657406454082 , 6.904029299999864e-05 )
( 11584.441932447646 , 6.893323400000012e-05 )
( 11590.22561743896 , 6.875316600000146e-05 )
( 11596.008459145178 , 6.850037800000021e-05 )
( 11601.79045528378 , 6.81752370000014e-05 )
( 11607.571603572576 , 6.77781860000011e-05 )
( 11613.351901729728 , 6.730974199999941e-05 )
( 11619.131347473714 , 6.677049900000002e-05 )
( 11624.909938523359 , 6.616112300000115e-05 )
( 11630.687672597822 , 6.548235500000027e-05 )
( 11636.464547416599 , 6.473500699999933e-05 )
( 11642.24056069953 , 6.391996300000001e-05 )
( 11648.015710166797 , 6.303818000000065e-05 )
( 11653.78999353891 , 6.209067999999977e-05 )
( 11659.56340853674 , 6.10785579999995e-05 )
( 11665.335952881474 , 6.0002969e-05 )
( 11671.107624294673 , 5.886514099999983e-05 )
( 11676.87842049822 , 5.766636199999904e-05 )
( 11682.648339214356 , 5.6407983999999176e-05 )
( 11688.417378165663 , 5.5091421000000654e-05 )
( 11694.185535075072 , 5.3718144000000634e-05 )
( 11699.952807665859 , 5.228968599999863e-05 )
( 11705.71919366165 , 5.080763200000088e-05 )
( 11711.484690786425 , 4.9273625999999085e-05 )
( 11717.249296764514 , 4.7689361999999486e-05 )
( 11723.013009320595 , 4.6056585000000747e-05 )
( 11728.7758261797 , 4.4377091000000896e-05 )
( 11734.537745067215 , 4.265271999999952e-05 )
( 11740.298763708883 , 4.088536099999991e-05 )
( 11746.058879830798 , 3.907694199999957e-05 )
( 11751.81809115941 , 3.722943399999887e-05 )
( 11757.576395421533 , 3.5344846999999305e-05 )
( 11763.33379034433 , 3.342522699999878e-05 )
( 11769.090273655329 , 3.147265399999939e-05 )
( 11774.845843082416 , 2.948924100000007e-05 )
( 11780.600496353838 , 2.7477131000000488e-05 )
( 11786.3542311982 , 2.5438493999999784e-05 )
( 11792.10704534448 , 2.3375523000000037e-05 )
( 11797.858936522009 , 2.1290438999999745e-05 )
( 11803.60990246048 , 1.9185479999999505e-05 )
( 11809.359940889964 , 1.7062901000000283e-05 )
( 11815.109049540888 , 1.4924976000000797e-05 )
( 11820.857226144048 , 1.2773990999999721e-05 )
( 11826.604468430609 , 1.0612242000000022e-05 )
( 11832.350774132106 , 8.442033000001167e-06 )
( 11838.096140980442 , 6.265677999999983e-06 )
( 11843.840566707888 , 4.085488000000678e-06 )
( 11849.584049047091 , 1.903779999999633e-06 )
( 11855.326585731073 , 2.7713199999938876e-07 )
( 11861.068174493217 , 2.454936999999116e-06 )
( 11866.808813067291 , 4.627333999999636e-06 )
( 11872.548499187436 , 6.79202400000016e-06 )
( 11878.287230588168 , 8.946723999999837e-06 )
( 11884.02500500438 , 1.108916399999993e-05 )
( 11889.761820171341 , 1.3217088999999474e-05 )
( 11895.497673824699 , 1.5328263000000467e-05 )
( 11901.232563700487 , 1.742046999999962e-05 )
( 11906.96648753511 , 1.9491517000000055e-05 )
( 11912.699443065361 , 2.15392349999996e-05 )
( 11918.431428028409 , 2.3561485999998993e-05 )
( 11924.162440161816 , 2.5556157999999732e-05 )
( 11929.892477203513 , 2.7521172999998844e-05 )
( 11935.621536891833 , 2.945448500000017e-05 )
( 11941.349616965479 , 3.135408799999871e-05 )
( 11947.076715163554 , 3.321801000000062e-05 )
( 11952.802829225537 , 3.504432099999885e-05 )
( 11958.527956891307 , 3.683113400000139e-05 )
( 11964.252095901118 , 3.857660599999868e-05 )
( 11969.975243995632 , 4.027893900000051e-05 )
( 11975.697398915887 , 4.193638300000087e-05 )
( 11981.418558403318 , 4.354723900000003e-05 )
( 11987.138720199757 , 4.510985999999981e-05 )
( 11992.857882047423 , 4.6622648000000516e-05 )
( 11998.576041688933 , 4.808406599999919e-05 )
( 12004.2931968673 , 4.949262700000047e-05 )
( 12010.009345325936 , 5.0846906999999636e-05 )
( 12015.724484808645 , 5.214553699999999e-05 )
( 12021.43861305963 , 5.338721400000024e-05 )
( 12027.1517278235 , 5.457069000000016e-05 )
( 12032.863826845252 , 5.569478499999926e-05 )
( 12038.574907870296 , 5.675838300000027e-05 )
( 12044.284968644437 , 5.776043200000046e-05 )
( 12049.994006913881 , 5.8699946000001155e-05 )
( 12055.702020425246 , 5.957600900000082e-05 )
( 12061.409006925545 , 6.038777100000024e-05 )
( 12067.114964162205 , 6.113445099999865e-05 )
( 12072.819889883052 , 6.181534099999886e-05 )
( 12078.52378183632 , 6.242979800000041e-05 )
( 12084.226637770658 , 6.297725600000123e-05 )
( 12089.928455435114 , 6.345721600000027e-05 )
( 12095.629232579155 , 6.38692560000001e-05 )
( 12101.328966952655 , 6.421301799999952e-05 )
( 12107.027656305896 , 6.448822800000052e-05 )
( 12112.725298389576 , 6.469467599999959e-05 )
( 12118.421890954804 , 6.483222799999987e-05 )
( 12124.117431753111 , 6.490082299999943e-05 )
( 12129.81191853643 , 6.490047400000039e-05 )
( 12135.505349057126 , 6.483126600000111e-05 )
( 12141.197721067965 , 6.469335700000009e-05 )
( 12146.889032322142 , 6.448697700000075e-05 )
( 12152.579280573265 , 6.421243000000014e-05 )
( 12158.268463575363 , 6.387008699999981e-05 )
( 12163.95657908289 , 6.346039799999884e-05 )
( 12169.64362485071 , 6.298387599999906e-05 )
( 12175.32959863412 , 6.244111000000031e-05 )
( 12181.014498188839 , 6.183275299999867e-05 )
( 12186.698321271004 , 6.11595329999999e-05 )
( 12192.381065637179 , 6.042224099999868e-05 )
( 12198.06272904436 , 5.9621733999998955e-05 )
( 12203.743309249961 , 5.875894000000048e-05 )
( 12209.422804011832 , 5.7834847999999744e-05 )
( 12215.10121108824 , 5.685051099999991e-05 )
( 12220.778528237892 , 5.5807044999999986e-05 )
( 12226.454753219921 , 5.4705627999999604e-05 )
( 12232.129883793892 , 5.354749599999903e-05 )
( 12237.8039177198 , 5.233394500000002e-05 )
( 12243.476852758078 , 5.1066329000001506e-05 )
( 12249.14868666958 , 4.974605400000047e-05 )
( 12254.819417215613 , 4.8374585000000164e-05 )
( 12260.489042157906 , 4.695343500000018e-05 )
( 12266.157559258629 , 4.548417000000034e-05 )
( 12271.824966280385 , 4.396840599999938e-05 )
( 12277.491260986228 , 4.240780200000065e-05 )
( 12283.156441139634 , 4.0804067999999916e-05 )
( 12288.820504504527 , 3.915895500000016e-05 )
( 12294.483448845274 , 3.7474253000000304e-05 )
( 12300.145271926684 , 3.5751796999999516e-05 )
( 12305.805971514003 , 3.3993455999999436e-05 )
( 12311.465545372923 , 3.2201136000000255e-05 )
( 12317.123991269578 , 3.037677800000159e-05 )
( 12322.781306970557 , 2.8522350999999474e-05 )
( 12328.437490242879 , 2.663985799999935e-05 )
( 12334.092538854029 , 2.4731327000000053e-05 )
( 12339.74645057192 , 2.2798807999999463e-05 )
( 12345.399223164928 , 2.0844382000000106e-05 )
( 12351.05085440188 , 1.8870142000000992e-05 )
( 12356.701342052038 , 1.68782049999993e-05 )
( 12362.350683885126 , 1.4870703000000388e-05 )
( 12367.998877671329 , 1.2849780999999588e-05 )
( 12373.645921181262 , 1.0817596999999554e-05 )
( 12379.29181218602 , 8.776316000000742e-06 )
( 12384.936548457132 , 6.728114000001395e-06 )
( 12390.58012776659 , 4.675169000000617e-06 )
( 12396.222547886853 , 2.6196610000001064e-06 )
( 12401.863806590822 , 5.637720000006841e-07 )
( 12407.503901651862 , 1.4903189999998512e-06 )
( 12413.1428308438 , 3.5404380000006452e-06 )
( 12418.78059194092 , 5.584415999999523e-06 )
( 12424.417182717973 , 7.6200960000012e-06 )
( 12430.05260095016 , 9.645328999999953e-06 )
( 12435.686844413154 , 1.165798099999997e-05 )
( 12441.319910883096 , 1.365593399999844e-05 )
( 12446.951798136575 , 1.563708899999898e-05 )
( 12452.582503950665 , 1.7599364000000367e-05 )
( 12458.212026102892 , 1.954070199999998e-05 )
( 12463.840362371253 , 2.1459070999998997e-05 )
( 12469.46751053422 , 2.33524650000011e-05 )
( 12475.093468370722 , 2.521890400000032e-05 )
( 12480.718233660167 , 2.7056442000000097e-05 )
( 12486.341804182433 , 2.886316599999897e-05 )
( 12491.964177717864 , 3.063719600000098e-05 )
( 12497.585352047283 , 3.23766910000009e-05 )
( 12503.20532495198 , 3.4079844999999886e-05 )
( 12508.824094213722 , 3.574489500000021e-05 )
( 12514.441657614752 , 3.737012200000049e-05 )
( 12520.058012937789 , 3.895384799999964e-05 )
( 12525.673157966032 , 4.0494441999999395e-05 )
( 12531.287090483149 , 4.199031999999915e-05 )
( 12536.899808273292 , 4.343994900000113e-05 )
( 12542.511309121093 , 4.484184399999869e-05 )
( 12548.121590811668 , 4.619457399999971e-05 )
( 12553.7306511306 , 4.749676199999886e-05 )
( 12559.338487863972 , 4.874708500000012e-05 )
( 12564.945098798336 , 4.9944276000000315e-05 )
( 12570.550481720735 , 5.1087125999998637e-05 )
( 12576.154634418697 , 5.217448599999924e-05 )
( 12581.75755468023 , 5.320526600000042e-05 )
( 12587.359240293838 , 5.4178438000001064e-05 )
( 12592.9596890485 , 5.5093033999999846e-05 )
( 12598.558898733696 , 5.59481519999995e-05 )
( 12604.156867139382 , 5.6742951999999916e-05 )
( 12609.753592056015 , 5.747665900000115e-05 )
( 12615.349071274542 , 5.814856399999867e-05 )
( 12620.943302586387 , 5.875802400000067e-05 )
( 12626.536283783487 , 5.930446200000036e-05 )
( 12632.12801265826 , 5.97873710000002e-05 )
( 12637.718487003622 , 6.020630800000065e-05 )
( 12643.307704612984 , 6.056090099999974e-05 )
( 12648.89566328025 , 6.08508469999991e-05 )
( 12654.48236079983 , 6.107590899999925e-05 )
( 12660.067794966617 , 6.123591899999913e-05 )
( 12665.651963576016 , 6.133078099999911e-05 )
( 12671.234864423928 , 6.136046799999975e-05 )
( 12676.81649530675 , 6.132501699999959e-05 )
( 12682.396854021381 , 6.122453999999992e-05 )
( 12687.975938365229 , 6.105921300000004e-05 )
( 12693.553746136198 , 6.082928400000069e-05 )
( 12699.130275132697 , 6.053506699999975e-05 )
( 12704.705523153643 , 6.0176945000000454e-05 )
( 12710.279487998456 , 5.975536599999928e-05 )
( 12715.852167467063 , 5.927084699999981e-05 )
( 12721.423559359899 , 5.872397000000057e-05 )
( 12726.993661477904 , 5.811538299999898e-05 )
( 12732.562471622532 , 5.744579799999913e-05 )
( 12738.129987595741 , 5.6715990000000965e-05 )
( 12743.696207200011 , 5.592679899999939e-05 )
( 12749.261128238319 , 5.507912499999948e-05 )
( 12754.824748514164 , 5.4173929999999995e-05 )
( 12760.387065831555 , 5.321223500000076e-05 )
( 12765.94807799502 , 5.219512099999962e-05 )
( 12771.507782809596 , 5.112372499999941e-05 )
( 12777.066178080837 , 4.9999240999999695e-05 )
( 12782.623261614817 , 4.882291799999938e-05 )
( 12788.179031218124 , 4.759605700000065e-05 )
( 12793.733484697872 , 4.632001399999981e-05 )
( 12799.286619861683 , 4.4996194000000364e-05 )
( 12804.838434517707 , 4.362604899999997e-05 )
( 12810.38892647462 , 4.2211082999999566e-05 )
( 12815.938093541605 , 4.0752841000000345e-05 )
( 12821.485933528382 , 3.9252915999999846e-05 )
( 12827.032444245191 , 3.771294100000065e-05 )
( 12832.57762350279 , 3.613459200000127e-05 )
( 12838.121469112471 , 3.451957900000094e-05 )
( 12843.663978886048 , 3.2869655000000025e-05 )
( 12849.205150635868 , 3.1186604000000076e-05 )
( 12854.744982174794 , 2.9472246000000757e-05 )
( 12860.28347131623 , 2.7728428999999888e-05 )
( 12865.820615874105 , 2.5957033000000365e-05 )
( 12871.356413662877 , 2.415996499999934e-05 )
( 12876.890862497545 , 2.2339152999999515e-05 )
( 12882.423960193624 , 2.0496555000000874e-05 )
( 12887.955704567177 , 1.863414300000074e-05 )
( 12893.486093434793 , 1.6753912999999815e-05 )
( 12899.0151246136 , 1.4857878000000893e-05 )
( 12904.54279592126 , 1.2948058999999804e-05 )
( 12910.069105175971 , 1.1026497999999663e-05 )
( 12915.594050196476 , 9.095240000001406e-06 )
( 12921.117628802038 , 7.156345999998967e-06 )
( 12926.639838812485 , 5.211873000000172e-06 )
( 12932.160678048169 , 3.2638910000010873e-06 )
( 12937.680144329977 , 1.3144660000012631e-06 )
( 12943.198235479358 , 6.343350000010545e-07 )
( 12948.714949318286 , 2.5804469999998053e-06 )
( 12954.230283669283 , 4.521811999998876e-06 )
( 12959.744236355427 , 6.456377000000832e-06 )
( 12965.256805200324 , 8.382097999999963e-06 )
( 12970.767988028141 , 1.0296946999999168e-05 )
( 12976.27778266358 , 1.219890299999915e-05 )
( 12981.786186931895 , 1.4085965999999228e-05 )
( 12987.293198658896 , 1.595615200000039e-05 )
( 12992.798815670933 , 1.7807495999999645e-05 )
( 12998.30303579491 , 1.9638056000000417e-05 )
( 13003.805856858284 , 2.1445913999999094e-05 )
( 13009.307276689062 , 2.3229176999999337e-05 )
( 13014.807293115808 , 2.498598200000035e-05 )
( 13020.305903967632 , 2.671449499999992e-05 )
( 13025.803107074205 , 2.8412910999999624e-05 )
( 13031.298900265754 , 3.0079463000000015e-05 )
( 13036.793281373057 , 3.171241799999891e-05 )
( 13042.28624822746 , 3.331007899999919e-05 )
( 13047.777798660854 , 3.4870790000000526e-05 )
( 13053.267930505697 , 3.639293299999985e-05 )
( 13058.756641595006 , 3.7874936999998665e-05 )
( 13064.24392976236 , 3.9315269999999625e-05 )
( 13069.729792841894 , 4.071244999999911e-05 )
( 13075.21422866831 , 4.206503900000026e-05 )
( 13080.697235076874 , 4.3371648999999957e-05 )
( 13086.178809903415 , 4.463094299999963e-05 )
( 13091.658950984323 , 4.5841632000000535e-05 )
( 13097.137656156565 , 4.700248500000108e-05 )
( 13102.61492325766 , 4.8112321000000347e-05 )
( 13108.090750125708 , 4.9170014000000234e-05 )
( 13113.565134599367 , 5.017449500000111e-05 )
( 13119.038074517872 , 5.112475600000006e-05 )
( 13124.509567721021 , 5.201984199999961e-05 )
( 13129.97961204919 , 5.285885999999941e-05 )
( 13135.448205343326 , 5.364097800000106e-05 )
( 13140.915345444942 , 5.4365421999999844e-05 )
( 13146.381030196137 , 5.503148300000163e-05 )
( 13151.845257439567 , 5.5638513000000334e-05 )
( 13157.308025018478 , 5.61859260000009e-05 )
( 13162.769330776688 , 5.6673203999999325e-05 )
( 13168.229172558587 , 5.709988699999918e-05 )
( 13173.687548209155 , 5.7465585000001165e-05 )
( 13179.144455573933 , 5.776996800000052e-05 )
( 13184.599892499056 , 5.8012776000000016e-05 )
( 13190.053856831235 , 5.819381099999958e-05 )
( 13195.50634641776 , 5.83129439999993e-05 )
( 13200.957359106505 , 5.837010600000074e-05 )
( 13206.406892745928 , 5.8365299999999995e-05 )
( 13211.85494518507 , 5.8298590000000275e-05 )
( 13217.301514273557 , 5.817010700000062e-05 )
( 13222.746597861596 , 5.798004899999938e-05 )
( 13228.19019379999 , 5.7728675000000285e-05 )
( 13233.632299940118 , 5.741631300000029e-05 )
( 13239.072914133953 , 5.7043352000000005e-05 )
( 13244.512034234054 , 5.6610244999999795e-05 )
( 13249.949658093581 , 5.6117511999999314e-05 )
( 13255.38578356627 , 5.556573000000016e-05 )
( 13260.820408506448 , 5.4955541000000635e-05 )
( 13266.25353076905 , 5.428764899999966e-05 )
( 13271.68514820959 , 5.356281499999983e-05 )
( 13277.115258684178 , 5.278186499999872e-05 )
( 13282.543860049524 , 5.1945676999998885e-05 )
( 13287.97095016293 , 5.105519200000047e-05 )
( 13293.396526882294 , 5.011140400000037e-05 )
( 13298.820588066117 , 4.911536299999873e-05 )
( 13304.243131573488 , 4.806817799999849e-05 )
( 13309.664155264105 , 4.697100299999937e-05 )
( 13315.083656998258 , 4.5825051000000436e-05 )
( 13320.501634636845 , 4.4631580999999684e-05 )
( 13325.91808604136 , 4.339190199999926e-05 )
( 13331.333009073902 , 4.210737300000024e-05 )
( 13336.746401597173 , 4.077939599999962e-05 )
( 13342.158261474475 , 3.940941900000029e-05 )
( 13347.568586569727 , 3.799893300000107e-05 )
( 13352.977374747434 , 3.654947100000146e-05 )
( 13358.38462387273 , 3.5062605000000385e-05 )
( 13363.790331811337 , 3.3539947000000084e-05 )
( 13369.1944964296 , 3.198314100000092e-05 )
( 13374.597115594463 , 3.0393869000000517e-05 )
( 13379.998187173489 , 2.877384699999895e-05 )
( 13385.39770903484 , 2.7124817999999232e-05 )
( 13390.795679047302 , 2.544855799999947e-05 )
( 13396.192095080269 , 2.374686599999898e-05 )
( 13401.586955003739 , 2.2021570000000865e-05 )
( 13406.98025668834 , 2.0274518999999908e-05 )
( 13412.371998005305 , 1.850758500000077e-05 )
( 13417.76217682649 , 1.6722655999999378e-05 )
( 13423.15079102436 , 1.4921642999999804e-05 )
( 13428.537838471995 , 1.310646700000001e-05 )
( 13433.92331704311 , 1.127906299999877e-05 )
( 13439.307224612025 , 9.441379999999139e-06 )
( 13444.689559053677 , 7.595372999999808e-06 )
( 13450.07031824364 , 5.74300599999987e-06 )
( 13455.449500058092 , 3.886248000000564e-06 )
( 13460.827102373847 , 2.0270690000000896e-06 )
( 13466.203123068339 , 1.6744000000054604e-07 )
( 13471.577560019618 , 1.6906670000007423e-06 )
( 13476.950411106369 , 3.5452870000007852e-06 )
( 13482.321674207902 , 5.3944560000004915e-06 )
( 13487.691347204147 , 7.2362210000002924e-06 )
( 13493.059427975671 , 9.068638999999712e-06 )
( 13498.425914403662 , 1.0889774999999977e-05 )
( 13503.790804369937 , 1.269771099999921e-05 )
( 13509.15409575695 , 1.4490545999999369e-05 )
( 13514.51578644778 , 1.62663900000002e-05 )
( 13519.875874326142 , 1.8023380999999603e-05 )
( 13525.234357276378 , 1.9759673000000616e-05 )
( 13530.591233183468 , 2.1473443999999245e-05 )
( 13535.946499933025 , 2.316290299999961e-05 )
( 13541.3001554113 , 2.4826278000000118e-05 )
( 13546.652197505173 , 2.6461832000000338e-05 )
( 13552.00262410217 , 2.8067857000000154e-05 )
( 13557.351433090445 , 2.9642679000000186e-05 )
( 13562.698622358797 , 3.1184656999999616e-05 )
( 13568.044189796663 , 3.269218599999922e-05 )
( 13573.38813329412 , 3.4163702000000046e-05 )
( 13578.730450741881 , 3.559767599999909e-05 )
( 13584.071140031312 , 3.699262300000013e-05 )
( 13589.410199054411 , 3.8347100000000675e-05 )
( 13594.747625703825 , 3.965970900000025e-05 )
( 13600.083417872846 , 4.09290949999995e-05 )
( 13605.417573455405 , 4.2153953000001465e-05 )
( 13610.750090346084 , 4.3333022000000346e-05 )
( 13616.08096644011 , 4.446509800000095e-05 )
( 13621.410199633361 , 4.5549018999999254e-05 )
( 13626.73778782236 , 4.658368100000053e-05 )
( 13632.063728904279 , 4.756802999999945e-05 )
( 13637.388020776943 , 4.850106900000043e-05 )
( 13642.710661338824 , 4.9381853000000746e-05 )
( 13648.031648489052 , 5.02094959999996e-05 )
( 13653.350980127401 , 5.098316600000031e-05 )
( 13658.668654154306 , 5.1702092000000324e-05 )
( 13663.98466847085 , 5.2365558999999465e-05 )
( 13669.299020978775 , 5.2972911999999914e-05 )
( 13674.611709580486 , 5.352355800000014e-05 )
( 13679.922732179024 , 5.4016960999999676e-05 )
( 13685.232086678114 , 5.445264800000085e-05 )
( 13690.539770982115 , 5.4830209999999664e-05 )
( 13695.845782996063 , 5.5149293000000994e-05 )
( 13701.150120625643 , 5.5409612000000344e-05 )
( 13706.45278177721 , 5.5610941999999046e-05 )
( 13711.753764357774 , 5.5753118000000795e-05 )
( 13717.05306627501 , 5.583604300000034e-05 )
( 13722.350685437252 , 5.585967699999958e-05 )
( 13727.646619753506 , 5.582404600000014e-05 )
( 13732.940867133439 , 5.572923999999993e-05 )
( 13738.233425487384 , 5.5575409999999645e-05 )
( 13743.524292726339 , 5.5362767999999306e-05 )
( 13748.81346676197 , 5.509158799999955e-05 )
( 13754.100945506618 , 5.47622079999999e-05 )
( 13759.386726873281 , 5.437502700000006e-05 )
( 13764.670808775636 , 5.3930502999999935e-05 )
( 13769.953189128028 , 5.3429155000000485e-05 )
( 13775.233865845477 , 5.287156300000026e-05 )
( 13780.512836843669 , 5.225836399999975e-05 )
( 13785.790100038967 , 5.159025399999965e-05 )
( 13791.065653348409 , 5.086798799999997e-05 )
( 13796.339494689704 , 5.0092374000000085e-05 )
( 13801.611621981243 , 4.926428e-05 )
( 13806.882033142087 , 4.83846279999995e-05 )
( 13812.150726091979 , 4.74543899999999e-05 )
( 13817.417698751337 , 4.647459500000013e-05 )
( 13822.682949041258 , 4.544632100000022e-05 )
( 13827.946474883523 , 4.437069999999998e-05 )
( 13833.20827420059 , 4.324890700000035e-05 )
( 13838.4683449156 , 4.20821699999999e-05 )
( 13843.726684952375 , 4.087176099999961e-05 )
( 13848.983292235422 , 3.961899999999942e-05 )
( 13854.238164689928 , 3.832524699999996e-05 )
( 13859.49130024177 , 3.6991907000000386e-05 )
( 13864.742696817504 , 3.56204249999997e-05 )
( 13869.992352344383 , 3.421228299999978e-05 )
( 13875.240264750333 , 3.2769004000000185e-05 )
( 13880.486431963982 , 3.1292145000000327e-05 )
( 13885.730851914637 , 2.9783297999999916e-05 )
( 13890.973522532298 , 2.82440880000007e-05 )
( 13896.21444174766 , 2.6676167000000417e-05 )
( 13901.453607492096 , 2.5081221000000133e-05 )
( 13906.691017697687 , 2.3460961000000384e-05 )
( 13911.9266702972 , 2.181712399999987e-05 )
( 13917.160563224092 , 2.0151470000000227e-05 )
( 13922.392694412521 , 1.8465780999999543e-05 )
( 13927.623061797334 , 1.6761857000000165e-05 )
( 13932.851663314083 , 1.5041518000000025e-05 )
( 13938.078496899006 , 1.330660000000046e-05 )
( 13943.30356048905 , 1.1558952000000587e-05 )
( 13948.52685202185 , 9.800434000000781e-06 )
( 13953.74836943575 , 8.032920000000492e-06 )
( 13958.968110669788 , 6.2582860000000295e-06 )
( 13964.186073663703 , 4.4784190000000945e-06 )
( 13969.402256357938 , 2.6952079999996437e-06 )
( 13974.616656693643 , 9.105429999997985e-07 )
( 13979.829272612664 , 8.736829999996323e-07 )
( 13985.040102057552 , 2.655580999999692e-06 )
( 13990.24914297157 , 4.4332660000005394e-06 )
( 13995.456393298677 , 6.204858999999709e-06 )
( 14000.66185098355 , 7.96848700000078e-06 )
( 14005.865513971561 , 9.722289000000349e-06 )
( 14011.067380208804 , 1.1464416999999727e-05 )
( 14016.26744764207 , 1.3193031999999758e-05 )
( 14021.46571421887 , 1.4906316999999461e-05 )
( 14026.662177887418 , 1.6602467000000412e-05 )
( 14031.856836596642 , 1.827970000000019e-05 )
( 14037.049688296183 , 1.9936253999999765e-05 )
( 14042.2407309364 , 2.1570391000000008e-05 )
( 14047.429962468357 , 2.3180398000000393e-05 )
( 14052.617380843838 , 2.4764589000000718e-05 )
( 14057.802984015341 , 2.632130399999981e-05 )
( 14062.986769936082 , 2.7848918000000257e-05 )
( 14068.168736559997 , 2.9345834000000202e-05 )
( 14073.348881841732 , 3.081049099999938e-05 )
( 14078.527203736658 , 3.2241362999999544e-05 )
( 14083.703700200864 , 3.3636959000000154e-05 )
( 14088.878369191161 , 3.4995829999999624e-05 )
( 14094.051208665082 , 3.631656400000013e-05 )
( 14099.222216580874 , 3.759779000000064e-05 )
( 14104.391390897523 , 3.8838183999999505e-05 )
( 14109.55872957472 , 4.00364609999997e-05 )
( 14114.72423057289 , 4.119138599999964e-05 )
( 14119.88789185319 , 4.230176699999977e-05 )
( 14125.049711377487 , 4.336646199999943e-05 )
( 14130.209687108392 , 4.43843790000004e-05 )
( 14135.36781700923 , 4.535447499999946e-05 )
( 14140.524099044062 , 4.627575799999971e-05 )
( 14145.678531177678 , 4.7147289999999696e-05 )
( 14150.831111375595 , 4.796818399999993e-05 )
( 14155.981837604064 , 4.873760899999982e-05 )
( 14161.130707830063 , 4.9454789999999436e-05 )
( 14166.277720021311 , 5.0119006000000355e-05 )
( 14171.422872146251 , 5.072959100000003e-05 )
( 14176.56616217407 , 5.1285941000000015e-05 )
( 14181.707588074678 , 5.17875059999999e-05 )
( 14186.847147818731 , 5.223379399999992e-05 )
( 14191.984839377621 , 5.262437500000005e-05 )
( 14197.120660723469 , 5.295887700000005e-05 )
( 14202.254609829139 , 5.3236986000000305e-05 )
( 14207.38668466824 , 5.345844899999966e-05 )
( 14212.516883215112 , 5.362307399999974e-05 )
( 14217.645203444838 , 5.373072700000023e-05 )
( 14222.771643333244 , 5.378133699999923e-05 )
( 14227.896200856896 , 5.377489099999983e-05 )
( 14233.018873993113 , 5.3711439000000104e-05 )
( 14238.139660719939 , 5.359108800000005e-05 )
( 14243.258559016174 , 5.341400800000073e-05 )
( 14248.375566861363 , 5.318042699999949e-05 )
( 14253.490682235803 , 5.289063399999995e-05 )
( 14258.603903120522 , 5.254497499999986e-05 )
( 14263.715227497309 , 5.2143859000000625e-05 )
( 14268.8246533487 , 5.168774799999953e-05 )
( 14273.932178657975 , 5.117716599999968e-05 )
( 14279.037801409164 , 5.061269200000006e-05 )
( 14284.141519587058 , 4.999496300000031e-05 )
( 14289.243331177187 , 4.932467199999981e-05 )
( 14294.343234165844 , 4.860256499999993e-05 )
( 14299.441226540068 , 4.782944400000006e-05 )
( 14304.537306287655 , 4.700616300000026e-05 )
( 14309.631471397155 , 4.613363099999993e-05 )
( 14314.723719857877 , 4.5212807000000015e-05 )
( 14319.81404965988 , 4.424469800000039e-05 )
( 14324.902458793991 , 4.3230364000000285e-05 )
( 14329.988945251782 , 4.2170912999999616e-05 )
( 14335.07350702559 , 4.1067496000000286e-05 )
( 14340.156142108513 , 3.9921315000000096e-05 )
( 14345.236848494415 , 3.8733611999999286e-05 )
( 14350.315624177907 , 3.7505672000000094e-05 )
( 14355.392467154372 , 3.623882800000023e-05 )
( 14360.467375419954 , 3.4934442999999885e-05 )
( 14365.540346971558 , 3.359392999999992e-05 )
( 14370.611379806858 , 3.221872900000065e-05 )
( 14375.68047192429 , 3.081032199999962e-05 )
( 14380.747621323058 , 2.937022299999946e-05 )
( 14385.812826003134 , 2.7899978999999624e-05 )
( 14390.876083965248 , 2.6401167000000315e-05 )
( 14395.937393210912 , 2.4875393999999884e-05 )
( 14400.996751742397 , 2.3324295000000037e-05 )
( 14406.05415756275 , 2.174952899999978e-05 )
( 14411.109608675788 , 2.0152780000000196e-05 )
( 14416.163103086095 , 1.8535752000000544e-05 )
( 14421.214638799029 , 1.690017299999999e-05 )
( 14426.264213820728 , 1.524778600000068e-05 )
( 14431.311826158095 , 1.3580352000000344e-05 )
( 14436.35747381881 , 1.1899648999999686e-05 )
( 14441.401154811334 , 1.0207461999999813e-05 )
( 14446.442867144895 , 8.505593000000464e-06 )
( 14451.482608829503 , 6.7958499999996175e-06 )
( 14456.520377875951 , 5.080049000000426e-06 )
( 14461.5561722958 , 3.3600090000003927e-06 )
( 14466.589990101396 , 1.637556000000026e-06 )
( 14471.621829305865 , 8.548700000058501e-08 )
( 14476.651687923119 , 1.8072920000000714e-06 )
( 14481.67956396784 , 3.5260400000000636e-06 )
( 14486.7054554555 , 5.23991300000002e-06 )
( 14491.729360402356 , 6.947097000000249e-06 )
( 14496.751276825446 , 8.645790999999708e-06 )
( 14501.771202742591 , 1.0334203000000354e-05 )
( 14506.789136172403 , 1.201054900000064e-05 )
( 14511.805075134278 , 1.3673065000000678e-05 )
( 14516.819017648395 , 1.531999899999966e-05 )
( 14521.830961735732 , 1.6949617999999743e-05 )
( 14526.840905418036 , 1.8560207000000405e-05 )
( 14531.848846717865 , 2.015007300000017e-05 )
( 14536.85478365856 , 2.1717548000000503e-05 )
( 14541.858714264248 , 2.326098600000017e-05 )
( 14546.86063655985 , 2.4778769000000436e-05 )
( 14551.860548571083 , 2.6269305999999416e-05 )
( 14556.858448324456 , 2.7731037000000743e-05 )
( 14561.854333847272 , 2.9162432999999682e-05 )
( 14566.848203167629 , 3.056199900000004e-05 )
( 14571.840054314418 , 3.1928271999999425e-05 )
( 14576.829885317335 , 3.3259829000000483e-05 )
( 14581.817694206862 , 3.455528100000053e-05 )
( 14586.803479014286 , 3.581328100000017e-05 )
( 14591.787237771694 , 3.7032519000000305e-05 )
( 14596.76896851197 , 3.8211730999999916e-05 )
( 14601.748669268798 , 3.934969300000042e-05 )
( 14606.726338076664 , 4.044522699999959e-05 )
( 14611.701972970854 , 4.149719899999935e-05 )
( 14616.675571987464 , 4.250452400000014e-05 )
( 14621.647133163382 , 4.346616300000047e-05 )
( 14626.616654536312 , 4.438112799999994e-05 )
( 14631.58413414476 , 4.5248477999999294e-05 )
( 14636.54957002803 , 4.606732600000076e-05 )
( 14641.512960226242 , 4.683683500000032e-05 )
( 14646.47430278032 , 4.755622100000023e-05 )
( 14651.43359573199 , 4.8224753999999946e-05 )
( 14656.3908371238 , 4.884175800000043e-05 )
( 14661.346024999102 , 4.940661099999983e-05 )
( 14666.299157402058 , 4.991874799999997e-05 )
( 14671.25023237763 , 5.037765899999942e-05 )
( 14676.199247971615 , 5.078289199999999e-05 )
( 14681.146202230606 , 5.113405000000022e-05 )
( 14686.091093202014 , 5.143079499999974e-05 )
( 14691.033918934065 , 5.167284600000009e-05 )
( 14695.974677475799 , 5.1859982e-05 )
( 14700.913366877076 , 5.199203400000057e-05 )
( 14705.849985188568 , 5.2068901000000035e-05 )
( 14710.784530461764 , 5.2090530999999475e-05 )
( 14715.717000748975 , 5.20569379999997e-05 )
( 14720.647394103327 , 5.1968187999999575e-05 )
( 14725.575708578775 , 5.182440999999989e-05 )
( 14730.501942230081 , 5.162578899999947e-05 )
( 14735.426093112834 , 5.1372567999999515e-05 )
( 14740.34815928345 , 5.106504799999925e-05 )
( 14745.268138799163 , 5.0703588000000285e-05 )
( 14750.186029718026 , 5.028860100000053e-05 )
( 14755.101830098933 , 4.9820558999999834e-05 )
( 14760.015538001579 , 4.9299990000000425e-05 )
( 14764.927151486509 , 4.872747499999955e-05 )
( 14769.83666861508 , 4.8103651000000296e-05 )
( 14774.744087449471 , 4.742920900000034e-05 )
( 14779.649406052713 , 4.670489299999931e-05 )
( 14784.552622488643 , 4.5931498000000535e-05 )
( 14789.453734821935 , 4.510987300000019e-05 )
( 14794.352741118097 , 4.4240913999999895e-05 )
( 14799.249639443464 , 4.3325569999999765e-05 )
( 14804.144427865207 , 4.2364837000000155e-05 )
( 14809.037104451323 , 4.1359758999999496e-05 )
( 14813.927667270656 , 4.031142299999995e-05 )
( 14818.816114392865 , 3.922096499999958e-05 )
( 14823.70244388846 , 3.808956499999974e-05 )
( 14828.586653828781 , 3.6918442000000336e-05 )
( 14833.468742286002 , 3.570886099999934e-05 )
( 14838.348707333143 , 3.446212099999981e-05 )
( 14843.226547044047 , 3.317956700000027e-05 )
( 14848.102259493417 , 3.1862572000000006e-05 )
( 14852.975842756772 , 3.051255499999985e-05 )
( 14857.847294910493 , 2.913096000000011e-05 )
( 14862.716614031782 , 2.7719268000000498e-05 )
( 14867.583798198706 , 2.627899200000061e-05 )
( 14872.448845490157 , 2.4811670999999938e-05 )
( 14877.311753985867 , 2.3318873000000018e-05 )
( 14882.172521766433 , 2.1802193000000115e-05 )
( 14887.031146913276 , 2.02632499999994e-05 )
( 14891.887627508679 , 1.8703684999999554e-05 )
( 14896.741961635755 , 1.712516099999957e-05 )
( 14901.594147378479 , 1.552935700000011e-05 )
( 14906.444182821664 , 1.391797299999959e-05 )
( 14911.292066050983 , 1.2292724000000262e-05 )
( 14916.137795152941 , 1.0655336999999994e-05 )
( 14920.98136821491 , 9.007552000000509e-06 )
( 14925.822783325106 , 7.351117999999587e-06 )
( 14930.662038572596 , 5.687792000000184e-06 )
( 14935.499132047302 , 4.01934100000001e-06 )
( 14940.334061839996 , 2.347533000000672e-06 )
( 14945.166826042308 , 6.741369999998734e-07 )
( 14949.997422746717 , 9.990740000003634e-07 )
( 14954.825850046567 , 2.67032800000018e-06 )
( 14959.652106036048 , 4.337858999999694e-06 )
( 14964.476188810215 , 5.999901999999453e-06 )
( 14969.298096464974 , 7.654704999999519e-06 )
( 14974.117827097094 , 9.300515999999953e-06 )
( 14978.9353788042 , 1.0935600000000316e-05 )
( 14983.750749684788 , 1.255823299999969e-05 )
( 14988.563937838195 , 1.4166704000000141e-05 )
( 14993.374941364635 , 1.5759318000000203e-05 )
( 14998.18375836518 , 1.733439699999964e-05 )
( 15002.990386941767 , 1.8890284999999868e-05 )
( 15007.794825197194 , 2.0425345000000053e-05 )
( 15012.597071235119 , 2.1937962999999706e-05 )
( 15017.397123160075 , 2.342655099999997e-05 )
( 15022.194979077454 , 2.4889544999999284e-05 )
( 15026.99063709352 , 2.6325410999999445e-05 )
( 15031.784095315403 , 2.773264399999996e-05 )
( 15036.575351851096 , 2.9109767999999786e-05 )
( 15041.364404809463 , 3.0455343999999905e-05 )
( 15046.151252300248 , 3.176796199999988e-05 )
( 15050.935892434052 , 3.304625099999955e-05 )
( 15055.718323322351 , 3.428887600000034e-05 )
( 15060.498543077496 , 3.5494540000000074e-05 )
( 15065.276549812714 , 3.666198599999986e-05 )
( 15070.052341642097 , 3.778999899999979e-05 )
( 15074.825916680613 , 3.887740500000021e-05 )
( 15079.59727304411 , 3.992307399999957e-05 )
( 15084.366408849304 , 4.092592100000004e-05 )
( 15089.1333222138 , 4.188490400000057e-05 )
( 15093.898011256066 , 4.279903499999991e-05 )
( 15098.660474095459 , 4.366736500000055e-05 )
( 15103.420708852207 , 4.448900099999955e-05 )
( 15108.178713647421 , 4.5263095999999864e-05 )
( 15112.934486603093 , 4.5988854000000336e-05 )
( 15117.688025842093 , 4.66655309999996e-05 )
( 15122.439329488176 , 4.729243799999998e-05 )
( 15127.188395665975 , 4.7868933000000564e-05 )
( 15131.935222501008 , 4.8394434000000215e-05 )
( 15136.679808119685 , 4.88684070000002e-05 )
( 15141.422150649287 , 4.92903779999998e-05 )
( 15146.162248217986 , 4.965992699999984e-05 )
( 15150.900098954844 , 4.9976685000000486e-05 )
( 15155.635700989807 , 5.024034499999993e-05 )
( 15160.369052453705 , 5.0450655000000046e-05 )
( 15165.100151478258 , 5.060741600000033e-05 )
( 15169.828996196085 , 5.0710489999999595e-05 )
( 15174.555584740676 , 5.0759791999999485e-05 )
( 15179.279915246429 , 5.0755298000000094e-05 )
( 15184.001985848623 , 5.069703700000001e-05 )
( 15188.721794683432 , 5.0585097000000606e-05 )
( 15193.439339887926 , 5.041962100000002e-05 )
( 15198.154619600064 , 5.02008119999996e-05 )
( 15202.867631958696 , 4.992892600000007e-05 )
( 15207.578375103576 , 4.960427500000017e-05 )
( 15212.286847175348 , 4.9227226999999305e-05 )
( 15216.993046315552 , 4.879820699999968e-05 )
( 15221.696970666631 , 4.8317693000000245e-05 )
( 15226.398618371919 , 4.778621800000018e-05 )
( 15231.097987575647 , 4.720436700000018e-05 )
( 15235.795076422955 , 4.6572780000000286e-05 )
( 15240.489883059876 , 4.589214799999991e-05 )
( 15245.182405633346 , 4.5163213999999986e-05 )
( 15249.8726422912 , 4.438677199999994e-05 )
( 15254.560591182179 , 4.3563665000000314e-05 )
( 15259.246250455923 , 4.269478500000014e-05 )
( 15263.929618262979 , 4.1781073000000425e-05 )
( 15268.610692754797 , 4.082351499999984e-05 )
( 15273.289472083734 , 3.982314599999988e-05 )
( 15277.96595440305 , 3.878104300000015e-05 )
( 15282.64013786691 , 3.7698325999999636e-05 )
( 15287.312020630396 , 3.657616099999976e-05 )
( 15291.981600849485 , 3.541575200000004e-05 )
( 15296.648876681076 , 3.421834300000072e-05 )
( 15301.313846282967 , 3.298521900000056e-05 )
( 15305.976507813866 , 3.1717700000000355e-05 )
( 15310.636859433407 , 3.0417141999999897e-05 )
( 15315.294899302115 , 2.90849349999997e-05 )
( 15319.95062558144 , 2.7722504999999273e-05 )
( 15324.604036433742 , 2.6331303000000188e-05 )
( 15329.255130022299 , 2.4912816000000407e-05 )
( 15333.903904511297 , 2.3468555000000398e-05 )
( 15338.550358065844 , 2.2000060000000078e-05 )
( 15343.194488851956 , 2.05088959999997e-05 )
( 15347.836295036574 , 1.8996648999999866e-05 )
( 15352.475774787546 , 1.7464929999999775e-05 )
( 15357.112926273656 , 1.5915362999999877e-05 )
( 15361.747747664587 , 1.4349601000000073e-05 )
( 15366.380237130956 , 1.2769303000000239e-05 )
( 15371.010392844293 , 1.117614800000017e-05 )
( 15375.63821297705 , 9.571828000000046e-06 )
( 15380.263695702606 , 7.958044000000442e-06 )
( 15384.886839195256 , 6.3365080000005874e-06 )
( 15389.507641630222 , 4.708937000000128e-06 )
( 15394.12610118365 , 3.0770569999999733e-06 )
( 15398.742216032608 , 1.442594000000165e-06 )
( 15403.355984355092 , 1.9271999999927875e-07 )
( 15407.967404330026 , 1.827156000000496e-06 )
( 15412.576474137255 , 3.4589859999999834e-06 )
( 15417.183191957558 , 5.086482999999871e-06 )
( 15421.787555972636 , 6.707927999999655e-06 )
( 15426.389564365125 , 8.321609999999667e-06 )
( 15430.989215318588 , 9.925822000000223e-06 )
( 15435.586507017519 , 1.1518874000000269e-05 )
( 15440.181437647343 , 1.3099085000000017e-05 )
( 15444.774005394414 , 1.4664787000000061e-05 )
( 15449.364208446028 , 1.6214332000000047e-05 )
( 15453.952044990403 , 1.7746085999999564e-05 )
( 15458.537513216694 , 1.9258436000000288e-05 )
( 15463.120611314998 , 2.074979099999947e-05 )
( 15467.70133747634 , 2.2218581999999473e-05 )
( 15472.279689892683 , 2.366326299999954e-05 )
( 15476.855666756928 , 2.5082319000000082e-05 )
( 15481.429266262909 , 2.647425400000014e-05 )
( 15486.000486605411 , 2.783761100000077e-05 )
( 15490.569325980143 , 2.917095699999945e-05 )
( 15495.135782583762 , 3.0472895000000465e-05 )
( 15499.699854613866 , 3.174205800000017e-05 )
( 15504.26154026899 , 3.2977118999999964e-05 )
( 15508.820837748608 , 3.417678300000025e-05 )
( 15513.377745253147 , 3.53397970000004e-05 )
( 15517.932260983973 , 3.6464941999999646e-05 )
( 15522.484383143394 , 3.75510459999992e-05 )
( 15527.034109934659 , 3.859697300000013e-05 )
( 15531.581439561973 , 3.960163299999986e-05 )
( 15536.126370230477 , 4.056397999999996e-05 )
( 15540.668900146267 , 4.1483010000000105e-05 )
( 15545.20902751638 , 4.2357768999999774e-05 )
( 15549.7467505488 , 4.318734799999956e-05 )
( 15554.282067452476 , 4.397088799999987e-05 )
( 15558.814976437283 , 4.4707576000000034e-05 )
( 15563.345475714064 , 4.5396651000000066e-05 )
( 15567.873563494606 , 4.60374030000002e-05 )
( 15572.39923799165 , 4.662916999999961e-05 )
( 15576.922497418887 , 4.717134499999942e-05 )
( 15581.443339990963 , 4.766337400000011e-05 )
( 15585.961763923477 , 4.810475500000022e-05 )
( 15590.477767432987 , 4.849503699999938e-05 )
( 15594.991348737001 , 4.8833830000000016e-05 )
( 15599.502506053987 , 4.9120792000000024e-05 )
( 15604.011237603361 , 4.9355637999999244e-05 )
( 15608.51754160551 , 4.953813899999989e-05 )
( 15613.021416281768 , 4.966812100000006e-05 )
( 15617.522859854433 , 4.974546499999979e-05 )
( 15622.021870546767 , 4.9770107999999764e-05 )
( 15626.518446582983 , 4.974204300000045e-05 )
( 15631.012586188255 , 4.966131799999992e-05 )
( 15635.504287588727 , 4.952803699999949e-05 )
( 15639.993549011502 , 4.934235899999983e-05 )
( 15644.48036868464 , 4.910449899999964e-05 )
( 15648.964744837176 , 4.8814726999999586e-05 )
( 15653.4466756991 , 4.84733670000001e-05 )
( 15657.926159501374 , 4.8080796999999675e-05 )
( 15662.403194475915 , 4.7637451000000046e-05 )
( 15666.877778855622 , 4.714381500000014e-05 )
( 15671.349910874349 , 4.6600427999999965e-05 )
( 15675.81958876692 , 4.60078810000002e-05 )
( 15680.286810769137 , 4.536681800000001e-05 )
( 15684.751575117758 , 4.4677933000000086e-05 )
( 15689.213880050518 , 4.394197000000006e-05 )
( 15693.673723806123 , 4.315972399999979e-05 )
( 15698.13110462425 , 4.2332035999999816e-05 )
( 15702.586020745546 , 4.1459797000000485e-05 )
( 15707.038470411633 , 4.054394499999978e-05 )
( 15711.488451865109 , 3.9585461000000294e-05 )
( 15715.935963349539 , 3.8585374000000075e-05 )
( 15720.381003109467 , 3.7544754000000055e-05 )
( 15724.823569390415 , 3.646471399999969e-05 )
( 15729.26366043888 , 3.5346410999999994e-05 )
( 15733.70127450233 , 3.4191036999999674e-05 )
( 15738.136409829214 , 3.29998270000003e-05 )
( 15742.56906466897 , 3.177405199999983e-05 )
( 15746.999237272004 , 3.0515019000000414e-05 )
( 15751.426925889697 , 2.9224068000000165e-05 )
( 15755.852128774422 , 2.790257699999965e-05 )
( 15760.274844179527 , 2.65519500000002e-05 )
( 15764.695070359341 , 2.5173624999999533e-05 )
( 15769.112805569184 , 2.376906900000003e-05 )
( 15773.52804806535 , 2.2339773999999202e-05 )
( 15777.940796105117 , 2.0887257999999652e-05 )
( 15782.351047946753 , 1.941306599999998e-05 )
( 15786.758801849506 , 1.7918762000000005e-05 )
( 15791.164056073616 , 1.640593000000034e-05 )
( 15795.566808880305 , 1.4876178999999323e-05 )
( 15799.96705853178 , 1.3331128000000463e-05 )
( 15804.364803291246 , 1.1772416999999806e-05 )
( 15808.760041422885 , 1.0201695999999434e-05 )
( 15813.152771191875 , 8.620630999999629e-06 )
( 15817.542990864384 , 7.0308950000002104e-06 )
( 15821.930698707569 , 5.434173000000084e-06 )
( 15826.315892989574 , 3.83215300000031e-06 )
( 15830.698571979548 , 2.2265319999997465e-06 )
( 15835.078733947621 , 6.190069999998521e-07 )
( 15839.456377164917 , 9.887210000005323e-07 )
( 15843.831499903563 , 2.5949539999995178e-06 )
( 15848.204100436673 , 4.19799299999999e-06 )
( 15852.574177038356 , 5.796144000000045e-06 )
( 15856.941727983723 , 7.387721000000347e-06 )
( 15861.30675154888 , 8.971041999999811e-06 )
( 15865.669246010924 , 1.0544436000000344e-05 )
( 15870.029209647962 , 1.2106240999999913e-05 )
( 15874.38664073909 , 1.3654812000000321e-05 )
( 15878.74153756441 , 1.5188515000000291e-05 )
( 15883.093898405019 , 1.670573299999978e-05 )
( 15887.443721543017 , 1.820486500000041e-05 )
( 15891.791005261504 , 1.9684332999999818e-05 )
( 15896.135747844593 , 2.114257799999946e-05 )
( 15900.477947577383 , 2.2578064999999835e-05 )
( 15904.81760274599 , 2.3989282000000042e-05 )
( 15909.154711637526 , 2.5374743999999512e-05 )
( 15913.489272540111 , 2.6732996000000155e-05 )
( 15917.821283742878 , 2.8062605000000324e-05 )
( 15922.150743535953 , 2.9362176000000823e-05 )
( 15926.477650210478 , 3.063034399999973e-05 )
( 15930.802002058597 , 3.186577400000022e-05 )
( 15935.123797373471 , 3.306717200000052e-05 )
( 15939.443034449263 , 3.4233275000000035e-05 )
( 15943.759711581146 , 3.536285999999975e-05 )
( 15948.073827065307 , 3.645474300000007e-05 )
( 15952.38537919894 , 3.7507778999999915e-05 )
( 15956.694366280253 , 3.85208649999998e-05 )
( 15961.000786608469 , 3.949293999999919e-05 )
( 15965.30463848382 , 4.042298899999998e-05 )
( 15969.605920207554 , 4.131003699999955e-05 )
( 15973.904630081928 , 4.215315799999987e-05 )
( 15978.200766410222 , 4.2951472999999685e-05 )
( 15982.494327496732 , 4.370414799999972e-05 )
( 15986.785311646763 , 4.441039900000051e-05 )
( 15991.073717166644 , 4.506948999999979e-05 )
( 15995.359542363713 , 4.568073799999985e-05 )
( 15999.642785546343 , 4.6243505999999344e-05 )
( 16003.923445023904 , 4.675721300000015e-05 )
( 16008.201519106802 , 4.722132700000006e-05 )
( 16012.477006106461 , 4.763536899999969e-05 )
( 16016.749904335324 , 4.799891200000031e-05 )
( 16021.020212106854 , 4.831158599999993e-05 )
( 16025.287927735535 , 4.857307200000025e-05 )
( 16029.55304953688 , 4.878310400000061e-05 )
( 16033.81557582743 , 4.894147300000054e-05 )
( 16038.075504924731 , 4.904802300000066e-05 )
( 16042.33283514738 , 4.910265299999921e-05 )
( 16046.587564814974 , 4.910531699999984e-05 )
( 16050.839692248157 , 4.905602400000035e-05 )
( 16055.08921576859 , 4.895483800000048e-05 )
( 16059.336133698962 , 4.880187699999976e-05 )
( 16063.580444362997 , 4.859731399999966e-05 )
( 16067.822146085438 , 4.834137700000015e-05 )
( 16072.061237192067 , 4.80343460000001e-05 )
( 16076.29771600969 , 4.7676557999999473e-05 )
( 16080.531580866149 , 4.726840100000018e-05 )
( 16084.762830090316 , 4.6810316999999595e-05 )
( 16088.99146201209 , 4.6302802000000066e-05 )
( 16093.217474962416 , 4.574640099999985e-05 )
( 16097.440867273257 , 4.51417129999996e-05 )
( 16101.661637277623 , 4.448938599999931e-05 )
( 16105.879783309552 , 4.37901210000001e-05 )
( 16110.095303704118 , 4.3044663999999844e-05 )
( 16114.308196797432 , 4.225381300000056e-05 )
( 16118.518460926649 , 4.141841300000018e-05 )
( 16122.726094429954 , 4.053935499999991e-05 )
( 16126.931095646569 , 3.9617577999999896e-05 )
( 16131.13346291676 , 3.86540619999997e-05 )
( 16135.333194581832 , 3.764983499999954e-05 )
( 16139.530288984126 , 3.6605963999999935e-05 )
( 16143.72474446703 , 3.5523562000000335e-05 )
( 16147.91655937497 , 3.4403778999999614e-05 )
( 16152.105732053411 , 3.3247802999999965e-05 )
( 16156.292260848868 , 3.2056865999999934e-05 )
( 16160.476144108898 , 3.083222999999968e-05 )
( 16164.657380182096 , 2.957519500000009e-05 )
( 16168.835967418112 , 2.828709599999972e-05 )
( 16173.01190416763 , 2.6969299000000058e-05 )
( 16177.185188782387 , 2.562320300000028e-05 )
( 16181.35581961517 , 2.425023299999947e-05 )
( 16185.523795019802 , 2.2851844000000045e-05 )
( 16189.68911335117 , 2.142952099999998e-05 )
( 16193.851772965196 , 1.99847680000002e-05 )
( 16198.011772218857 , 1.85191149999998e-05 )
( 16202.16910947018 , 1.703411599999951e-05 )
( 16206.323783078244 , 1.553133999999956e-05 )
( 16210.475791403172 , 1.4012380000000095e-05 )
( 16214.625132806152 , 1.247884300000033e-05 )
( 16218.771805649412 , 1.0932350000000292e-05 )
( 16222.915808296242 , 9.374539000000376e-06 )
( 16227.05713911098 , 7.807053999999217e-06 )
( 16231.195796459022 , 6.231556000000152e-06 )
( 16235.331778706819 , 4.64970700000001e-06 )
( 16239.465084221878 , 3.0631819999994703e-06 )
( 16243.595711372756 , 1.4736549999996504e-06 )
( 16247.723658529083 , 1.171930000005289e-07 )
( 16251.848924061527 , 1.7076819999999743e-06 )
( 16255.971506341832 , 3.2961320000001945e-06 )
( 16260.091403742786 , 4.880866000000518e-06 )
( 16264.208614638248 , 6.4602099999998275e-06 )
( 16268.323137403133 , 8.032497000000013e-06 )
( 16272.434970413417 , 9.596068999999895e-06 )
( 16276.544112046138 , 1.1149274e-05 )
( 16280.650560679396 , 1.2690473000000375e-05 )
( 16284.75431469236 , 1.4218040999999272e-05 )
( 16288.855372465247 , 1.57303650000001e-05 )
( 16292.953732379354 , 1.722585299999968e-05 )
( 16297.049392817038 , 1.870292599999955e-05 )
( 16301.142352161714 , 2.0160025999999866e-05 )
( 16305.23260879788 , 2.1595618999999816e-05 )
( 16309.320161111078 , 2.3008189999999817e-05 )
( 16313.40500748794 , 2.4396250999999744e-05 )
( 16317.48714631615 , 2.5758338999999804e-05 )
( 16321.566575984469 , 2.7093019999999655e-05 )
( 16325.643294882726 , 2.839888800000058e-05 )
( 16329.717301401814 , 2.967456700000027e-05 )
( 16333.788593933707 , 3.091871400000019e-05 )
( 16337.85717087144 , 3.2130019999999926e-05 )
( 16341.923030609129 , 3.330720999999981e-05 )
( 16345.986171541954 , 3.4449043000000026e-05 )
( 16350.046592066172 , 3.555431900000017e-05 )
( 16354.104290579116 , 3.66218770000001e-05 )
( 16358.15926547919 , 3.765059199999955e-05 )
( 16362.211515165878 , 3.863938399999937e-05 )
( 16366.26103803973 , 3.95872119999998e-05 )
( 16370.30783250238 , 4.0493080999999195e-05 )
( 16374.35189695654 , 4.1356038999999616e-05 )
( 16378.393229805994 , 4.217517899999992e-05 )
( 16382.431829455607 , 4.294964300000006e-05 )
( 16386.46769431132 , 4.367861600000026e-05 )
( 16390.500822780163 , 4.436133499999967e-05 )
( 16394.531213270235 , 4.499708400000028e-05 )
( 16398.55886419072 , 4.558519500000042e-05 )
( 16402.58377395188 , 4.612505399999994e-05 )
( 16406.60594096507 , 4.6616095000000246e-05 )
( 16410.625363642714 , 4.7057805999999903e-05 )
( 16414.642040398325 , 4.7449723999999464e-05 )
( 16418.655969646505 , 4.779143999999926e-05 )
( 16422.667149802925 , 4.8082599999999844e-05 )
( 16426.67557928436 , 4.832289999999982e-05 )
( 16430.68125650866 , 4.851209099999976e-05 )
( 16434.684179894757 , 4.864997999999999e-05 )
( 16438.684347862687 , 4.8736423999999785e-05 )
( 16442.681758833558 , 4.877133799999992e-05 )
( 16446.67641122957 , 4.875468800000053e-05 )
( 16450.66830347401 , 4.8686497999999787e-05 )
( 16454.657433991266 , 4.8566843999999984e-05 )
( 16458.6438012068 , 4.8395855000000175e-05 )
( 16462.62740354717 , 4.8173719000000476e-05 )
( 16466.608239440033 , 4.790067199999994e-05 )
( 16470.586307314137 , 4.7577008000000004e-05 )
( 16474.561605599305 , 4.720307200000058e-05 )
( 16478.534132726476 , 4.677926299999965e-05 )
( 16482.503887127667 , 4.630603099999974e-05 )
( 16486.470867236 , 4.5783881000000144e-05 )
( 16490.435071485685 , 4.521336700000038e-05 )
( 16494.396498312028 , 4.459509499999976e-05 )
( 16498.355146151436 , 4.3929721e-05 )
( 16502.31101344141 , 4.321795100000001e-05 )
( 16506.264098620544 , 4.2460537999999826e-05 )
( 16510.21440012854 , 4.1658286000000565e-05 )
( 16514.1619164062 , 4.081204400000014e-05 )
( 16518.1066458954 , 3.992270800000017e-05 )
( 16522.048587039146 , 3.899122099999992e-05 )
( 16525.987738281536 , 3.8018566000000246e-05 )
( 16529.92409806776 , 3.7005774000000054e-05 )
( 16533.85766484412 , 3.59539160000007e-05 )
( 16537.788437058018 , 3.4864102999999924e-05 )
( 16541.716413157956 , 3.3737490000000474e-05 )
( 16545.641591593536 , 3.257526500000021e-05 )
( 16549.563970815478 , 3.1378658999999844e-05 )
( 16553.483549275592 , 3.0148934999999974e-05 )
( 16557.400325426803 , 2.888739400000017e-05 )
( 16561.31429772314 , 2.7595368000000314e-05 )
( 16565.225464619736 , 2.627422200000059e-05 )
( 16569.133824572833 , 2.4925351000000193e-05 )
( 16573.039376039786 , 2.3550179999999934e-05 )
( 16576.94211747904 , 2.2150161000000085e-05 )
( 16580.84204735018 , 2.0726774999999496e-05 )
( 16584.739164113867 , 1.928152199999998e-05 )
( 16588.633466231902 , 1.781592900000021e-05 )
( 16592.524952167176 , 1.6331542999999636e-05 )
( 16596.413620383704 , 1.4829931999999803e-05 )
( 16600.299469346606 , 1.3312680000000451e-05 )
( 16604.182497522113 , 1.1781389999999947e-05 )
( 16608.062703377578 , 1.0237675999999647e-05 )
( 16611.940085381462 , 8.683169000000407e-06 )
( 16615.814642003344 , 7.119509999999572e-06 )
( 16619.686371713917 , 5.5483479999996616e-06 )
( 16623.555272984984 , 3.971341000000121e-06 )
( 16627.421344289476 , 2.390153999999936e-06 )
( 16631.28458410143 , 8.064550000002474e-07 )
( 16635.144990896006 , 7.780860000004136e-07 )
( 16639.00256314948 , 2.3617950000000623e-06 )
( 16642.85729933925 , 3.9430040000001595e-06 )
( 16646.709197943834 , 5.52004200000001e-06 )
( 16650.558257442863 , 7.091245999999753e-06 )
( 16654.404476317097 , 8.654958999999504e-06 )
( 16658.247853048408 , 1.0209531000000653e-05 )
( 16662.088386119798 , 1.1753321999999344e-05 )
( 16665.92607401539 , 1.3284702999999919e-05 )
( 16669.76091522043 , 1.4802058999999722e-05 )
( 16673.592908221282 , 1.6303789999999943e-05 )
( 16677.42205150544 , 1.778830999999998e-05 )
( 16681.248343561518 , 1.9254053999999583e-05 )
( 16685.071782879266 , 2.0699475999999724e-05 )
( 16688.892367949542 , 2.2123051999999553e-05 )
( 16692.710097264353 , 2.3523277999999877e-05 )
( 16696.524969316815 , 2.489867800000052e-05 )
( 16700.33698260118 , 2.624780099999991e-05 )
( 16704.146135612827 , 2.756922399999983e-05 )
( 16707.952426848256 , 2.8861552999999776e-05 )
( 16711.755854805113 , 3.0123422999999566e-05 )
( 16715.55641798216 , 3.135350499999974e-05 )
( 16719.354114879297 , 3.255050100000028e-05 )
( 16723.148943997552 , 3.3713145999999736e-05 )
( 16726.94090383909 , 3.4840212999999974e-05 )
( 16730.729992907203 , 3.59305150000001e-05 )
( 16734.51620970631 , 3.698289999999951e-05 )
( 16738.299552741988 , 3.7996258000000047e-05 )
( 16742.080020520913 , 3.8969518999999904e-05 )
( 16745.857611550928 , 3.990165500000059e-05 )
( 16749.63232434099 , 4.07916830000004e-05 )
( 16753.404157401204 , 4.163866200000005e-05 )
( 16757.17310924281 , 4.244169999999964e-05 )
( 16760.93917837818 , 4.319994599999953e-05 )
( 16764.702363320826 , 4.391260000000032e-05 )
( 16768.462662585403 , 4.457890999999981e-05 )
( 16772.220074687695 , 4.5198169999999954e-05 )
( 16775.97459814464 , 4.576972800000075e-05 )
( 16779.726231474302 , 4.629297799999942e-05 )
( 16783.47497319589 , 4.676736500000035e-05 )
( 16787.220821829767 , 4.71923899999999e-05 )
( 16790.963775897413 , 4.756759999999943e-05 )
( 16794.703833921478 , 4.7892600000000105e-05 )
( 16798.440994425728 , 4.816704300000026e-05 )
( 16802.175255935093 , 4.839063700000021e-05 )
( 16805.906616975644 , 4.8563146000000015e-05 )
( 16809.635076074588 , 4.868438600000042e-05 )
( 16813.360631760286 , 4.8754223999999784e-05 )
( 16817.08328256224 , 4.877258600000014e-05 )
( 16820.803027011094 , 4.8739446999999415e-05 )
( 16824.51986363866 , 4.86548440000005e-05 )
( 16828.233790977873 , 4.851886000000003e-05 )
( 16831.94480756283 , 4.833163700000004e-05 )
( 16835.65291192877 , 4.809336700000062e-05 )
( 16839.358102612085 , 4.780430199999991e-05 )
( 16843.06037815032 , 4.746474099999974e-05 )
( 16846.759737082168 , 4.707504000000043e-05 )
( 16850.45617794747 , 4.663560599999991e-05 )
( 16854.149699287223 , 4.614689999999939e-05 )
( 16857.840299643576 , 4.560943200000028e-05 )
( 16861.52797755983 , 4.5023767000000776e-05 )
( 16865.212731580432 , 4.439051999999971e-05 )
( 16868.894560250996 , 4.3710354000000076e-05 )
( 16872.57346211829 , 4.298398200000032e-05 )
( 16876.24943573022 , 4.221216700000044e-05 )
( 16879.922479635872 , 4.139571800000023e-05 )
( 16883.592592385467 , 4.053549500000059e-05 )
( 16887.259772530404 , 3.963239900000009e-05 )
( 16890.924018623213 , 3.868738000000014e-05 )
( 16894.58532921761 , 3.7701428999999814e-05 )
( 16898.24370286845 , 3.667558299999974e-05 )
( 16901.899138131757 , 3.561092099999951e-05 )
( 16905.551633564704 , 3.450855899999987e-05 )
( 16909.201187725645 , 3.336965900000051e-05 )
( 16912.847799174066 , 3.219541599999969e-05 )
( 16916.49146647065 , 3.098706400000029e-05 )
( 16920.132188177202 , 2.974587499999983e-05 )
( 16923.769962856724 , 2.8473155000000028e-05 )
( 16927.40478907336 , 2.717023899999945e-05 )
( 16931.036665392432 , 2.5838499999999986e-05 )
( 16934.665590380417 , 2.447933899999994e-05 )
( 16938.291562604954 , 2.3094184000000545e-05 )
( 16941.914580634857 , 2.1684490999999452e-05 )
( 16945.534643040104 , 2.0251747000000694e-05 )
( 16949.151748391836 , 1.8797457000000427e-05 )
( 16952.765895262357 , 1.7323151000000342e-05 )
( 16956.377082225154 , 1.5830383000000302e-05 )
( 16959.985307854866 , 1.4320721000000113e-05 )
( 16963.590570727312 , 1.279575500000036e-05 )
( 16967.19286941947 , 1.125709099999983e-05 )
( 16970.7922025095 , 9.706348999999857e-06 )
( 16974.388568576724 , 8.145159999999561e-06 )
( 16977.98196620163 , 6.575168999999742e-06 )
( 16981.5723939659 , 4.9980290000002994e-06 )
( 16985.159850452364 , 3.415402000000664e-06 )
( 16988.744334245035 , 1.8289539999993831e-06 )
( 16992.325843929102 , 2.4035500000019194e-07 )
( 16995.904378090923 , 1.348719000000137e-06 )
( 16999.479935318028 , 2.9365960000004784e-06 )
( 17003.052514199127 , 4.521601999999715e-06 )
( 17006.622113324112 , 6.102067000000183e-06 )
( 17010.188731284034 , 7.676325999999428e-06 )
( 17013.752366671135 , 9.242716999999755e-06 )
( 17017.313018078832 , 1.0799591000000379e-05 )
( 17020.87068410171 , 1.2345306000000056e-05 )
( 17024.425363335544 , 1.3878232000000094e-05 )
( 17027.977054377283 , 1.5396753000000013e-05 )
( 17031.52575582506 , 1.689926599999971e-05 )
( 17035.071466278176 , 1.8384187000000315e-05 )
( 17038.614184337126 , 1.9849948999999846e-05 )
( 17042.15390860358 , 2.1295005999999277e-05 )
( 17045.690637680393 , 2.271782999999951e-05 )
( 17049.224370171592 , 2.411692299999959e-05 )
( 17052.7551046824 , 2.5490805000000227e-05 )
( 17056.28283981922 , 2.683802599999941e-05 )
( 17059.80757418963 , 2.815716199999936e-05 )
( 17063.329306402404 , 2.9446820000000005e-05 )
( 17066.84803506749 , 3.070563900000028e-05 )
( 17070.363758796037 , 3.19322850000003e-05 )
( 17073.87647620036 , 3.312546099999963e-05 )
( 17077.386185893974 , 3.428390799999938e-05 )
( 17080.892886491587 , 3.5406398999999686e-05 )
( 17084.396576609077 , 3.6491746000000096e-05 )
( 17087.89725486352 , 3.7538799e-05 )
( 17091.394919873183 , 3.854645000000035e-05 )
( 17094.889570257514 , 3.9513629999999786e-05 )
( 17098.381204637164 , 4.0439316000000225e-05 )
( 17101.869821633965 , 4.132252399999953e-05 )
( 17105.35541987094 , 4.2162317000000137e-05 )
( 17108.837997972296 , 4.295780300000041e-05 )
( 17112.317554563455 , 4.370813699999983e-05 )
( 17115.794088271014 , 4.441252099999984e-05 )
( 17119.267597722766 , 4.507020699999996e-05 )
( 17122.738081547697 , 4.5680489999999976e-05 )
( 17126.20553837599 , 4.6242721999999875e-05 )
( 17129.669966839025 , 4.6756299999999897e-05 )
( 17133.131365569363 , 4.722067699999919e-05 )
( 17136.589733200788 , 4.7635351999999326e-05 )
( 17140.045068368254 , 4.7999881999999904e-05 )
( 17143.497369707926 , 4.8313872000000334e-05 )
( 17146.94663585716 , 4.857698099999981e-05 )
( 17150.392865454513 , 4.878892399999991e-05 )
( 17153.836057139742 , 4.894946699999982e-05 )
( 17157.2762095538 , 4.905843200000027e-05 )
( 17160.71332133884 , 4.9115693000000016e-05 )
( 17164.147391138216 , 4.912117899999978e-05 )
( 17167.578417596487 , 4.907487500000005e-05 )
( 17171.0063993594 , 4.897682000000025e-05 )
( 17174.431335073925 , 4.8827104e-05 )
( 17177.853223388214 , 4.8625877000000456e-05 )
( 17181.27206295163 , 4.837333899999994e-05 )
( 17184.68785241474 , 4.80697449999996e-05 )
( 17188.10059042932 , 4.771540399999951e-05 )
( 17191.510275648332 , 4.731067700000039e-05 )
( 17194.916906725965 , 4.685598200000057e-05 )
( 17198.320482317602 , 4.63517850000008e-05 )
( 17201.721001079834 , 4.579860599999985e-05 )
( 17205.118461670456 , 4.519701800000022e-05 )
( 17208.512862748474 , 4.454764199999985e-05 )
( 17211.904202974103 , 4.385115099999996e-05 )
( 17215.29248100876 , 4.310826799999983e-05 )
( 17218.677695515078 , 4.231976500000071e-05 )
( 17222.059845156888 , 4.148646100000063e-05 )
( 17225.438928599244 , 4.060922300000002e-05 )
( 17228.814944508402 , 3.9688962999999584e-05 )
( 17232.187891551832 , 3.872663999999939e-05 )
( 17235.55776839821 , 3.77232570000002e-05 )
( 17238.924573717435 , 3.6679861999999556e-05 )
( 17242.288306180602 , 3.55975409999992e-05 )
( 17245.64896446004 , 3.447742500000024e-05 )
( 17249.00654722927 , 3.332068299999932e-05 )
( 17252.361053163044 , 3.21285240000007e-05 )
( 17255.712480937316 , 3.090219299999985e-05 )
( 17259.060829229256 , 2.9642973000000745e-05 )
( 17262.406096717263 , 2.8352179000000303e-05 )
( 17265.748282080942 , 2.7031163999999622e-05 )
( 17269.087384001105 , 2.5681308000000125e-05 )
( 17272.423401159795 , 2.430402400000007e-05 )
( 17275.756332240275 , 2.2900756000000626e-05 )
( 17279.086175927016 , 2.1472971999999396e-05 )
( 17282.41293090571 , 2.0022169000000374e-05 )
( 17285.73659586327 , 1.8549865000000096e-05 )
( 17289.057169487824 , 1.7057605999999323e-05 )
( 17292.374650468737 , 1.554695500000005e-05 )
( 17295.689037496566 , 1.4019496999999846e-05 )
( 17299.000329263115 , 1.2476834000000117e-05 )
( 17302.3085244614 , 1.0920583999999602e-05 )
( 17305.613621785655 , 9.352382000000006e-06 )
( 17308.91561993134 , 7.773871999999966e-06 )
( 17312.21451759515 , 6.1867130000002254e-06 )
( 17315.510313474973 , 4.59257199999976e-06 )
( 17318.803006269954 , 2.993122999999688e-06 )
( 17322.092594680456 , 1.3900480000002269e-06 )
( 17325.37907740805 , 2.1496900000014807e-07 )
( 17328.66245315555 , 1.8202409999999378e-06 )
( 17331.942720626983 , 3.4240799999998156e-06 )
( 17335.21987852762 , 5.024797999999588e-06 )
( 17338.493925563944 , 6.6207110000007785e-06 )
( 17341.764860443676 , 8.210140000000123e-06 )
( 17345.032681875753 , 9.791410999999972e-06 )
( 17348.297388570358 , 1.1362858999999607e-05 )
( 17351.558979238886 , 1.2922829999999566e-05 )
( 17354.817452593976 , 1.4469678999999916e-05 )
( 17358.07280734949 , 1.600177600000023e-05 )
( 17361.325042220524 , 1.751750600000046e-05 )
( 17364.574155923394 , 1.901527100000005e-05 )
( 17367.820147175677 , 2.0493490000000544e-05 )
( 17371.063014696145 , 2.1950603999999936e-05 )
( 17374.30275720483 , 2.338507300000004e-05 )
( 17377.53937342299 , 2.4795383999999532e-05 )
( 17380.77286207311 , 2.6180045999999596e-05 )
( 17384.00322187892 , 2.753759600000044e-05 )
( 17387.230451565374 , 2.8866598999999563e-05 )
( 17390.454549858678 , 3.0165648000000413e-05 )
( 17393.675515486255 , 3.143336899999981e-05 )
( 17396.893347176774 , 3.266841999999964e-05 )
( 17400.10804366014 , 3.3869490999999946e-05 )
( 17403.3196036675 , 3.503530999999973e-05 )
( 17406.52802593123 , 3.616464100000046e-05 )
( 17409.733309184954 , 3.7256284e-05 )
( 17412.935452163525 , 3.830907999999994e-05 )
( 17416.134453603037 , 3.932191099999954e-05 )
( 17419.33031224084 , 4.029370000000008e-05 )
( 17422.5230268155 , 4.122340900000049e-05 )
( 17425.712596066838 , 4.211005099999995e-05 )
( 17428.899018735923 , 4.295267799999964e-05 )
( 17432.082293565047 , 4.375039099999926e-05 )
( 17435.262419297756 , 4.450233699999917e-05 )
( 17438.439394678844 , 4.5207709000000436e-05 )
( 17441.61321845434 , 4.586575200000043e-05 )
( 17444.783889371516 , 4.6475758000000256e-05 )
( 17447.95140617889 , 4.703706899999993e-05 )
( 17451.115767626237 , 4.754907900000015e-05 )
( 17454.27697246456 , 4.8011233999999646e-05 )
( 17457.43501944611 , 4.842303199999957e-05 )
( 17460.5899073244 , 4.878402000000042e-05 )
( 17463.74163485417 , 4.909380400000031e-05 )
( 17466.89020079142 , 4.935203999999974e-05 )
( 17470.035603893397 , 4.955843799999988e-05 )
( 17473.17784291859 , 4.9712763999999916e-05 )
( 17476.316916626747 , 4.981483599999972e-05 )
( 17479.452823778855 , 4.9864529999999775e-05 )
( 17482.58556313715 , 4.986177400000038e-05 )
( 17485.715133465135 , 4.980655199999986e-05 )
( 17488.841533527542 , 4.969890500000022e-05 )
( 17491.964762090367 , 4.953892399999979e-05 )
( 17495.08481792086 , 4.932676000000014e-05 )
( 17498.201699787514 , 4.906261700000046e-05 )
( 17501.315406460082 , 4.874675400000014e-05 )
( 17504.42593670957 , 4.837948099999968e-05 )
( 17507.533289308227 , 4.796116699999978e-05 )
( 17510.637463029572 , 4.7492231999999614e-05 )
( 17513.73845664837 , 4.697314899999947e-05 )
( 17516.836268940642 , 4.640444399999985e-05 )
( 17519.93089868367 , 4.578669700000017e-05 )
( 17523.022344655976 , 4.512053700000008e-05 )
( 17526.110605637357 , 4.440664599999946e-05 )
( 17529.195680408862 , 4.364575399999973e-05 )
( 17532.277567752797 , 4.283864300000037e-05 )
( 17535.35626645272 , 4.198614200000023e-05 )
( 17538.431775293455 , 4.108912999999971e-05 )
( 17541.50409306108 , 4.014853000000075e-05 )
( 17544.57321854294 , 3.916531400000034e-05 )
( 17547.639150527633 , 3.8140495000000066e-05 )
( 17550.70188780502 , 3.707513500000002e-05 )
( 17553.76142916622 , 3.5970336000000144e-05 )
( 17556.817773403618 , 3.4827240999999766e-05 )
( 17559.870919310863 , 3.364703499999979e-05 )
( 17562.920865682852 , 3.2430944000000524e-05 )
( 17565.967611315766 , 3.118022699999997e-05 )
( 17569.011155007032 , 2.9896185999999866e-05 )
( 17572.051495555348 , 2.8580152999999227e-05 )
( 17575.088631760682 , 2.7233496999999954e-05 )
( 17578.12256242425 , 2.5857619000000352e-05 )
( 17581.153286348555 , 2.4453950000000342e-05 )
( 17584.18080233735 , 2.3023954000000145e-05 )
( 17587.205109195653 , 2.1569118999999887e-05 )
( 17590.226205729763 , 2.009096200000001e-05 )
( 17593.24409074723 , 1.8591023999999998e-05 )
( 17596.258763056885 , 1.707087200000009e-05 )
( 17599.270221468814 , 1.5532090999999595e-05 )
( 17602.278464794388 , 1.39762869999999e-05 )
( 17605.283491846232 , 1.2405085999999711e-05 )
( 17608.285301438245 , 1.0820131000000704e-05 )
( 17611.2838923856 , 9.223077999999732e-06 )
( 17614.27926350474 , 7.615599999999216e-06 )
( 17617.271413613373 , 5.999375000000258e-06 )
( 17620.260341530477 , 4.376096999999558e-06 )
( 17623.246046076314 , 2.747465999999865e-06 )
( 17626.228526072402 , 1.1151889999999956e-06 )
( 17629.207780341556 , 5.190249999995067e-07 )
( 17632.183807707832 , 2.1534620000002863e-06 )
( 17635.15660699659 , 3.7864070000000888e-06 )
( 17638.126177034443 , 5.416147000000121e-06 )
( 17641.09251664929 , 7.040968999999855e-06 )
( 17644.05562467029 , 8.659170000000459e-06 )
( 17647.015499927904 , 1.0269048000000058e-05 )
( 17649.97214125385 , 1.1868909999999781e-05 )
( 17652.92554748112 , 1.3457074000000277e-05 )
( 17655.875717443996 , 1.5031870000000412e-05 )
( 17658.822649978025 , 1.6591639999999873e-05 )
( 17661.76634392004 , 1.8134740000000024e-05 )
( 17664.706798108153 , 1.9659544999999987e-05 )
( 17667.644011381744 , 2.1164449000000106e-05 )
( 17670.577982581486 , 2.2647863000000226e-05 )
( 17673.50871054932 , 2.4108222000000096e-05 )
( 17676.436194128477 , 2.5543983999999804e-05 )
( 17679.360432163463 , 2.6953632000000644e-05 )
( 17682.281423500066 , 2.8335675999999893e-05 )
( 17685.19916698535 , 2.9688653999999925e-05 )
( 17688.113661467673 , 3.101113299999996e-05 )
( 17691.024905796672 , 3.2301712999999524e-05 )
( 17693.932898823252 , 3.355902599999974e-05 )
( 17696.837639399622 , 3.478173700000031e-05 )
( 17699.739126379263 , 3.596854800000035e-05 )
( 17702.637358616943 , 3.711819800000012e-05 )
( 17705.532334968713 , 3.8229463000000186e-05 )
( 17708.424054291914 , 3.930116199999962e-05 )
( 17711.31251544517 , 4.03321490000004e-05 )
( 17714.197717288385 , 4.132132599999998e-05 )
( 17717.079658682764 , 4.226763499999998e-05 )
( 17719.95833849078 , 4.317006200000011e-05 )
( 17722.8337555762 , 4.402764200000034e-05 )
( 17725.7059088041 , 4.483945199999957e-05 )
( 17728.574797040805 , 4.560461799999957e-05 )
( 17731.44041915396 , 4.6322317000000585e-05 )
( 17734.302774012496 , 4.6991772000000084e-05 )
( 17737.161860486613 , 4.76122570000001e-05 )
( 17740.017677447824 , 4.818309800000073e-05 )
( 17742.870223768918 , 4.870367100000012e-05 )
( 17745.719498323982 , 4.917340500000013e-05 )
( 17748.565499988392 , 4.9591782000000216e-05 )
( 17751.40822763882 , 4.9958337000000075e-05 )
( 17754.24768015322 , 5.0272660000000476e-05 )
( 17757.08385641085 , 5.0534394000000676e-05 )
( 17759.916755292255 , 5.074323900000014e-05 )
( 17762.746375679275 , 5.0898947999999423e-05 )
( 17765.572716455044 , 5.100132999999972e-05 )
( 17768.39577650399 , 5.105025000000027e-05 )
( 17771.21555471184 , 5.1045627999999656e-05 )
( 17774.032049965608 , 5.098744100000014e-05 )
( 17776.84526115361 , 5.087572200000029e-05 )
( 17779.65518716546 , 5.071056000000018e-05 )
( 17782.461826892057 , 5.049209799999968e-05 )
( 17785.265179225615 , 5.022053800000058e-05 )
( 17788.065243059635 , 4.9896134000000127e-05 )
( 17790.86201728891 , 4.95192010000001e-05 )
( 17793.65550080955 , 4.9090100000000365e-05 )
( 17796.44569251894 , 4.860925599999965e-05 )
( 17799.232591315787 , 4.80771430000004e-05 )
( 17802.01619610008 , 4.7494290000000064e-05 )
( 17804.796505773123 , 4.686128000000022e-05 )
( 17807.573519237507 , 4.617874900000006e-05 )
( 17810.347235397137 , 4.5447380999999454e-05 )
( 17813.117653157202 , 4.466791799999977e-05 )
( 17815.884771424215 , 4.384114800000047e-05 )
( 17818.64858910597 , 4.296791100000079e-05 )
( 17821.409105111583 , 4.2049092999999794e-05 )
( 17824.166318351457 , 4.108563100000025e-05 )
( 17826.92022773731 , 4.007850899999995e-05 )
( 17829.67083218216 , 3.902875699999999e-05 )
( 17832.418130600323 , 3.793744700000042e-05 )
( 17835.16212190743 , 3.680570100000023e-05 )
( 17837.902805020418 , 3.5634676999999997e-05 )
( 17840.640178857513 , 3.44255810000001e-05 )
( 17843.374242338272 , 3.317965299999993e-05 )
( 17846.10499438354 , 3.189817799999998e-05 )
( 17848.83243391547 , 3.0582476000000185e-05 )
( 17851.55655985754 , 2.923390300000033e-05 )
( 17854.277371134514 , 2.7853850999999194e-05 )
( 17856.99486667247 , 2.6443745999999747e-05 )
( 17859.70904539881 , 2.5005043999999643e-05 )
( 17862.419906242227 , 2.3539236000000296e-05 )
( 17865.127448132727 , 2.2047837000000424e-05 )
( 17867.831670001637 , 2.053239299999992e-05 )
( 17870.53257078158 , 1.899447499999988e-05 )
( 17873.230149406496 , 1.7435677000000004e-05 )
( 17875.924404811645 , 1.585761800000033e-05 )
( 17878.61533593358 , 1.4261936000000384e-05 )
( 17881.302941710182 , 1.2650291000000473e-05 )
( 17883.98722108064 , 1.1024356999999978e-05 )
( 17886.66817298545 , 9.385827000000374e-06 )
( 17889.345796366426 , 7.736405000000057e-06 )
( 17892.0200901667 , 6.077809999999531e-06 )
( 17894.69105333072 , 4.411771000000127e-06 )
( 17897.358684804232 , 2.7400240000001116e-06 )
( 17900.022983534313 , 1.064314999999448e-06 )
( 17902.68394846935 , 6.136069999997454e-07 )
( 17905.341578559044 , 2.291989999999265e-06 )
( 17907.995872754418 , 3.969079000000486e-06 )
( 17910.646830007805 , 5.643121000000438e-06 )
( 17913.294449272864 , 7.31236400000005e-06 )
( 17915.93872950456 , 8.975060000000236e-06 )
( 17918.579669659182 , 1.0629466999999282e-05 )
( 17921.21726869434 , 1.2273851000000648e-05 )
( 17923.85152556896 , 1.3906487999999946e-05 )
( 17926.482439243282 , 1.5525663000000127e-05 )
( 17929.110008678876 , 1.7129676000000177e-05 )
( 17931.734232838626 , 1.8716841999999456e-05 )
( 17934.355110686738 , 2.0285490999999434e-05 )
( 17936.972641188735 , 2.1833971999999334e-05 )
( 17939.586823311463 , 2.33606549999996e-05 )
( 17942.197656023094 , 2.486393100000015e-05 )
( 17944.805138293115 , 2.634221400000039e-05 )
( 17947.409269092343 , 2.7793943999999612e-05 )
( 17950.010047392916 , 2.9217586000000045e-05 )
( 17952.607472168285 , 3.0611637999999886e-05 )
( 17955.20154239324 , 3.1974620999999405e-05 )
( 17957.792257043886 , 3.33050919999996e-05 )
( 17960.379615097652 , 3.460164099999916e-05 )
( 17962.963615533296 , 3.5862892000000125e-05 )
( 17965.544257330905 , 3.708750300000004e-05 )
( 17968.121539471875 , 3.827417300000021e-05 )
( 17970.695460938947 , 3.942163500000005e-05 )
( 17973.266020716175 , 4.052866699999925e-05 )
( 17975.833217788957 , 4.159408599999949e-05 )
( 17978.397051143995 , 4.261675100000056e-05 )
( 17980.95751976934 , 4.3595566999999474e-05 )
( 17983.514622654355 , 4.4529479999999566e-05 )
( 17986.068358789737 , 4.5417487000000076e-05 )
( 17988.61872716752 , 4.625863100000006e-05 )
( 17991.16572678105 , 4.705199900000012e-05 )
( 17993.709356625026 , 4.779673300000023e-05 )
( 17996.249615695455 , 4.8492021000000156e-05 )
( 17998.786502989686 , 4.913710599999989e-05 )
( 18001.320017506398 , 4.973127600000054e-05 )
( 18003.850158245594 , 5.02738809999995e-05 )
( 18006.37692420862 , 5.076431500000006e-05 )
( 18008.900314398146 , 5.1202034000000056e-05 )
( 18011.420327818178 , 5.1586541999999735e-05 )
( 18013.93696347405 , 5.191740200000041e-05 )
( 18016.450220372437 , 5.219423000000015e-05 )
( 18018.960097521343 , 5.2416701000000676e-05 )
( 18021.466593930105 , 5.258454499999961e-05 )
( 18023.969708609395 , 5.269754700000084e-05 )
( 18026.469440571218 , 5.275555200000021e-05 )
( 18028.965788828926 , 5.275845999999987e-05 )
( 18031.45875239719 , 5.27062300000004e-05 )
( 18033.948330292027 , 5.259887400000003e-05 )
( 18036.434521530784 , 5.243646899999975e-05 )
( 18038.917325132148 , 5.221914299999991e-05 )
( 18041.396740116154 , 5.1947083000000206e-05 )
( 18043.87276550415 , 5.1620534000000086e-05 )
( 18046.345400318845 , 5.123979699999965e-05 )
( 18048.814643584275 , 5.080523000000007e-05 )
( 18051.280494325816 , 5.031724699999969e-05 )
( 18053.74295157018 , 4.9776318000000104e-05 )
( 18056.20201434543 , 4.9182969000000076e-05 )
( 18058.657681680957 , 4.853777899999946e-05 )
( 18061.109952607494 , 4.7841382999999627e-05 )
( 18063.55882615712 , 4.709447099999955e-05 )
( 18066.004301363253 , 4.6297782000000176e-05 )
( 18068.44637726065 , 4.545211000000007e-05 )
( 18070.88505288541 , 4.4558302000000626e-05 )
( 18073.320327274974 , 4.3617251999999995e-05 )
( 18075.752199468126 , 4.262990599999961e-05 )
( 18078.180668505 , 4.1597257999999825e-05 )
( 18080.605733427055 , 4.052035099999952e-05 )
( 18083.027393277116 , 3.940027199999998e-05 )
( 18085.44564709934 , 3.823815700000014e-05 )
( 18087.860493939224 , 3.703518500000006e-05 )
( 18090.271932843618 , 3.57925770000005e-05 )
( 18092.67996286071 , 3.45115980000003e-05 )
( 18095.08458304005 , 3.319355399999946e-05 )
( 18097.48579243251 , 3.1839788999999535e-05 )
( 18099.88359009033 , 3.0451685999999777e-05 )
( 18102.277975067078 , 2.903066200000016e-05 )
( 18104.668946417678 , 2.757817500000006e-05 )
( 18107.05650319841 , 2.609571100000048e-05 )
( 18109.440644466886 , 2.4584791000000113e-05 )
( 18111.821369282072 , 2.3046966000000134e-05 )
( 18114.198676704287 , 2.1483815999999434e-05 )
( 18116.57256579519 , 1.9896949999999823e-05 )
( 18118.9430356178 , 1.8287999000000423e-05 )
( 18121.310085236484 , 1.665862200000024e-05 )
( 18123.673713716948 , 1.5010499000000371e-05 )
( 18126.033920126254 , 1.3345330000000093e-05 )
( 18128.390703532823 , 1.16648359999999e-05 )
( 18130.744063006416 , 9.970752000000235e-06 )
( 18133.09399761815 , 8.26483099999973e-06 )
( 18135.440506440493 , 6.548837999999571e-06 )
( 18137.783588547267 , 4.824552000000024e-06 )
( 18140.123243013648 , 3.0937579999995926e-06 )
( 18142.45946891616 , 1.3582529999993376e-06 )
( 18144.79226533268 , 3.801610000001357e-07 )
( 18147.12163134244 , 2.119677999999972e-06 )
( 18149.447566026036 , 3.858492000000449e-06 )
( 18151.770068465397 , 5.5947910000001336e-06 )
( 18154.08913774383 , 7.326767999999741e-06 )
( 18156.40477294598 , 9.05261899999954e-06 )
( 18158.71697315786 , 1.0770543999999785e-05 )
( 18161.025737466825 , 1.24787499999994e-05 )
( 18163.331064961596 , 1.4175453999999872e-05 )
( 18165.63295473225 , 1.5858879999999624e-05 )
( 18167.931405870215 , 1.7527269000000047e-05 )
( 18170.22641746829 , 1.917887399999988e-05 )
( 18172.51798862061 , 2.0811964999999967e-05 )
( 18174.806118422683 , 2.2424828000000216e-05 )
( 18177.090805971377 , 2.401577000000002e-05 )
( 18179.372050364917 , 2.5583118999999988e-05 )
( 18181.64985070287 , 2.7125227999999328e-05 )
( 18183.92420608619 , 2.8640473000000194e-05 )
( 18186.195115617167 , 3.0127257000000726e-05 )
( 18188.46257839947 , 3.158400999999939e-05 )
( 18190.72659353812 , 3.300919599999973e-05 )
( 18192.987160139484 , 3.440130499999996e-05 )
( 18195.244277311318 , 3.57588649999999e-05 )
( 18197.497944162726 , 3.708043500000053e-05 )
( 18199.748159804163 , 3.836461299999965e-05 )
( 18201.99492334747 , 3.961003300000012e-05 )
( 18204.23823390583 , 4.081536999999986e-05 )
( 18206.478090593802 , 4.197933399999968e-05 )
( 18208.7144925273 , 4.310068600000064e-05 )
( 18210.947438823605 , 4.4178222999999295e-05 )
( 18213.176928601355 , 4.521078799999984e-05 )
( 18215.40296098057 , 4.6197270000000214e-05 )
( 18217.625535082614 , 4.7136607000000316e-05 )
( 18219.84465003023 , 4.802778099999988e-05 )
( 18222.060304947525 , 4.8869826000000165e-05 )
( 18224.272498959963 , 4.9661827000000054e-05 )
( 18226.48123119438 , 5.0402916000000415e-05 )
( 18228.68650077898 , 5.1092281000000156e-05 )
( 18230.888306843328 , 5.172915999999972e-05 )
( 18233.08664851836 , 5.231284799999975e-05 )
( 18235.281524936385 , 5.284269100000027e-05 )
( 18237.472935231068 , 5.331809300000018e-05 )
( 18239.660878537452 , 5.373851199999991e-05 )
( 18241.845353991943 , 5.410346300000011e-05 )
( 18244.026360732314 , 5.441251899999944e-05 )
( 18246.20389789771 , 5.4665308999999815e-05 )
( 18248.377964628657 , 5.4861520999999885e-05 )
( 18250.54856006702 , 5.500090199999936e-05 )
( 18252.715683356073 , 5.5083255000000324e-05 )
( 18254.87933364043 , 5.5108443999999854e-05 )
( 18257.03951006609 , 5.5076390999999995e-05 )
( 18259.19621178042 , 5.4987078999999515e-05 )
( 18261.349437932156 , 5.484054699999956e-05 )
( 18263.499187671412 , 5.463689699999972e-05 )
( 18265.64546014967 , 5.4376286999999364e-05 )
( 18267.788254519783 , 5.4058935000000224e-05 )
( 18269.927569935982 , 5.3685119999999885e-05 )
( 18272.063405553865 , 5.325517500000005e-05 )
( 18274.19576053041 , 5.2769496000000006e-05 )
( 18276.32463402396 , 5.222853400000012e-05 )
( 18278.45002519424 , 5.163279900000008e-05 )
( 18280.571933202347 , 5.0982857999999805e-05 )
( 18282.69035721076 , 5.027933499999939e-05 )
( 18284.80529638331 , 4.952290700000004e-05 )
( 18286.916749885237 , 4.8714310000000545e-05 )
( 18289.02471688313 , 4.785433099999993e-05 )
( 18291.129196544967 , 4.69438129999996e-05 )
( 18293.230188040092 , 4.59836540000003e-05 )
( 18295.327690539238 , 4.497479799999999e-05 )
( 18297.421703214506 , 4.3918246999999876e-05 )
( 18299.512225239385 , 4.281504700000011e-05 )
( 18301.599255788733 , 4.166629800000064e-05 )
( 18303.68279403878 , 4.047314599999949e-05 )
( 18305.762839167157 , 3.923678100000057e-05 )
( 18307.839390352852 , 3.795844400000022e-05 )
( 18309.912446776234 , 3.6639417999999833e-05 )
( 18311.982007619063 , 3.528102799999974e-05 )
( 18314.04807206447 , 3.388464099999926e-05 )
( 18316.11063929697 , 3.2451666999999684e-05 )
( 18318.169708502457 , 3.098355100000002e-05 )
( 18320.225278868205 , 2.9481778999999528e-05 )
( 18322.277349582873 , 2.7947871999999506e-05 )
( 18324.325919836494 , 2.6383385000000245e-05 )
( 18326.370988820487 , 2.4789906000000604e-05 )
( 18328.412555727653 , 2.316905300000019e-05 )
( 18330.450619752173 , 2.1522476999999776e-05 )
( 18332.485180089618 , 1.9851855000000036e-05 )
( 18334.516235936935 , 1.8158889999999803e-05 )
( 18336.54378649245 , 1.6445309000000415e-05 )
( 18338.567830955883 , 1.4712864000000075e-05 )
( 18340.58836852833 , 1.2963325999999949e-05 )
( 18342.605398412277 , 1.1198485999999383e-05 )
( 18344.618919811594 , 9.420153000000257e-06 )
( 18346.62893193153 , 7.630150000000058e-06 )
( 18348.63543397872 , 5.830315000000114e-06 )
( 18350.638425161193 , 4.022497999999972e-06 )
( 18352.637904688356 , 2.2085570000000138e-06 )
( 18354.633871771002 , 3.903590000001525e-07 )
( 18356.626325621317 , 1.430221999999294e-06 )
( 18358.615265452863 , 3.251308999999321e-06 )
( 18360.600690480598 , 5.071022000000501e-06 )
( 18362.582599920865 , 6.887481999999501e-06 )
( 18364.560992991395 , 8.698809999999925e-06 )
( 18366.5358689113 , 1.050313199999972e-05 )
( 18368.507226901096 , 1.2298578000000289e-05 )
( 18370.47506618267 , 1.4083286000000396e-05 )
( 18372.43938597931 , 1.5855405000000065e-05 )
( 18374.40018551568 , 1.761309399999928e-05 )
( 18376.357464017852 , 1.935452300000015e-05 )
( 18378.311220713276 , 2.1077880999999937e-05 )
( 18380.261454830794 , 2.2781371999999744e-05 )
( 18382.208165600638 , 2.4463217999999738e-05 )
( 18384.151352254423 , 2.6121662999999996e-05 )
( 18386.091014025176 , 2.775497300000051e-05 )
( 18388.027150147296 , 2.9361438000000302e-05 )
( 18389.95975985658 , 3.093937599999916e-05 )
( 18391.888842390217 , 3.24871279999998e-05 )
( 18393.81439698679 , 3.400306900000049e-05 )
( 18395.73642288627 , 3.548560400000022e-05 )
( 18397.654919330023 , 3.693317100000003e-05 )
( 18399.569885560817 , 3.834424000000083e-05 )
( 18401.481320822793 , 3.971732199999946e-05 )
( 18403.3892243615 , 4.1050961000000004e-05 )
( 18405.293595423882 , 4.234374300000031e-05 )
( 18407.194433258275 , 4.359429300000023e-05 )
( 18409.091737114402 , 4.480128000000031e-05 )
( 18410.985506243396 , 4.596341400000051e-05 )
( 18412.87573989777 , 4.707945099999972e-05 )
( 18414.76243733144 , 4.8148195000000116e-05 )
( 18416.645597799718 , 4.916849600000023e-05 )
( 18418.525220559306 , 5.013925099999969e-05 )
( 18420.401304868315 , 5.1059408000000105e-05 )
( 18422.273849986243 , 5.1927967999999824e-05 )
( 18424.14285517398 , 5.2743981000000044e-05 )
( 18426.00831969383 , 5.3506553e-05 )
( 18427.870242809473 , 5.421484100000002e-05 )
( 18429.728623786006 , 5.486805799999935e-05 )
( 18431.583461889917 , 5.5465474999999605e-05 )
( 18433.434756389084 , 5.600641699999957e-05 )
( 18435.2825065528 , 5.649026499999956e-05 )
( 18437.12671165175 , 5.6916463000000056e-05 )
( 18438.967370958002 , 5.728450800000003e-05 )
( 18440.804483745054 , 5.7593960999999944e-05 )
( 18442.638049287776 , 5.784443900000002e-05 )
( 18444.46806686246 , 5.803562100000024e-05 )
( 18446.294535746783 , 5.8167246000000346e-05 )
( 18448.117455219828 , 5.823911400000027e-05 )
( 18449.936824562083 , 5.82510869999997e-05 )
( 18451.752643055435 , 5.820308499999982e-05 )
( 18453.56490998316 , 5.809509300000026e-05 )
( 18455.37362462996 , 5.792715699999996e-05 )
( 18457.178786281915 , 5.7699381000000244e-05 )
( 18458.980394226524 , 5.7411935000000434e-05 )
( 18460.778447752684 , 5.706504899999961e-05 )
( 18462.572946150693 , 5.665901100000009e-05 )
( 18464.36388871225 , 5.6194174000000034e-05 )
( 18466.15127473046 , 5.567095000000039e-05 )
( 18467.935103499836 , 5.5089809000000156e-05 )
( 18469.715374316293 , 5.4451286999999786e-05 )
( 18471.492086477145 , 5.375597099999997e-05 )
( 18473.265239281114 , 5.300451400000027e-05 )
( 18475.034832028334 , 5.219762100000004e-05 )
( 18476.80086402033 , 5.133605999999968e-05 )
( 18478.56333456004 , 5.042065100000024e-05 )
( 18480.322242951814 , 4.945227399999995e-05 )
( 18482.077588501397 , 4.8431861000000284e-05 )
( 18483.829370515945 , 4.73603999999999e-05 )
( 18485.577588304022 , 4.6238930999999844e-05 )
( 18487.322241175596 , 4.506854700000052e-05 )
( 18489.063328442047 , 4.385038999999997e-05 )
( 18490.80084941615 , 4.258565699999991e-05 )
( 18492.534803412105 , 4.1275587999999724e-05 )
( 18494.265189745514 , 3.9921473999999894e-05 )
( 18495.99200773337 , 3.8524653000000277e-05 )
( 18497.715256694104 , 3.708650400000013e-05 )
( 18499.434935947535 , 3.560845400000026e-05 )
( 18501.151044814895 , 3.4091969000000014e-05 )
( 18502.863582618826 , 3.253855900000029e-05 )
( 18504.572548683384 , 3.0949768000000134e-05 )
( 18506.27794233403 , 2.9327184999999693e-05 )
( 18507.979762897634 , 2.767242800000031e-05 )
( 18509.678009702482 , 2.5987154000000137e-05 )
( 18511.37268207827 , 2.4273051000000233e-05 )
( 18513.063779356093 , 2.2531838999999797e-05 )
( 18514.75130086847 , 2.076526800000051e-05 )
( 18516.43524594933 , 1.897511300000005e-05 )
( 18518.11561393401 , 1.716317700000032e-05 )
( 18519.792404159256 , 1.533128699999966e-05 )
( 18521.465615963236 , 1.3481291000000221e-05 )
( 18523.13524868552 , 1.161506000000017e-05 )
( 18524.801301667096 , 9.734480000000642e-06 )
( 18526.46377425037 , 7.841455999999664e-06 )
( 18528.12266577915 , 5.937905999999979e-06 )
( 18529.77797559866 , 4.025762999999502e-06 )
( 18531.429703055546 , 2.1069679999995844e-06 )
( 18533.07784749786 , 1.8347299999936506e-07 )
( 18534.722408275073 , 1.7427640000003061e-06 )
( 18536.363384738066 , 3.6697819999998924e-06 )
( 18538.00077623914 , 5.5956130000003185e-06 )
( 18539.634582132003 , 7.5182919999994616e-06 )
( 18541.264801771787 , 9.435854999999965e-06 )
( 18542.891434515033 , 1.1346338000000136e-05 )
( 18544.514479719706 , 1.3247783999999554e-05 )
( 18546.133936745176 , 1.5138244999999932e-05 )
( 18547.74980495224 , 1.7015779999999918e-05 )
( 18549.3620837031 , 1.8878458999999417e-05 )
( 18550.970772361386 , 2.0724366999999577e-05 )
( 18552.57587029214 , 2.255160200000019e-05 )
( 18554.17737686182 , 2.4358280000000114e-05 )
( 18555.775291438298 , 2.61425340000003e-05 )
( 18557.36961339088 , 2.7902524000000296e-05 )
( 18558.96034209027 , 2.963642400000046e-05 )
( 18560.547476908603 , 3.134244000000015e-05 )
( 18562.131017219428 , 3.3018800999999945e-05 )
( 18563.710962397712 , 3.46637640000003e-05 )
( 18565.28731181984 , 3.6275617000000246e-05 )
( 18566.860064863627 , 3.785268000000043e-05 )
( 18568.429220908292 , 3.939330600000006e-05 )
( 18569.994779334484 , 4.089588499999949e-05 )
( 18571.556739524265 , 4.235884099999983e-05 )
( 18573.115100861127 , 4.378063899999982e-05 )
( 18574.669862729974 , 4.515978200000069e-05 )
( 18576.22102451713 , 4.6494818999999986e-05 )
( 18577.76858561035 , 4.778433499999946e-05 )
( 18579.3125453988 , 4.9026968000000226e-05 )
( 18580.852903273066 , 5.022139499999932e-05 )
( 18582.38965862517 , 5.136634600000009e-05 )
( 18583.92281084854 , 5.2460596000000054e-05 )
( 18585.452359338036 , 5.3502973000000426e-05 )
( 18586.97830348994 , 5.4492352999999626e-05 )
( 18588.500642701947 , 5.542766899999975e-05 )
( 18590.019376373184 , 5.63079020000001e-05 )
( 18591.5345039042 , 5.713209299999973e-05 )
( 18593.04602469697 , 5.78993370000001e-05 )
( 18594.553938154884 , 5.860878499999982e-05 )
( 18596.05824368276 , 5.9259644999999465e-05 )
( 18597.558940686842 , 5.9851185000000216e-05 )
( 18599.0560285748 , 6.0382733999999987e-05 )
( 18600.54950675572 , 6.085367499999994e-05 )
( 18602.039374640124 , 6.126345799999967e-05 )
( 18603.52563163995 , 6.161159200000071e-05 )
( 18605.008277168567 , 6.1897648e-05 )
( 18606.487310640765 , 6.21212559999999e-05 )
( 18607.962731472762 , 6.228211499999942e-05 )
( 18609.4345390822 , 6.237998399999996e-05 )
( 18610.902732888153 , 6.241468299999966e-05 )
( 18612.36731231112 , 6.238609999999981e-05 )
( 18613.82827677301 , 6.229418399999933e-05 )
( 18615.285625697186 , 6.213895000000032e-05 )
( 18616.73935850842 , 6.19204750000003e-05 )
( 18618.189474632916 , 6.163890000000002e-05 )
( 18619.63597349831 , 6.129443199999994e-05 )
( 18621.07885453365 , 6.0887341000000726e-05 )
( 18622.51811716944 , 6.041795799999975e-05 )
( 18623.953760837583 , 5.988667899999977e-05 )
( 18625.385784971422 , 5.92939659999998e-05 )
( 18626.814189005738 , 5.8640337999999945e-05 )
( 18628.23897237673 , 5.79263789999996e-05 )
( 18629.660134522022 , 5.715273499999965e-05 )
( 18631.077674880682 , 5.632011099999945e-05 )
( 18632.4915928932 , 5.5429272000000716e-05 )
( 18633.901888001485 , 5.448104600000014e-05 )
( 18635.308559648896 , 5.347631499999939e-05 )
( 18636.71160728021 , 5.2416022999999916e-05 )
( 18638.11103034163 , 5.130116800000032e-05 )
( 18639.506828280806 , 5.0132805999999856e-05 )
( 18640.899000546808 , 4.891204599999973e-05 )
( 18642.287546590134 , 4.764005400000049e-05 )
( 18643.672465862717 , 4.631804500000031e-05 )
( 18645.053757817925 , 4.494728799999976e-05 )
( 18646.431421910558 , 4.3529102000000076e-05 )
( 18647.805457596838 , 4.206485500000013e-05 )
( 18649.175864334433 , 4.0555962999999466e-05 )
( 18650.542641582426 , 3.900388899999961e-05 )
( 18651.905788801352 , 3.741013799999932e-05 )
( 18653.26530545317 , 3.577626299999977e-05 )
( 18654.621191001268 , 3.410385400000066e-05 )
( 18655.97344491047 , 3.2394546000000246e-05 )
( 18657.322066647037 , 3.0650009999999214e-05 )
( 18658.66705567866 , 2.8871956000000275e-05 )
( 18660.00841147446 , 2.7062127000000366e-05 )
( 18661.34613350501 , 2.522230100000019e-05 )
( 18662.680221242288 , 2.3354288999999882e-05 )
( 18664.010674159737 , 2.1459928999999905e-05 )
( 18665.33749173221 , 1.9541092999999718e-05 )
( 18666.66067343601 , 1.7599673000000433e-05 )
( 18667.980218748868 , 1.5637590000000014e-05 )
( 18669.29612714995 , 1.3656786999999802e-05 )
( 18670.60839811987 , 1.1659226000000633e-05 )
( 18671.91703114066 , 9.646889999999353e-06 )
( 18673.222025695795 , 7.621776999999254e-06 )
( 18674.52338127019 , 5.5859010000000944e-06 )
( 18675.821097350195 , 3.541288999999413e-06 )
( 18677.11517342359 , 1.489976999999483e-06 )
( 18678.405608979603 , 5.659870000000733e-07 )
( 18679.692403508885 , 2.624548999999657e-06 )
( 18680.97555650353 , 4.683654999999669e-06 )
( 18682.255067457078 , 6.741241999999245e-06 )
( 18683.530935864495 , 8.795249000000116e-06 )
( 18684.80316122219 , 1.0843616999999667e-05 )
( 18686.071743028013 , 1.2884290999999604e-05 )
( 18687.33668078124 , 1.491521900000032e-05 )
( 18688.597973982603 , 1.6934360999999558e-05 )
( 18689.855622134255 , 1.893968100000025e-05 )
( 18691.109624739798 , 2.0929159000000058e-05 )
( 18692.359981304275 , 2.290078599999964e-05 )
( 18693.606691334156 , 2.4852572999999566e-05 )
( 18694.84975433737 , 2.678254599999992e-05 )
( 18696.08916982326 , 2.8688748000000285e-05 )
( 18697.324937302626 , 3.0569248999999694e-05 )
( 18698.55705628771 , 3.24221409999997e-05 )
( 18699.78552629218 , 3.424553900000047e-05 )
( 18701.01034683116 , 3.603758900000073e-05 )
( 18702.231517421205 , 3.779646400000041e-05 )
( 18703.44903758031 , 3.952036999999974e-05 )
( 18704.66290682791 , 4.120754499999969e-05 )
( 18705.8731246849 , 4.285626199999979e-05 )
( 18707.07969067358 , 4.446483099999985e-05 )
( 18708.28260431773 , 4.6031600999999964e-05 )
( 18709.481865142538 , 4.755495799999964e-05 )
( 18710.677472674663 , 4.903333299999951e-05 )
( 18711.869426442183 , 5.0465197999999614e-05 )
( 18713.057725974635 , 5.1849072000000225e-05 )
( 18714.242370802986 , 5.3183519999999707e-05 )
( 18715.423360459652 , 5.4467149999999284e-05 )
( 18716.60069447849 , 5.569862599999996e-05 )
( 18717.7743723948 , 5.687665899999951e-05 )
( 18718.944393745325 , 5.8000011999999844e-05 )
( 18720.110758068247 , 5.906750099999962e-05 )
( 18721.27346490321 , 6.0077997999999876e-05 )
( 18722.43251379127 , 6.10304289999997e-05 )
( 18723.58790427496 , 6.192377700000012e-05 )
( 18724.739635898233 , 6.275708199999976e-05 )
( 18725.88770820649 , 6.352944500000006e-05 )
( 18727.03212074659 , 6.424002400000003e-05 )
( 18728.172873066826 , 6.488803799999977e-05 )
( 18729.30996471693 , 6.547276900000041e-05 )
( 18730.443395248094 , 6.59935599999998e-05 )
( 18731.573164212943 , 6.644981500000032e-05 )
( 18732.699271165555 , 6.684100400000063e-05 )
( 18733.82171566144 , 6.716666000000041e-05 )
( 18734.94049725758 , 6.742638199999998e-05 )
( 18736.05561551237 , 6.761982900000026e-05 )
( 18737.167069985677 , 6.774673200000015e-05 )
( 18738.2748602388 , 6.780688200000006e-05 )
( 18739.378985834483 , 6.780014000000011e-05 )
( 18740.47944633693 , 6.772643100000017e-05 )
( 18741.576241311785 , 6.758574599999984e-05 )
( 18742.66937032613 , 6.737814200000018e-05 )
( 18743.758832948508 , 6.710374299999985e-05 )
( 18744.844628748895 , 6.676273999999937e-05 )
( 18745.92675729873 , 6.63553879999999e-05 )
( 18747.005218170885 , 6.588200899999928e-05 )
( 18748.08001093969 , 6.534298999999986e-05 )
( 18749.151135180917 , 6.473878200000029e-05 )
( 18750.218590471784 , 6.406990500000022e-05 )
( 18751.28237639097 , 6.333693800000036e-05 )
( 18752.342492518583 , 6.254052700000075e-05 )
( 18753.398938436192 , 6.168138000000028e-05 )
( 18754.45171372682 , 6.0760265999999785e-05 )
( 18755.500817974924 , 5.9778021000000264e-05 )
( 18756.546250766416 , 5.873553400000033e-05 )
( 18757.58801168866 , 5.76337619999992e-05 )
( 18758.626100330468 , 5.647371499999977e-05 )
( 18759.660516282103 , 5.525646599999993e-05 )
( 18760.691259135274 , 5.3983140999999506e-05 )
( 18761.71832848314 , 5.2654923999999846e-05 )
( 18762.741723920313 , 5.1273056999999456e-05 )
( 18763.761445042855 , 4.983883099999968e-05 )
( 18764.777491448272 , 4.8353590000000356e-05 )
( 18765.78986273553 , 4.6818733999999355e-05 )
( 18766.79855850504 , 4.523570800000001e-05 )
( 18767.803578358664 , 4.360600599999983e-05 )
( 18768.80492189971 , 4.193117200000044e-05 )
( 18769.80258873295 , 4.021279299999941e-05 )
( 18770.7965784646 , 3.845250000000019e-05 )
( 18771.78689070232 , 3.665196700000043e-05 )
( 18772.77352505523 , 3.481291099999978e-05 )
( 18773.756481133907 , 3.293708500000034e-05 )
( 18774.73575855037 , 3.1026279000000156e-05 )
( 18775.71135691809 , 2.9082323000000597e-05 )
( 18776.683275851996 , 2.710707599999987e-05 )
( 18777.651514968464 , 2.5102430999999516e-05 )
( 18778.61607388533 , 2.3070313000000085e-05 )
( 18779.576952221872 , 2.1012671000000295e-05 )
( 18780.53414959883 , 1.893148700000003e-05 )
( 18781.48766563839 , 1.6828759999999547e-05 )
( 18782.4374999642 , 1.470651699999985e-05 )
( 18783.383652201344 , 1.2566805000000132e-05 )
( 18784.326121976384 , 1.0411684999999532e-05 )
( 18785.264908917314 , 8.24324200000056e-06 )
( 18786.200012653597 , 6.063568999999623e-06 )
( 18787.13143281613 , 3.874773000000012e-06 )
( 18788.059169037293 , 1.6789750000006237e-06 )
( 18788.983220950893 , 5.217000000005273e-07 )
( 18789.903588192203 , 2.725117000000263e-06 )
( 18790.82027039795 , 4.929142000000171e-06 )
( 18791.733267206317 , 7.131632000000575e-06 )
( 18792.64257825694 , 9.33045200000003e-06 )
( 18793.548203190905 , 1.1523462000000151e-05 )
( 18794.450141650756 , 1.3708528999999484e-05 )
( 18795.3483932805 , 1.5883528000000015e-05 )
( 18796.242957725586 , 1.804633999999937e-05 )
( 18797.13383463293 , 2.0194854999999907e-05 )
( 18798.021023650894 , 2.232698200000001e-05 )
( 18798.904524429297 , 2.4440637000000195e-05 )
( 18799.784336619425 , 2.653375700000047e-05 )
( 18800.660459874005 , 2.8604296999999897e-05 )
( 18801.532893847234 , 3.065023000000007e-05 )
( 18802.40163819475 , 3.266955599999944e-05 )
( 18803.26669257366 , 3.466029600000028e-05 )
( 18804.12805664252 , 3.6620497999999974e-05 )
( 18804.985730061344 , 3.85482409999997e-05 )
( 18805.83971249161 , 4.044163100000008e-05 )
( 18806.690003596235 , 4.229880700000032e-05 )
( 18807.536603039618 , 4.4117943999999465e-05 )
( 18808.37951048759 , 4.589724999999947e-05 )
( 18809.218725607465 , 4.763497099999955e-05 )
( 18810.054248067983 , 4.9329395000000456e-05 )
( 18810.88607753937 , 5.0978844999999794e-05 )
( 18811.7142136933 , 5.258169299999973e-05 )
( 18812.538656202898 , 5.4136353000000526e-05 )
( 18813.359404742754 , 5.564128000000012e-05 )
( 18814.176458988914 , 5.70949829999997e-05 )
( 18814.989818618884 , 5.849601500000027e-05 )
( 18815.799483311624 , 5.9842980000000476e-05 )
( 18816.605452747553 , 6.113453400000048e-05 )
( 18817.407726608562 , 6.236938700000024e-05 )
( 18818.20630457798 , 6.35462980000008e-05 )
( 18819.0011863406 , 6.466408699999995e-05 )
( 18819.792371582687 , 6.572162500000003e-05 )
( 18820.579859991958 , 6.671784500000052e-05 )
( 18821.363651257576 , 6.765173300000028e-05 )
( 18822.14374507018 , 6.852234099999962e-05 )
( 18822.920141121864 , 6.932877500000038e-05 )
( 18823.692839106185 , 7.007020399999939e-05 )
( 18824.46183871814 , 7.07458599999997e-05 )
( 18825.22713965422 , 7.135503800000022e-05 )
( 18825.988741612346 , 7.189709400000008e-05 )
( 18826.746644291907 , 7.237144799999984e-05 )
( 18827.500847393763 , 7.277758700000025e-05 )
( 18828.25135062022 , 7.311505899999966e-05 )
( 18828.998153675053 , 7.338348100000003e-05 )
( 18829.741256263496 , 7.358253400000046e-05 )
( 18830.48065809224 , 7.37119629999998e-05 )
( 18831.21635886944 , 7.377158400000052e-05 )
( 18831.948358304708 , 7.376127400000008e-05 )
( 18832.676656109128 , 7.368097800000001e-05 )
( 18833.401251995234 , 7.353070800000024e-05 )
( 18834.12214567702 , 7.331054300000004e-05 )
( 18834.839336869947 , 7.302062699999969e-05 )
( 18835.55282529094 , 7.266116899999966e-05 )
( 18836.262610658374 , 7.223244600000015e-05 )
( 18836.968692692102 , 7.173480000000065e-05 )
( 18837.671071113422 , 7.116863700000042e-05 )
( 18838.36974564511 , 7.053442799999973e-05 )
( 18839.064716011384 , 6.983270799999948e-05 )
( 18839.755981937942 , 6.906407599999945e-05 )
( 18840.44354315194 , 6.822919300000004e-05 )
( 18841.127399381992 , 6.732878500000008e-05 )
( 18841.807550358175 , 6.636363499999947e-05 )
( 18842.48399581203 , 6.533459100000003e-05 )
( 18843.15673547656 , 6.424255699999989e-05 )
( 18843.82576908624 , 6.308849999999994e-05 )
( 18844.491096376983 , 6.187344000000046e-05 )
( 18845.152717086195 , 6.0598456999999724e-05 )
( 18845.81063095272 , 5.9264688000000565e-05 )
( 18846.464837716885 , 5.787332099999997e-05 )
( 18847.115337120467 , 5.642559900000035e-05 )
( 18847.76212890671 , 5.492281700000042e-05 )
( 18848.405212820322 , 5.3366321999999584e-05 )
( 18849.044588607474 , 5.175750800000007e-05 )
( 18849.680256015803 , 5.0097818000000016e-05 )
( 18850.31221479441 , 4.838874099999998e-05 )
( 18850.94046469385 , 4.663181299999989e-05 )
( 18851.565005466156 , 4.4828612000000385e-05 )
( 18852.185836864814 , 4.2980756999999765e-05 )
( 18852.802958644785 , 4.10899090000005e-05 )
( 18853.416370562478 , 3.9157766999999705e-05 )
( 18854.026072375786 , 3.718606499999999e-05 )
( 18854.632063844052 , 3.517657399999992e-05 )
( 18855.23434472809 , 3.313109899999965e-05 )
( 18855.83291479017 , 3.105147500000009e-05 )
( 18856.427773794043 , 2.8939565999999868e-05 )
( 18857.01892150491 , 2.6797266999999646e-05 )
( 18857.60635768944 , 2.4626493999999576e-05 )
( 18858.190082115776 , 2.2429190999999696e-05 )
( 18858.770094553507 , 2.0207323000000395e-05 )
( 18859.34639477371 , 1.7962875000000246e-05 )
( 18859.918982548912 , 1.5697850000000353e-05 )
( 18860.487857653112 , 1.341426500000003e-05 )
( 18861.053019861767 , 1.1114155999999813e-05 )
( 18861.614468951808 , 8.799565000000217e-06 )
( 18862.17220470163 , 6.4725490000003966e-06 )
( 18862.726226891085 , 4.1351689999994876e-06 )
( 18863.276535301506 , 1.7894969999996194e-06 )
( 18863.823129715678 , 5.623960000001108e-07 )
( 18864.366009917856 , 2.918436999999746e-06 )
( 18864.90517569377 , 5.2765490000002135e-06 )
( 18865.4406268306 , 7.634662999999806e-06 )
( 18865.972363117005 , 9.990708999999855e-06 )
( 18866.500384343108 , 1.2342625999999489e-05 )
( 18867.02469030049 , 1.4688363000000398e-05 )
( 18867.54528078221 , 1.7025876000000342e-05 )
( 18868.062155582786 , 1.9353137000000485e-05 )
( 18868.575314498205 , 2.166813000000021e-05 )
( 18869.08475732592 , 2.396885599999926e-05 )
( 18869.590483864853 , 2.6253335999999912e-05 )
( 18870.09249391539 , 2.851960800000046e-05 )
( 18870.590787279383 , 3.076573699999953e-05 )
( 18871.085363760158 , 3.298980900000043e-05 )
( 18871.576223162494 , 3.5189935999999436e-05 )
( 18872.06336529266 , 3.7364259000000066e-05 )
( 18872.546789958364 , 3.9510948000000094e-05 )
( 18873.026496968807 , 4.162820699999976e-05 )
( 18873.502486134643 , 4.371426899999961e-05 )
( 18873.97475726799 , 4.576740500000006e-05 )
( 18874.443310182447 , 4.778592199999963e-05 )
( 18874.908144693072 , 4.9768166000000585e-05 )
( 18875.369260616397 , 5.171252099999985e-05 )
( 18875.82665777041 , 5.361741500000024e-05 )
( 18876.280335974574 , 5.548131699999962e-05 )
( 18876.730295049823 , 5.730274000000004e-05 )
( 18877.176534818555 , 5.908024499999987e-05 )
( 18877.61905510464 , 6.081243900000078e-05 )
( 18878.05785573341 , 6.249797800000033e-05 )
( 18878.492936531664 , 6.413556700000066e-05 )
( 18878.924297327678 , 6.572396399999979e-05 )
( 18879.351937951193 , 6.726197400000033e-05 )
( 18879.775858233417 , 6.87484640000003e-05 )
( 18880.19605800702 , 7.018234700000014e-05 )
( 18880.612537106153 , 7.156259600000006e-05 )
( 18881.02529536643 , 7.288824200000002e-05 )
( 18881.434332624933 , 7.415836499999936e-05 )
( 18881.839648720204 , 7.537211299999975e-05 )
( 18882.241243492273 , 7.652868800000004e-05 )
( 18882.639116782626 , 7.762734999999972e-05 )
( 18883.03326843422 , 7.866742199999933e-05 )
( 18883.423698291477 , 7.964828600000046e-05 )
( 18883.8104062003 , 8.056938799999927e-05 )
( 18884.19339200805 , 8.143023200000033e-05 )
( 18884.572655563556 , 8.223038800000016e-05 )
( 18884.948196717123 , 8.296948499999981e-05 )
( 18885.320015320525 , 8.36472170000005e-05 )
( 18885.688111227006 , 8.426333900000017e-05 )
( 18886.05248429127 , 8.48176710000004e-05 )
( 18886.413134369504 , 8.531009499999995e-05 )
( 18886.770061319352 , 8.574055799999945e-05 )
( 18887.123264999937 , 8.610906700000018e-05 )
( 18887.472745271843 , 8.641569300000054e-05 )
( 18887.81850199713 , 8.6660572e-05 )
( 18888.16053503933 , 8.684389999999952e-05 )
( 18888.498844263435 , 8.696593599999934e-05 )
( 18888.833429535916 , 8.702700100000037e-05 )
( 18889.16429072471 , 8.702747799999976e-05 )
( 18889.491427699224 , 8.69678090000001e-05 )
( 18889.814840330335 , 8.684849900000065e-05 )
( 18890.134528490387 , 8.667011000000006e-05 )
( 18890.450492053205 , 8.643326499999972e-05 )
( 18890.762730894076 , 8.613864499999995e-05 )
( 18891.071244889747 , 8.578698699999998e-05 )
( 18891.37603391846 , 8.53790870000001e-05 )
( 18891.6770978599 , 8.491579399999994e-05 )
( 18891.974436595247 , 8.43980129999998e-05 )
( 18892.26805000713 , 8.382670400000018e-05 )
( 18892.557937979665 , 8.320287800000006e-05 )
( 18892.84410039843 , 8.252759699999956e-05 )
( 18893.12653715047 , 8.180197400000071e-05 )
( 18893.405248124316 , 8.10271700000002e-05 )
( 18893.68023320995 , 8.02043970000001e-05 )
( 18893.951492298842 , 7.933490899999975e-05 )
( 18894.219025283914 , 7.842000800000002e-05 )
( 18894.48283205958 , 7.746103699999944e-05 )
( 18894.74291252171 , 7.645938499999984e-05 )
( 18894.999266567644 , 7.541647700000029e-05 )
( 18895.251894096204 , 7.43337779999997e-05 )
( 18895.500795007676 , 7.321279500000031e-05 )
( 18895.745969203814 , 7.20550640000003e-05 )
( 18895.987416587846 , 7.086215900000033e-05 )
( 18896.22513706448 , 6.963568600000004e-05 )
( 18896.459130539875 , 6.837728199999941e-05 )
( 18896.68939692168 , 6.70886089999996e-05 )
( 18896.915936119003 , 6.577136099999992e-05 )
( 18897.13874804243 , 6.4427255e-05 )
( 18897.35783260402 , 6.305803099999983e-05 )
( 18897.57318971729 , 6.166545100000018e-05 )
( 18897.784819297245 , 6.025129799999956e-05 )
( 18897.992721260347 , 5.881736999999946e-05 )
( 18898.19689552454 , 5.736548099999957e-05 )
( 18898.397342009237 , 5.589746300000038e-05 )
( 18898.594060635318 , 5.441515399999975e-05 )
( 18898.787051325133 , 5.2920405999999816e-05 )
( 18898.976314002517 , 5.141507600000053e-05 )
( 18899.161848592757 , 4.990103000000051e-05 )
( 18899.34365502263 , 4.838013400000011e-05 )
( 18899.52173322037 , 4.685426200000051e-05 )
( 18899.696083115683 , 4.532528100000075e-05 )
( 18899.86670463976 , 4.379505999999988e-05 )
( 18900.033597725258 , 4.226546400000041e-05 )
( 18900.1967623063 , 4.073834900000014e-05 )
( 18900.356198318477 , 3.9215567999999895e-05 )
( 18900.511905698862 , 3.769895900000014e-05 )
( 18900.663884386002 , 3.619035100000008e-05 )
( 18900.8121343199 , 3.469155800000026e-05 )
( 18900.95665544205 , 3.3204379000000006e-05 )
( 18901.0974476954 , 3.173059499999957e-05 )
( 18901.23451102438 , 3.027196699999929e-05 )
( 18901.367845374887 , 2.8830235000000017e-05 )
( 18901.497450694293 , 2.7407115999999662e-05 )
( 18901.623326931447 , 2.600429999999928e-05 )
( 18901.74547403665 , 2.4623454000000447e-05 )
( 18901.863891961697 , 2.3266213000000535e-05 )
( 18901.978580659845 , 2.1934181000000073e-05 )
( 18902.08954008582 , 2.0628933999999703e-05 )
( 18902.19677019582 , 1.935201200000021e-05 )
( 18902.30027094752 , 1.810491699999993e-05 )
( 18902.40004230006 , 1.6889117999999495e-05 )
( 18902.496084214057 , 1.5706043999999704e-05 )
( 18902.588396651594 , 1.4557083999999776e-05 )
( 18902.676979576223 , 1.3443585999999529e-05 )
( 18902.76183295297 , 1.2366852999999393e-05 )
( 18902.842956748325 , 1.13281470000004e-05 )
( 18902.920350930257 , 1.032868299999986e-05 )
( 18902.99401546819 , 9.369628000000484e-06 )
( 18903.063950333024 , 8.452099999999539e-06 )
( 18903.130155497114 , 7.577172999999673e-06 )
( 18903.19263093428 , 6.745865000000288e-06 )
( 18903.2513766198 , 5.9591460000001095e-06 )
( 18903.306392530394 , 5.21792900000026e-06 )
( 18903.357678644217 , 4.5230810000003105e-06 )
( 18903.40523494086 , 3.875407000000081e-06 )
( 18903.449061401287 , 3.275659000000035e-06 )
( 18903.489158007804 , 2.724538000000408e-06 )
( 18903.525524743978 , 2.2226809999999556e-06 )
( 18903.558161594447 , 1.7706719999998136e-06 )
( 18903.58706854459 , 1.3690340000000606e-06 )
( 18903.612245579796 , 1.0182360000001237e-06 )
( 18903.63369268363 , 7.186830000005529e-07 )
( 18903.651409832823 , 4.7072199999952796e-07 )
( 18903.66539698048 , 2.74643000000227e-07 )
( 18903.675653981107 , 1.3067400000000423e-07 )
( 18903.682180037664 , 3.8992999999883093e-08 )
( 18903.68495436124 , 0.0 )
};\addlegendentry{$q_1=10^{-1}$}
\addplot[color=dark_green,  line width = 1mm]
coordinates{( 3.779451977201 , 0.0019307674909999628 )
( 3.782226855564 , 0.0019305758800000072 )
( 3.788754217149 , 0.0019301252100000221 )
( 3.799013268888 , 0.0019294170650000497 )
( 3.813003213587 , 0.0019284517250000022 )
( 3.830723905714 , 0.001927229509000039 )
( 3.852175298363 , 0.0019257508159999936 )
( 3.87735736827 , 0.0019240161189999494 )
( 3.906270098999 , 0.0019220259780000637 )
( 3.938913475924 , 0.0019197810300000118 )
( 3.975287484425 , 0.0019172819960000531 )
( 4.015392109143 , 0.0019145296799999434 )
( 4.059227333633 , 0.0019115249609999996 )
( 4.106793140203 , 0.0019082688060000352 )
( 4.158089509817 , 0.0019047622569999811 )
( 4.213116422052 , 0.0019010064349999078 )
( 4.271873855063 , 0.0018970025429999593 )
( 4.334361785568 , 0.0018927518630000861 )
( 4.400580188838 , 0.0018882557510000453 )
( 4.470529038686 , 0.0018835156450000001 )
( 4.544208307466 , 0.0018785330570000314 )
( 4.621617966067 , 0.0018733095749999817 )
( 4.702757983912 , 0.001867846863999989 )
( 4.787628328958 , 0.0018621466620000193 )
( 4.876228967691 , 0.0018562107809999562 )
( 4.968559865129 , 0.0018500411080000223 )
( 5.064620984819 , 0.0018436396000000022 )
( 5.164412288838 , 0.0018370082870000637 )
( 5.267933737791 , 0.0018301492669999808 )
( 5.375185290813 , 0.0018230647100000441 )
( 5.486166905565 , 0.0018157568559999948 )
( 5.600878538241 , 0.0018082280060000011 )
( 5.719320143559 , 0.0018004805360000153 )
( 5.841491674766 , 0.001792516881000017 )
( 5.967393083639 , 0.0017843395440000354 )
( 6.097024320482 , 0.0017759510900000608 )
( 6.230385334128 , 0.001767354146999911 )
( 6.367476071936 , 0.001758551402000097 )
( 6.508296479794 , 0.001749545604999958 )
( 6.652846502119 , 0.0017403395630000151 )
( 6.801126081856 , 0.0017309361399999723 )
( 6.953135160477 , 0.001721338257000049 )
( 7.108873677982 , 0.001711548891999981 )
( 7.268341572899 , 0.0017015710709999965 )
( 7.431538782286 , 0.0016914078790000175 )
( 7.598465241727 , 0.001681062447000059 )
( 7.769120885335 , 0.0016705379579999846 )
( 7.94350564575 , 0.0016598376430000394 )
( 8.121619454143 , 0.0016489647790000062 )
( 8.303462240209 , 0.00163792268999996 )
( 8.489033932174 , 0.001626714743000024 )
( 8.678334456792 , 0.0016153443480000362 )
( 8.871363739345 , 0.0016038149549999492 )
( 9.068121703643 , 0.0015921300550000295 )
( 9.268608272024 , 0.001580293178000014 )
( 9.472823365355 , 0.00156830788700002 )
( 9.680766903031 , 0.00155617778299999 )
( 9.892438802976 , 0.001543906500999892 )
( 10.107838981641 , 0.0015314977079999847 )
( 10.326967354006 , 0.001518955098000041 )
( 10.54982383358 , 0.0015062823979999918 )
( 10.776408332402 , 0.0014934833620000587 )
( 11.006720761036 , 0.001480561765999977 )
( 11.240761028577 , 0.0014675214170000173 )
( 11.478529042647 , 0.0014543661370000072 )
( 11.720024709399 , 0.0014410997749999543 )
( 11.965247933512 , 0.0014277261949999787 )
( 12.214198618197 , 0.0014142492829999354 )
( 12.466876665191 , 0.0014006729369999693 )
( 12.723281974759 , 0.0013870010740000271 )
( 12.983414445698 , 0.0013732376210000563 )
( 13.247273975332 , 0.001359386515000005 )
( 13.514860459515 , 0.001345451707999934 )
( 13.786173792627 , 0.0013314371550000592 )
( 14.061213867581 , 0.0013173468200000649 )
( 14.339980575817 , 0.0013031846719999685 )
( 14.622473807304 , 0.0012889546830000542 )
( 14.90869345054 , 0.0012746608260000292 )
( 15.198639392554 , 0.0012603070750000223 )
( 15.492311518901 , 0.0012458974029999625 )
( 15.789709713668 , 0.0012314357780000007 )
( 16.09083385947 , 0.0012169261649999097 )
( 16.395683837452 , 0.0012023725229999283 )
( 16.704259527289 , 0.001187778803000028 )
( 17.016560807183 , 0.0011731489460000688 )
( 17.332587553867 , 0.0011584868839999984 )
( 17.652339642604 , 0.0011437965339999856 )
( 17.975816947188 , 0.0011290818010000203 )
( 18.303019339937 , 0.0011143465749999804 )
( 18.633946691706 , 0.0010995947269999418 )
( 18.968598871874 , 0.0010848301130000904 )
( 19.306975748353 , 0.0010700565649999216 )
( 19.649077187585 , 0.0010552778989999512 )
( 19.994903054539 , 0.0010404979030000927 )
( 20.344453212715 , 0.0010257203440000584 )
( 20.697727524146 , 0.0010109489650000913 )
( 21.054725849392 , 0.0009961874780000102 )
( 21.415448047543 , 0.0009814395689999866 )
( 21.779893976221 , 0.0009667088950000569 )
( 22.148063491577 , 0.0009519990819999435 )
( 22.519956448292 , 0.0009373137240000218 )
( 22.895572699579 , 0.0009226563799999976 )
( 23.274912097179 , 0.0009080305749999962 )
( 23.657974491366 , 0.0008934397989999732 )
( 24.044759730942 , 0.0008788875049999811 )
( 24.435267663243 , 0.0008643771069999917 )
( 24.82949813413 , 0.0008499119789999732 )
( 25.227450988002 , 0.0008354954550000016 )
( 25.629126067782 , 0.0008211308280000051 )
( 26.034523214929 , 0.0008068213480000308 )
( 26.443642269428 , 0.0007925702179999994 )
( 26.856483069801 , 0.000778380600999995 )
( 27.273045453095 , 0.0007642556110000198 )
( 27.69332925489 , 0.0007501983160000392 )
( 28.1173343093 , 0.0007362117359999698 )
( 28.545060448968 , 0.0007222988419999798 )
( 28.976507505065 , 0.0007084625540000333 )
( 29.411675307301 , 0.0006947057460000017 )
( 29.85056368391 , 0.0006810312359999959 )
( 30.293172461661 , 0.0006674417889999673 )
( 30.739501465856 , 0.0006539401210000073 )
( 31.189550520323 , 0.0006405288929999808 )
( 31.643319447428 , 0.0006272107090000145 )
( 32.100808068066 , 0.0006139881209999976 )
( 32.562016201663 , 0.0006008636220000141 )
( 33.026943666178 , 0.000587839652000044 )
( 33.495590278101 , 0.0005749185919999844 )
( 33.967955852455 , 0.0005621027630000053 )
( 34.444040202796 , 0.0005493944309999943 )
( 34.92384314121 , 0.0005367958020000008 )
( 35.407364478316 , 0.0005243090250000026 )
( 35.894604023266 , 0.0005119361839999725 )
( 36.385561583745 , 0.000499679308000045 )
( 36.880236965968 , 0.0004875403610000162 )
( 37.378629974684 , 0.00047552125099997733 )
( 37.880740413176 , 0.0004636238219999922 )
( 38.386568083258 , 0.0004518498559999973 )
( 38.896112785277 , 0.00044020107300002387 )
( 39.409374318112 , 0.00042867913399996516 )
( 39.926352479177 , 0.00041728563300003074 )
( 40.447047064418 , 0.00040602210599999244 )
( 40.971457868314 , 0.0003948900240000053 )
( 41.499584683878 , 0.00038389079699996387 )
( 42.031427302654 , 0.00037302576800002374 )
( 42.566985514723 , 0.0003622962239999694 )
( 43.106259108696 , 0.0003517033830000016 )
( 43.649247871718 , 0.0003412484040000163 )
( 44.195951589471 , 0.0003309323809999598 )
( 44.746370046166 , 0.00032075634600003955 )
( 45.300503024551 , 0.00031072126799996935 )
( 45.858350305907 , 0.00030082805699999104 )
( 46.419911670048 , 0.0002910775530000076 )
( 46.985186895324 , 0.0002814705420000063 )
( 47.554175758616 , 0.0002720077430000134 )
( 48.126878035342 , 0.00026268981499999455 )
( 48.703293499455 , 0.00025351735600004366 )
( 49.283421923439 , 0.00024449090099998294 )
( 49.867263078314 , 0.00023561092700000175 )
( 50.454816733636 , 0.00022687784800001776 )
( 51.046082657494 , 0.00021829201900000483 )
( 51.641060616514 , 0.00020985373599999302 )
( 52.239750375852 , 0.00020156323600001302 )
( 52.842151699203 , 0.00019342069399999606 )
( 53.448264348797 , 0.00018542622899997419 )
( 54.058088085398 , 0.00017757990500000265 )
( 54.671622668305 , 0.00016988172500001508 )
( 55.288867855352 , 0.00016233163400000694 )
( 55.909823402911 , 0.0001549295260000194 )
( 56.534489065886 , 0.00014767523500000546 )
( 57.16286459772 , 0.00014056854300001365 )
( 57.794949750387 , 0.00013360917700000474 )
( 58.430744274402 , 0.00012679680899999046 )
( 59.070247918812 , 0.00012013105900002263 )
( 59.713460431203 , 0.00011361149700001016 )
( 60.360381557696 , 0.00010723763599998493 )
( 61.011011042945 , 0.00010100894599998633 )
( 61.665348630147 , 9.49248409999881e-05 )
( 62.323394061028 , 8.898468699999884e-05 )
( 62.985147075858 , 8.318780399999004e-05 )
( 63.650607413435 , 7.753346300001795e-05 )
( 64.319774811101 , 7.202088799998507e-05 )
( 64.992649004734 , 6.66492580000122e-05 )
( 65.669229728742 , 6.141770499998311e-05 )
( 66.349516716079 , 5.6325321999978195e-05 )
( 67.033509698231 , 5.137115299999606e-05 )
( 67.721208405223 , 4.655420099999863e-05 )
( 68.412612565616 , 4.1873431999989164e-05 )
( 69.107721906509 , 3.7327765999989326e-05 )
( 69.80653615354 , 3.291608700001225e-05 )
( 70.509055030881 , 2.8637240000017883e-05 )
( 71.215278261247 , 2.4490031000024004e-05 )
( 71.925205565885 , 2.047323099998999e-05 )
( 72.638836664586 , 1.6585575999983337e-05 )
( 73.356171275674 , 1.2825765999979755e-05 )
( 74.077209116014 , 9.192467999991072e-06 )
( 74.801949901009 , 5.684315000004103e-06 )
( 75.5303933446 , 2.2999119999866924e-06 )
( 76.262539159265 , 9.62170000007312e-07 )
( 76.998387056024 , 4.1033869999929085e-06 )
( 77.737936744433 , 7.1252240000097e-06 )
( 78.481187932589 , 1.0029192999999603e-05 )
( 79.228140327125 , 1.2816835000012405e-05 )
( 79.978793633216 , 1.548971199999416e-05 )
( 80.733147554576 , 1.8049414999998792e-05 )
( 81.491201793457 , 2.0497552000009467e-05 )
( 82.252956050651 , 2.2835759000000566e-05 )
( 83.01841002549 , 2.5065689000000613e-05 )
( 83.787563415844 , 2.718901699999554e-05 )
( 84.560415918126 , 2.920743700000894e-05 )
( 85.336967227285 , 3.1122659000001884e-05 )
( 86.117217036813 , 3.293641199998698e-05 )
( 86.901165038743 , 3.4650437999994566e-05 )
( 87.688810923645 , 3.626649800000936e-05 )
( 88.48015438063 , 3.7786362000011287e-05 )
( 89.275195097353 , 3.9211814999995376e-05 )
( 90.073932760007 , 4.054465300000476e-05 )
( 90.876367053324 , 4.178668200000013e-05 )
( 91.682497660579 , 4.293972100000154e-05 )
( 92.492324263591 , 4.400559099999868e-05 )
( 93.305846542715 , 4.498612599999896e-05 )
( 94.123064176851 , 4.588316299999895e-05 )
( 94.943976843437 , 4.669854800000428e-05 )
( 95.768584218456 , 4.743412700000671e-05 )
( 96.59688597643 , 4.8091753000009674e-05 )
( 97.428881790425 , 4.867327999999449e-05 )
( 98.264571332047 , 4.9180563999995375e-05 )
( 99.103954271446 , 4.961545999999928e-05 )
( 99.947030277312 , 4.997982499999054e-05 )
( 100.79379901688 , 5.0275513999997745e-05 )
( 101.644260155925 , 5.0504377999999184e-05 )
( 102.498413358764 , 5.0668266000003515e-05 )
( 103.356258288262 , 5.0769023999988616e-05 )
( 104.217794605821 , 5.0808490999990075e-05 )
( 105.083021971387 , 5.0788501999993185e-05 )
( 105.951940043452 , 5.071088399999368e-05 )
( 106.824548479048 , 5.0577457999995135e-05 )
( 107.700846933754 , 5.039003500000028e-05 )
( 108.580835061689 , 5.015041500000539e-05 )
( 109.464512515517 , 4.986039399999809e-05 )
( 110.351878946446 , 4.952175200000075e-05 )
( 111.242934004229 , 4.91362589999933e-05 )
( 112.137677337161 , 4.8705672000007305e-05 )
( 113.036108592081 , 4.8231735999992864e-05 )
( 113.938227414375 , 4.771618100000985e-05 )
( 114.844033447972 , 4.716072400000326e-05 )
( 115.753526335346 , 4.656706700000013e-05 )
( 116.666705717513 , 4.5936893999995454e-05 )
( 117.583571234039 , 4.5271873000005125e-05 )
( 118.504122523032 , 4.4573655000004764e-05 )
( 119.428359221144 , 4.384387500000475e-05 )
( 120.356280963575 , 4.308414799999993e-05 )
( 121.287887384069 , 4.229606899999738e-05 )
( 122.223178114917 , 4.1481214999999905e-05 )
( 123.162152786955 , 4.064114299999477e-05 )
( 124.104811029563 , 3.977738799999797e-05 )
( 125.051152470671 , 3.8891464000004317e-05 )
( 126.001176736751 , 3.7984864999993095e-05 )
( 126.954883452825 , 3.7059061999994425e-05 )
( 127.91227224246 , 3.6115502000000355e-05 )
( 128.87334272777 , 3.5155608999998256e-05 )
( 129.838094529413 , 3.4180786000009844e-05 )
( 130.806527266599 , 3.319240999999362e-05 )
( 131.778640557082 , 3.219183500000056e-05 )
( 132.754434017162 , 3.118038800001277e-05 )
( 133.733907261691 , 3.015937600001073e-05 )
( 134.717059904064 , 2.913007400000278e-05 )
( 135.703891556225 , 2.8093736000003866e-05 )
( 136.694401828669 , 2.7051589000001708e-05 )
( 137.688590330435 , 2.600483499999584e-05 )
( 138.68645666911 , 2.4954647000002828e-05 )
( 139.688000450834 , 2.3902171999989896e-05 )
( 140.69322128029 , 2.2848531999991595e-05 )
( 141.702118760712 , 2.179481999999011e-05 )
( 142.714692493885 , 2.07421040000072e-05 )
( 143.73094208014 , 1.9691421000000986e-05 )
( 144.750867118357 , 1.8643785000008184e-05 )
( 145.774467205967 , 1.760017700000449e-05 )
( 146.801741938949 , 1.656155699999995e-05 )
( 147.832690911835 , 1.552885099999346e-05 )
( 148.8673137177 , 1.4502959999995735e-05 )
( 149.905609948175 , 1.3484756999998515e-05 )
( 150.947579193441 , 1.2475087000002327e-05 )
( 151.993221042223 , 1.1474764999991338e-05 )
( 153.042535081805 , 1.0484583000000547e-05 )
( 154.095520898015 , 9.505298999998302e-06 )
( 155.152178075233 , 8.537648000003784e-06 )
( 156.212506196392 , 7.5823340000003014e-06 )
( 157.276504842977 , 6.640035000005096e-06 )
( 158.34417359502 , 5.7113999999969245e-06 )
( 159.415512031107 , 4.7970519999884775e-06 )
( 160.490519728374 , 3.897585000009474e-06 )
( 161.569196262511 , 3.0135669999986625e-06 )
( 162.65154120776 , 2.1455379999868462e-06 )
( 163.737554136911 , 1.2940119999971245e-06 )
( 164.827234621312 , 4.5947499999199337e-07 )
( 165.920582230858 , 3.576139999961203e-07 )
( 167.017596534 , 1.1568200000006135e-06 )
( 168.11827709774 , 1.937737000010098e-06 )
( 169.222623487636 , 2.6999829999957425e-06 )
( 170.330635267794 , 3.4432019999919294e-06 )
( 171.442312000876 , 4.167064000006049e-06 )
( 172.5576532481 , 4.871264999997682e-06 )
( 173.676658569233 , 5.555523000001783e-06 )
( 174.799327522598 , 6.219582999997253e-06 )
( 175.925659665072 , 6.863212999995427e-06 )
( 177.055654552085 , 7.486207000001466e-06 )
( 178.189311737624 , 8.088380000000062e-06 )
( 179.326630774225 , 8.669572000005732e-06 )
( 180.467611212987 , 9.229643999998649e-06 )
( 181.612252603556 , 9.768483000001382e-06 )
( 182.760554494136 , 1.0285992000001742e-05 )
( 183.912516431488 , 1.0782105000002595e-05 )
( 185.068137960925 , 1.1256768000005024e-05 )
( 186.227418626317 , 1.1709953999995693e-05 )
( 187.390357970093 , 1.2141654999998919e-05 )
( 188.55695553323 , 1.2551881000001652e-05 )
( 189.727210855269 , 1.2940666000001155e-05 )
( 190.901123474304 , 1.3308060000001565e-05 )
( 192.078692926985 , 1.36541319999961e-05 )
( 193.259918748518 , 1.3978971999999146e-05 )
( 194.444800472669 , 1.4282685999997269e-05 )
( 195.633337631758 , 1.4565397999995178e-05 )
( 196.825529756663 , 1.4827247999997517e-05 )
( 198.02137637682 , 1.5068393999999319e-05 )
( 199.220877020222 , 1.5289011000001185e-05 )
( 200.42403121342 , 1.5489287999999324e-05 )
( 201.630838481523 , 1.566943000000376e-05 )
( 202.841298348198 , 1.5829655999999304e-05 )
( 204.055410335668 , 1.5970202000004097e-05 )
( 205.273173964719 , 1.6091313000003715e-05 )
( 206.494588754692 , 1.619325200000188e-05 )
( 207.719654223489 , 1.627629300000183e-05 )
( 208.94836988757 , 1.6340719999993758e-05 )
( 210.180735261955 , 1.6386834000001183e-05 )
( 211.416749860223 , 1.641494300000379e-05 )
( 212.656413194512 , 1.6425368000005935e-05 )
( 213.899724775521 , 1.641844099999762e-05 )
( 215.146684112507 , 1.6394501000001338e-05 )
( 216.39729071329 , 1.635390000000181e-05 )
( 217.651544084248 , 1.6296995999996733e-05 )
( 218.909443730323 , 1.6224156999998518e-05 )
( 220.170989155013 , 1.6135758999995253e-05 )
( 221.436179860379 , 1.6032187000004916e-05 )
( 222.705015347046 , 1.59138279999943e-05 )
( 223.977495114197 , 1.5781082000003444e-05 )
( 225.253618659577 , 1.563435100000038e-05 )
( 226.533385479494 , 1.5474043000000826e-05 )
( 227.816795068817 , 1.530057399999618e-05 )
( 229.103846920978 , 1.5114358999999966e-05 )
( 230.394540527971 , 1.4915825000003102e-05 )
( 231.688875380351 , 1.470539699999912e-05 )
( 232.98685096724 , 1.4483504999995844e-05 )
( 234.288466776318 , 1.4250580999998486e-05 )
( 235.593722293832 , 1.4007063000004427e-05 )
( 236.902617004589 , 1.3753385000002394e-05 )
( 238.215150391962 , 1.3489991000002755e-05 )
( 239.531321937888 , 1.3217317000005502e-05 )
( 240.851131122867 , 1.2935806000001493e-05 )
( 242.174577425963 , 1.2645900000003707e-05 )
( 243.501660324805 , 1.2348041000004306e-05 )
( 244.832379295587 , 1.2042670000003697e-05 )
( 246.166733813067 , 1.1730225999997956e-05 )
( 247.504723350568 , 1.1411148999995735e-05 )
( 248.846347379978 , 1.1085877000001354e-05 )
( 250.191605371753 , 1.0754846999999623e-05 )
( 251.540496794911 , 1.041848999999706e-05 )
( 252.893021117038 , 1.0077239000004512e-05 )
( 254.249177804285 , 9.731520999999022e-06 )
( 255.60896632137 , 9.381761000001876e-06 )
( 256.972386131577 , 9.028382000002277e-06 )
( 258.33943669676 , 8.671798000001174e-06 )
( 259.710117477334 , 8.312422999999514e-06 )
( 261.084427932284 , 7.950667000003464e-06 )
( 262.462367519164 , 7.586931000003183e-06 )
( 263.843935694094 , 7.221617000001401e-06 )
( 265.229131911762 , 6.855114000003937e-06 )
( 266.617955625421 , 6.48781300000012e-06 )
( 268.010406286899 , 6.1200940000005755e-06 )
( 269.406483346586 , 5.7523320000016365e-06 )
( 270.806186253444 , 5.3848969999992224e-06 )
( 272.209514455003 , 5.018151999998388e-06 )
( 273.61646739736 , 4.652450000003361e-06 )
( 275.027044525187 , 4.288142000000161e-06 )
( 276.44124528172 , 3.9255690000017385e-06 )
( 277.859069108765 , 3.565065000002421e-06 )
( 279.280515446702 , 3.2069550000013436e-06 )
( 280.705583734478 , 2.851557999998533e-06 )
( 282.13427340961 , 2.4991860000031507e-06 )
( 283.566583908188 , 2.1501399999970805e-06 )
( 285.002514664871 , 1.8047139999990969e-06 )
( 286.442065112891 , 1.4631950000024152e-06 )
( 287.885234684047 , 1.1258599999994234e-06 )
( 289.332022808715 , 7.929779999998887e-07 )
( 290.782428915839 , 4.6480700000017805e-07 )
( 292.236452432938 , 1.4160100000187859e-07 )
( 293.694092786098 , 1.763989999972737e-07 )
( 295.155349399983 , 4.889599999960415e-07 )
( 296.620221697827 , 7.958559999979298e-07 )
( 298.088709101438 , 1.096875000002051e-06 )
( 299.560811031195 , 1.3918079999966637e-06 )
( 301.036526906052 , 1.680458999994694e-06 )
( 302.515856143537 , 1.9626430000016515e-06 )
( 303.998798159751 , 2.2381769999996193e-06 )
( 305.485352369368 , 2.5068970000013957e-06 )
( 306.975518185638 , 2.7686409999963524e-06 )
( 308.469295020384 , 3.023258000001139e-06 )
( 309.966682284006 , 3.2706079999972326e-06 )
( 311.467679385476 , 3.510557999998609e-06 )
( 312.972285732343 , 3.7429870000035836e-06 )
( 314.480500730732 , 3.967781000001336e-06 )
( 315.992323785342 , 4.18483600000269e-06 )
( 317.507754299448 , 4.39405799999848e-06 )
( 319.026791674901 , 4.595358999999466e-06 )
( 320.549435312132 , 4.788663999999443e-06 )
( 322.075684610143 , 4.973903999998253e-06 )
( 323.605538966517 , 5.1510199999965645e-06 )
( 325.138997777411 , 5.319962999995875e-06 )
( 326.67606043756 , 5.480689999996791e-06 )
( 328.216726340281 , 5.633169000002908e-06 )
( 329.760994877463 , 5.777376000000445e-06 )
( 331.308865439573 , 5.91329399999771e-06 )
( 332.860337415662 , 6.040915000001673e-06 )
( 334.415410193354 , 6.160240000000622e-06 )
( 335.974083158855 , 6.271280000001017e-06 )
( 337.536355696947 , 6.374046999997607e-06 )
( 339.102227190994 , 6.468568999998953e-06 )
( 340.671697022938 , 6.554876000000598e-06 )
( 342.244764573301 , 6.633007999998913e-06 )
( 343.821429221185 , 6.703010999999787e-06 )
( 345.401690344272 , 6.764940999999525e-06 )
( 346.985547318826 , 6.8188570000009274e-06 )
( 348.572999519687 , 6.864828000000683e-06 )
( 350.164046320284 , 6.902927999999364e-06 )
( 351.75868709262 , 6.933239000000979e-06 )
( 353.356921207281 , 6.955847999999543e-06 )
( 354.958748033439 , 6.970848999997281e-06 )
( 356.56416693884 , 6.978342000002469e-06 )
( 358.173177289821 , 6.978432999998202e-06 )
( 359.785778451295 , 6.971230999998357e-06 )
( 361.40196978676 , 6.95685499999682e-06 )
( 363.021750658297 , 6.93542700000091e-06 )
( 364.645120426571 , 6.907072999998848e-06 )
( 366.272078450828 , 6.87192499999878e-06 )
( 367.902624088901 , 6.8301219999997165e-06 )
( 369.536756697204 , 6.781802000001974e-06 )
( 371.174475630736 , 6.727112999999757e-06 )
( 372.81578024308 , 6.666202999997678e-06 )
( 374.460669886407 , 6.5992269999981534e-06 )
( 376.109143911469 , 6.526340999998825e-06 )
( 377.761201667605 , 6.447706000001219e-06 )
( 379.416842502738 , 6.363486000002944e-06 )
( 381.07606576338 , 6.273848000001164e-06 )
( 382.738870794625 , 6.178963000001703e-06 )
( 384.405256940157 , 6.079001999999972e-06 )
( 386.075223542244 , 5.974142999999599e-06 )
( 387.74876994174 , 5.864561000001184e-06 )
( 389.425895478089 , 5.750435000000109e-06 )
( 391.10659948932 , 5.631948999999109e-06 )
( 392.790881312053 , 5.509285000000058e-06 )
( 394.478740281489 , 5.382626000000057e-06 )
( 396.170175731424 , 5.252160000000089e-06 )
( 397.865186994239 , 5.118074000002443e-06 )
( 399.563773400904 , 4.980556999999858e-06 )
( 401.265934280979 , 4.839793999997233e-06 )
( 402.97166896261 , 4.6959770000007395e-06 )
( 404.680976772537 , 4.549294999999648e-06 )
( 406.393857036086 , 4.3999379999992705e-06 )
( 408.110309077174 , 4.248094999999286e-06 )
( 409.83033221831 , 4.093954999999372e-06 )
( 411.55392578059 , 3.937708000001372e-06 )
( 413.281089083704 , 3.779543000001495e-06 )
( 415.011821445932 , 3.6196470000020298e-06 )
( 416.746122184142 , 3.4582069999983256e-06 )
( 418.483990613799 , 3.295409000000915e-06 )
( 420.225426048958 , 3.1314359999999597e-06 )
( 421.970427802263 , 2.966473999999053e-06 )
( 423.718995184954 , 2.8007029999992106e-06 )
( 425.471127506863 , 2.634303000001448e-06 )
( 427.226824076412 , 2.4674520000024514e-06 )
( 428.986084200621 , 2.300327000000213e-06 )
( 430.748907185099 , 2.1330999999992495e-06 )
( 432.515292334051 , 1.9659460000001627e-06 )
( 434.285238950276 , 1.7990299999992576e-06 )
( 436.058746335166 , 1.632523000002356e-06 )
( 437.83581378871 , 1.4665860000005748e-06 )
( 439.616440609488 , 1.3013809999976034e-06 )
( 441.40062609468 , 1.1370670000010463e-06 )
( 443.188369540056 , 9.738000000016067e-07 )
( 444.979670239985 , 8.117299999978178e-07 )
( 446.774527487433 , 6.510080000007856e-07 )
( 448.572940573959 , 4.917789999982214e-07 )
( 450.374908789719 , 3.341849999990987e-07 )
( 452.180431423468 , 1.7836499999895894e-07 )
( 453.989507762558 , 2.445299999986883e-08 )
( 455.802137092935 , 1.2741699999957445e-07 )
( 457.618318699146 , 2.7712099999813167e-07 )
( 459.438051864334 , 4.2453200000194813e-07 )
( 461.261335870242 , 5.6953099999979e-07 )
( 463.088169997208 , 7.120029999994892e-07 )
( 464.918553524173 , 8.518360000014935e-07 )
( 466.752485728674 , 9.889210000023352e-07 )
( 468.58996588685 , 1.1231559999998197e-06 )
( 470.430993273436 , 1.254440000000856e-06 )
( 472.275567161769 , 1.3826779999975836e-06 )
( 474.123686823788 , 1.507780999998598e-06 )
( 475.975351530029 , 1.6296600000020867e-06 )
( 477.83056054963 , 1.7482349999979607e-06 )
( 479.689313150331 , 1.8634260000004177e-06 )
( 481.551608598474 , 1.975160000000642e-06 )
( 483.417446158998 , 2.083368000001945e-06 )
( 485.286825095451 , 2.1879859999976436e-06 )
( 487.159744669976 , 2.2889540000001207e-06 )
( 489.036204143323 , 2.3862139999983323e-06 )
( 490.916202774844 , 2.4797149999998547e-06 )
( 492.799739822494 , 2.5694110000022696e-06 )
( 494.686814542831 , 2.655259000002713e-06 )
( 496.577426191016 , 2.73722000000004e-06 )
( 498.471574020816 , 2.815260999999153e-06 )
( 500.369257284599 , 2.889351999997569e-06 )
( 502.270475233342 , 2.9594670000014645e-06 )
( 504.175227116623 , 3.025586000002245e-06 )
( 506.083512182625 , 3.0876920000012797e-06 )
( 507.995329678141 , 3.145770999999492e-06 )
( 509.910678848564 , 3.1998170000012427e-06 )
( 511.829558937898 , 3.249824000000484e-06 )
( 513.751969188749 , 3.2957929999993807e-06 )
( 515.677908842333 , 3.3377269999974868e-06 )
( 517.60737713847 , 3.3756340000017093e-06 )
( 519.540373315591 , 3.4095269999985522e-06 )
( 521.47689661073 , 3.43942000000097e-06 )
( 523.416946259534 , 3.465333999998904e-06 )
( 525.360521496252 , 3.4872910000018076e-06 )
( 527.307621553747 , 3.5053179999987305e-06 )
( 529.258245663489 , 3.5194469999999534e-06 )
( 531.212393055554 , 3.529710000001879e-06 )
( 533.17006295863 , 3.5361450000000183e-06 )
( 535.131254600018 , 3.5387929999998458e-06 )
( 537.095967205621 , 3.537699000001615e-06 )
( 539.064199999959 , 3.5329090000008057e-06 )
( 541.03595220616 , 3.524475000002414e-06 )
( 543.011223045964 , 3.5124490000010278e-06 )
( 544.990011739719 , 3.496887999998588e-06 )
( 546.972317506389 , 3.4778509999978946e-06 )
( 548.958139563546 , 3.455400999999997e-06 )
( 550.947477127376 , 3.4296019999977e-06 )
( 552.940329412678 , 3.4005210000007113e-06 )
( 554.936695632862 , 3.368227999997475e-06 )
( 556.936574999953 , 3.3327960000002765e-06 )
( 558.939966724587 , 3.294298000000584e-06 )
( 560.946870016014 , 3.2528109999985233e-06 )
( 562.9572840821 , 3.208415000000714e-06 )
( 564.971208129324 , 3.161189999999897e-06 )
( 566.98864136278 , 3.111218000000082e-06 )
( 569.009582986176 , 3.058584000001363e-06 )
( 571.034032201837 , 3.0033730000003644e-06 )
( 573.0619882107 , 2.945673000000204e-06 )
( 575.093450212322 , 2.8855740000013896e-06 )
( 577.128417404874 , 2.8231669999996545e-06 )
( 579.166888985143 , 2.758540000001586e-06 )
( 581.208864148535 , 2.691788999999861e-06 )
( 583.254342089071 , 2.6230060000027866e-06 )
( 585.30332199939 , 2.552287999998265e-06 )
( 587.355803070749 , 2.4797289999989314e-06 )
( 589.411784493023 , 2.405424999997463e-06 )
( 591.471265454707 , 2.329474000001275e-06 )
( 593.53424514291 , 2.2519729999982696e-06 )
( 595.600722743365 , 2.1730199999993316e-06 )
( 597.670697440424 , 2.092713000001467e-06 )
( 599.744168417054 , 2.0111510000003774e-06 )
( 601.821134854847 , 1.9284309999978433e-06 )
( 603.901595934013 , 1.8446540000008338e-06 )
( 605.985550833383 , 1.7599170000007214e-06 )
( 608.072998730411 , 1.6743180000014513e-06 )
( 610.163938801168 , 1.5879560000021942e-06 )
( 612.25837022035 , 1.5009280000012615e-06 )
( 614.356292161275 , 1.413331999999129e-06 )
( 616.45770379588 , 1.3252650000010469e-06 )
( 618.562604294728 , 1.2368210000023028e-06 )
( 620.670992827006 , 1.148097999999903e-06 )
( 622.782868560518 , 1.0591880000021536e-06 )
( 624.898230661697 , 9.70188000000427e-07 )
( 627.017078295601 , 8.811879999987005e-07 )
( 629.139410625906 , 7.92278999999646e-07 )
( 631.26522681492 , 7.035539999998563e-07 )
( 633.394526023569 , 6.151009999989798e-07 )
( 635.52730741141 , 5.270080000001343e-07 )
( 637.663570136622 , 4.3936199999733416e-07 )
( 639.803313356011 , 3.522480000010819e-07 )
( 641.946536225009 , 2.6575000000236826e-07 )
( 644.093237897675 , 1.7994899999956848e-07 )
( 646.243417526694 , 9.492700000016119e-08 )
( 648.39707426338 , 1.0762999998192857e-08 )
( 650.554207257673 , 7.246699999796657e-08 )
( 652.714815658141 , 1.5468800000292826e-07 )
( 654.878898611982 , 2.358259999987733e-07 )
( 657.046455265018 , 3.158080000009722e-07 )
( 659.217484761707 , 3.9456699999981804e-07 )
( 661.391986245129 , 4.720329999999273e-07 )
( 663.569958856999 , 5.481420000015558e-07 )
( 665.751401737659 , 6.228310000001847e-07 )
( 667.936314026083 , 6.960380000003985e-07 )
( 670.124694859874 , 7.677030000007024e-07 )
( 672.316543375265 , 8.377710000000149e-07 )
( 674.511858707125 , 9.061869999989897e-07 )
( 676.71063998895 , 9.728970000004444e-07 )
( 678.91288635287 , 1.0378519999989372e-06 )
( 681.118596929647 , 1.1010050000002936e-06 )
( 683.327770848675 , 1.1623099999986258e-06 )
( 685.540407237981 , 1.2217230000010487e-06 )
( 687.756505224227 , 1.2792049999994781e-06 )
( 689.976063932707 , 1.334715999999278e-06 )
( 692.19908248735 , 1.388221999999717e-06 )
( 694.425560010718 , 1.4396890000000634e-06 )
( 696.65549562401 , 1.4890850000004452e-06 )
( 698.888888447059 , 1.5363820000009742e-06 )
( 701.125737598332 , 1.581554999999582e-06 )
( 703.366042194933 , 1.6245789999994042e-06 )
( 705.609801352601 , 1.665433000000091e-06 )
( 707.857014185716 , 1.7040989999991124e-06 )
( 710.107679807289 , 1.7405589999991422e-06 )
( 712.361797328971 , 1.7747999999997988e-06 )
( 714.61936586105 , 1.80681199999852e-06 )
( 716.880384512451 , 1.8365830000005579e-06 )
( 719.14485239074 , 1.864106999999865e-06 )
( 721.412768602118 , 1.8893810000003564e-06 )
( 723.684132251427 , 1.912402000000743e-06 )
( 725.958942442149 , 1.9331690000005952e-06 )
( 728.237198276404 , 1.951685999999897e-06 )
( 730.518898854952 , 1.967957999999062e-06 )
( 732.804043277194 , 1.981990000000239e-06 )
( 735.092630641173 , 1.993793000001215e-06 )
( 737.384660043569 , 2.003377999999778e-06 )
( 739.680130579708 , 2.0107569999993496e-06 )
( 741.979041343556 , 2.0159479999989904e-06 )
( 744.28139142772 , 2.0189659999999415e-06 )
( 746.587179923449 , 2.019832999999513e-06 )
( 748.89640592064 , 2.018569000001094e-06 )
( 751.209068507826 , 2.01519800000112e-06 )
( 753.525166772188 , 2.0097469999990486e-06 )
( 755.844699799551 , 2.002241999999113e-06 )
( 758.167666674382 , 1.992710999999467e-06 )
( 760.494066479795 , 1.9811870000004117e-06 )
( 762.823898297547 , 1.9677009999996553e-06 )
( 765.157161208041 , 1.9522880000000936e-06 )
( 767.493854290326 , 1.9349850000002777e-06 )
( 769.833976622099 , 1.915826999999634e-06 )
( 772.177527279699 , 1.8948550000001674e-06 )
( 774.524505338114 , 1.8721079999995532e-06 )
( 776.874909870982 , 1.847628999998921e-06 )
( 779.228739950584 , 1.8214600000007047e-06 )
( 781.585994647853 , 1.7936459999999543e-06 )
( 783.946673032366 , 1.764232999999088e-06 )
( 786.310774172352 , 1.733267000000524e-06 )
( 788.678297134689 , 1.7007960000006012e-06 )
( 791.049240984901 , 1.666869000001292e-06 )
( 793.423604787167 , 1.6315370000002244e-06 )
( 795.80138760431 , 1.594848999999371e-06 )
( 798.182588497809 , 1.5568589999993832e-06 )
( 800.567206527791 , 1.5176180000013584e-06 )
( 802.955240753034 , 1.4771779999998846e-06 )
( 805.346690230969 , 1.435596000000372e-06 )
( 807.741554017679 , 1.392924999999573e-06 )
( 810.139831167898 , 1.3492189999998738e-06 )
( 812.541520735014 , 1.3045370000006051e-06 )
( 814.946621771068 , 1.2589309999998244e-06 )
( 817.355133326753 , 1.2124610000007613e-06 )
( 819.767054451417 , 1.1651820000010277e-06 )
( 822.182384193062 , 1.1171509999990947e-06 )
( 824.601121598346 , 1.0684260000008022e-06 )
( 827.023265712581 , 1.0190639999994172e-06 )
( 829.448815579732 , 9.69121999998615e-07 )
( 831.877770242422 , 9.18658999999461e-07 )
( 834.310128741932 , 8.677309999999966e-07 )
( 836.745890118197 , 8.163960000008574e-07 )
( 839.185053409807 , 7.6471099999878e-07 )
( 841.627617654014 , 7.127339999996041e-07 )
( 844.073581886723 , 6.605220000000661e-07 )
( 846.522945142501 , 6.081279999986533e-07 )
( 848.975706454571 , 5.556120000003301e-07 )
( 851.431864854815 , 5.030280000005438e-07 )
( 853.891419373775 , 4.504320000008055e-07 )
( 856.35436904065 , 3.9787699999960235e-07 )
( 858.820712883304 , 3.454179999997503e-07 )
( 861.290449928256 , 2.9311000000059595e-07 )
( 863.76357920069 , 2.4100399999976707e-07 )
( 866.240099724447 , 1.8915300000095503e-07 )
( 868.720010522031 , 1.3760699999962323e-07 )
( 871.203310614611 , 8.641799999903332e-08 )
( 873.689999022012 , 3.5635000001157935e-08 )
( 876.180074762729 , 1.4693000000703949e-08 )
( 878.673536853913 , 6.451799999980523e-08 )
( 881.170384311382 , 1.1379400000066653e-07 )
( 883.670616149618 , 1.6247499999913484e-07 )
( 886.174231381767 , 2.1051600000016046e-07 )
( 888.681229019637 , 2.5787199999828536e-07 )
( 891.191608073705 , 3.0450199999844385e-07 )
( 893.705367553111 , 3.503639999999364e-07 )
( 896.222506465661 , 3.9541799999945337e-07 )
( 898.743023817825 , 4.3962499999931903e-07 )
( 901.266918614745 , 4.829469999988178e-07 )
( 903.794189860223 , 5.253470000011334e-07 )
( 906.324836556735 , 5.667889999994707e-07 )
( 908.85885770542 , 6.072419999995915e-07 )
( 911.396252306086 , 6.466710000003345e-07 )
( 913.937019357213 , 6.850440000000929e-07 )
( 916.481157855943 , 7.223329999989786e-07 )
( 919.028666798094 , 7.585100000005729e-07 )
( 921.57954517815 , 7.935459999993538e-07 )
( 924.133791989266 , 8.274149999997621e-07 )
( 926.691406223269 , 8.600959999997132e-07 )
( 929.252386870653 , 8.915630000001784e-07 )
( 931.816732920586 , 9.217949999990732e-07 )
( 934.384443360908 , 9.507740000008064e-07 )
( 936.95551717813 , 9.784800000002536e-07 )
( 939.529953357436 , 1.0048969999992136e-06 )
( 942.107750882683 , 1.0300090000012196e-06 )
( 944.6889087364 , 1.053803000000686e-06 )
( 947.27342589979 , 1.0762639999998408e-06 )
( 949.861301352732 , 1.0973830000000212e-06 )
( 952.452534073777 , 1.1171519999995244e-06 )
( 955.047123040153 , 1.1355600000005628e-06 )
( 957.64506722776 , 1.1526010000005582e-06 )
( 960.246365611179 , 1.1682719999999563e-06 )
( 962.851017163662 , 1.1825669999996485e-06 )
( 965.45902085714 , 1.1954840000005101e-06 )
( 968.07037566222 , 1.2070240000012361e-06 )
( 970.685080548187 , 1.217185000000967e-06 )
( 973.303134483003 , 1.2259720000001167e-06 )
( 975.924536433308 , 1.2333860000008495e-06 )
( 978.549285364422 , 1.2394329999988046e-06 )
( 981.177380240343 , 1.2441200000004593e-06 )
( 983.808820023747 , 1.247452999999718e-06 )
( 986.443603675991 , 1.2494409999987133e-06 )
( 989.081730157114 , 1.2500959999991318e-06 )
( 991.723198425832 , 1.2494260000009416e-06 )
( 994.368007439544 , 1.2474470000006094e-06 )
( 997.016156154331 , 1.2441700000011269e-06 )
( 999.667643524954 , 1.2396129999998201e-06 )
( 1002.322468504856 , 1.2337899999992352e-06 )
( 1004.980630046166 , 1.2267209999992923e-06 )
( 1007.642127099693 , 1.2184219999999274e-06 )
( 1010.30695861493 , 1.2089139999997556e-06 )
( 1012.975123540054 , 1.198216999998697e-06 )
( 1015.646620821926 , 1.1863529999992656e-06 )
( 1018.321449406094 , 1.173345999999631e-06 )
( 1020.999608236786 , 1.1592190000010022e-06 )
( 1023.681096256921 , 1.1439949999993843e-06 )
( 1026.365912408101 , 1.1277019999998694e-06 )
( 1029.054055630617 , 1.1103659999997517e-06 )
( 1031.745524863442 , 1.0920130000015293e-06 )
( 1034.440319044239 , 1.0726730000007456e-06 )
( 1037.138437109361 , 1.0523730000003284e-06 )
( 1039.839877993845 , 1.0311439999997202e-06 )
( 1042.544640631419 , 1.0090159999996684e-06 )
( 1045.252723954499 , 9.860199999996155e-07 )
( 1047.964126894189 , 9.62186000000309e-07 )
( 1050.678848380287 , 9.375489999994407e-07 )
( 1053.396887341276 , 9.121399999999225e-07 )
( 1056.118242704331 , 8.859929999990163e-07 )
( 1058.842913395321 , 8.591410000004934e-07 )
( 1061.570898338805 , 8.31619000000311e-07 )
( 1064.30219645803 , 8.034600000005054e-07 )
( 1067.03680667494 , 7.747010000013627e-07 )
( 1069.774727910171 , 7.453760000001447e-07 )
( 1072.51595908305 , 7.155199999997475e-07 )
( 1075.260499111598 , 6.851690000000271e-07 )
( 1078.008346912532 , 6.543590000008398e-07 )
( 1080.759501401262 , 6.231270000007366e-07 )
( 1083.513961491894 , 5.915089999995737e-07 )
( 1086.271726097226 , 5.595400000002471e-07 )
( 1089.032794128755 , 5.27256999999573e-07 )
( 1091.797164496673 , 4.946969999995721e-07 )
( 1094.564836109869 , 4.6189499999967076e-07 )
( 1097.335807875928 , 4.288889999988499e-07 )
( 1100.110078701133 , 3.9571299999957565e-07 )
( 1102.887647490465 , 3.6240500000082887e-07 )
( 1105.668513147604 , 3.2900099999899624e-07 )
( 1108.452674574926 , 2.9553399999958374e-07 )
( 1111.240130673509 , 2.620420000015722e-07 )
( 1114.03088034313 , 2.285590000004889e-07 )
( 1116.824922482263 , 1.9512099999965948e-07 )
( 1119.622255988089 , 1.617600000006908e-07 )
( 1122.422879756483 , 1.2851300000039922e-07 )
( 1125.226792682025 , 9.541200000039163e-08 )
( 1128.033993657996 , 6.249099999966479e-08 )
( 1130.844481576379 , 2.978199999982556e-08 )
( 1133.658255327861 , 2.6810000001292744e-09 )
( 1136.475313801828 , 3.4867999999452226e-08 )
( 1139.295655886374 , 6.674800000043557e-08 )
( 1142.119280468296 , 9.828899999973773e-08 )
( 1144.946186433094 , 1.2946100000008065e-07 )
( 1147.776372664973 , 1.602359999998415e-07 )
( 1150.609838046844 , 1.9058299999957784e-07 )
( 1153.446581460323 , 2.204770000006906e-07 )
( 1156.286601785733 , 2.4988700000026787e-07 )
( 1159.129897902105 , 2.787890000001403e-07 )
( 1161.976468687172 , 3.071559999991147e-07 )
( 1164.826313017379 , 3.3496400000075643e-07 )
( 1167.679429767877 , 3.621860000004029e-07 )
( 1170.535817812528 , 3.8880300000029844e-07 )
( 1173.395476023898 , 4.1478799999924987e-07 )
( 1176.258403273268 , 4.4011999999864215e-07 )
( 1179.124598430622 , 4.6477900000028993e-07 )
( 1181.994060364661 , 4.887450000008037e-07 )
( 1184.866787942791 , 5.119980000002633e-07 )
( 1187.742780031134 , 5.345189999991784e-07 )
( 1190.622035494518 , 5.562919999993476e-07 )
( 1193.504553196489 , 5.773009999991002e-07 )
( 1196.390331999299 , 5.975269999989458e-07 )
( 1199.279370763919 , 6.169590000010966e-07 )
( 1202.171668350028 , 6.355810000004125e-07 )
( 1205.067223616022 , 6.533809999986762e-07 )
( 1207.966035419011 , 6.703470000011397e-07 )
( 1210.868102614818 , 6.864680000013418e-07 )
( 1213.773424057982 , 7.017340000001898e-07 )
( 1216.681998601757 , 7.161369999994505e-07 )
( 1219.593825098115 , 7.296680000004607e-07 )
( 1222.50890239774 , 7.423189999997831e-07 )
( 1225.427229350038 , 7.540860000009031e-07 )
( 1228.348804803131 , 7.649629999995078e-07 )
( 1231.273627603855 , 7.749460000008174e-07 )
( 1234.201696597771 , 7.840310000013784e-07 )
( 1237.133010629151 , 7.922169999990264e-07 )
( 1240.067568540992 , 7.99501999999841e-07 )
( 1243.005369175009 , 8.058849999999229e-07 )
( 1245.946411371636 , 8.113680000001317e-07 )
( 1248.890693970028 , 8.159519999991621e-07 )
( 1251.838215808063 , 8.196389999996084e-07 )
( 1254.788975722336 , 8.224320000010249e-07 )
( 1257.74297254817 , 8.243370000007855e-07 )
( 1260.700205119604 , 8.253580000006089e-07 )
( 1263.660672269404 , 8.255000000009088e-07 )
( 1266.624372829059 , 8.247720000003483e-07 )
( 1269.59130562878 , 8.231789999993411e-07 )
( 1272.561469497504 , 8.207329999995738e-07 )
( 1275.53486326289 , 8.174400000001553e-07 )
( 1278.511485751325 , 8.133110000006077e-07 )
( 1281.491335787922 , 8.083589999995783e-07 )
( 1284.474412196517 , 8.02593000000934e-07 )
( 1287.460713799674 , 7.960270000002823e-07 )
( 1290.450239418685 , 7.886749999984344e-07 )
( 1293.442987873568 , 7.805479999983822e-07 )
( 1296.438957983071 , 7.716630000004915e-07 )
( 1299.438148564667 , 7.620349999990644e-07 )
( 1302.440558434561 , 7.516789999988116e-07 )
( 1305.446186407685 , 7.406120000000987e-07 )
( 1308.455031297704 , 7.288509999998222e-07 )
( 1311.467091917009 , 7.16414000000512e-07 )
( 1314.482367076726 , 7.033189999994943e-07 )
( 1317.50085558671 , 6.895860000001586e-07 )
( 1320.522556255545 , 6.752329999998308e-07 )
( 1323.547467890553 , 6.60278999999736e-07 )
( 1326.575589297784 , 6.447460000006539e-07 )
( 1329.606919282025 , 6.286549999994645e-07 )
( 1332.641456646791 , 6.120249999999952e-07 )
( 1335.679200194335 , 5.948800000004154e-07 )
( 1338.720148725646 , 5.772410000002073e-07 )
( 1341.764301040443 , 5.591289999997209e-07 )
( 1344.811655937186 , 5.405679999997276e-07 )
( 1347.862212213065 , 5.215809999997018e-07 )
( 1350.915968664013 , 5.021900000004229e-07 )
( 1353.972924084693 , 4.824199999996226e-07 )
( 1357.03307726851 , 4.6229400000024484e-07 )
( 1360.096427007607 , 4.418339999995996e-07 )
( 1363.162972092862 , 4.2106600000018507e-07 )
( 1366.232711313895 , 4.0001299999974094e-07 )
( 1369.305643459063 , 3.7870099999989804e-07 )
( 1372.381767315463 , 3.5715200000056846e-07 )
( 1375.461081668935 , 3.3539100000035127e-07 )
( 1378.543585304056 , 3.1344299999958025e-07 )
( 1381.629277004146 , 2.9133199999989423e-07 )
( 1384.718155551266 , 2.6908200000032995e-07 )
( 1387.810219726221 , 2.4671899999991614e-07 )
( 1390.905468308555 , 2.2426500000029964e-07 )
( 1394.003900076559 , 2.0174600000050918e-07 )
( 1397.105513807265 , 1.791850000000192e-07 )
( 1400.21030827645 , 1.566050000000388e-07 )
( 1403.318282258635 , 1.340320000004641e-07 )
( 1406.429434527088 , 1.1148799999947251e-07 )
( 1409.543763853818 , 8.899799999999986e-08 )
( 1412.661269009586 , 6.658200000023151e-08 )
( 1415.781948763896 , 4.4265999999196226e-08 )
( 1418.905801884998 , 2.2070999999845853e-08 )
( 1422.032827139891 , 2.0999999482407272e-11 )
( 1425.163023294323 , 2.1864000000239303e-08 )
( 1428.296389112788 , 4.356300000070423e-08 )
( 1431.432923358531 , 6.505200000027356e-08 )
( 1434.572624793546 , 8.631099999989456e-08 )
( 1437.715492178576 , 1.073200000005145e-07 )
( 1440.861524273114 , 1.2805899999961123e-07 )
( 1444.010719835405 , 1.4850700000030442e-07 )
( 1447.163077622446 , 1.686460000000639e-07 )
( 1450.318596389984 , 1.8845799999982898e-07 )
( 1453.47727489252 , 2.0792299999967956e-07 )
( 1456.639111883307 , 2.2702400000011724e-07 )
( 1459.804106114351 , 2.4574299999947924e-07 )
( 1462.972256336412 , 2.640649999999939e-07 )
( 1466.143561299005 , 2.8197100000043607e-07 )
( 1469.318019750401 , 2.994479999995567e-07 )
( 1472.495630437622 , 3.1647899999959206e-07 )
( 1475.67639210645 , 3.330499999997308e-07 )
( 1478.86030350142 , 3.491470000000288e-07 )
( 1482.047363365828 , 3.64756999999237e-07 )
( 1485.237570441724 , 3.798680000000054e-07 )
( 1488.430923469916 , 3.9446599999978793e-07 )
( 1491.627421189971 , 4.0854099999949184e-07 )
( 1494.827062340215 , 4.2207999999960277e-07 )
( 1498.029845657733 , 4.350740000005904e-07 )
( 1501.235769878371 , 4.4751499999988453e-07 )
( 1504.444833736731 , 4.5939200000056496e-07 )
( 1507.65703596618 , 4.7069700000006154e-07 )
( 1510.872375298846 , 4.81422000000141e-07 )
( 1514.090850465618 , 4.915609999999598e-07 )
( 1517.312460196145 , 5.011069999999798e-07 )
( 1520.537203218843 , 5.100540000002249e-07 )
( 1523.765078260887 , 5.183970000002813e-07 )
( 1526.99608404822 , 5.261320000001651e-07 )
( 1530.230219305545 , 5.33256000000322e-07 )
( 1533.467482756335 , 5.397649999999005e-07 )
( 1536.707873122822 , 5.456560000002136e-07 )
( 1539.951389126008 , 5.509279999999644e-07 )
( 1543.198029485662 , 5.555799999995906e-07 )
( 1546.447792920316 , 5.596119999999594e-07 )
( 1549.700678147272 , 5.630240000002035e-07 )
( 1552.956683882599 , 5.658149999998932e-07 )
( 1556.215808841136 , 5.679900000003096e-07 )
( 1559.478051736487 , 5.69546999999726e-07 )
( 1562.743411281031 , 5.704930000002828e-07 )
( 1566.01188618591 , 5.708279999993779e-07 )
( 1569.283475161042 , 5.705570000000271e-07 )
( 1572.558176915114 , 5.69687000000034e-07 )
( 1575.835990155582 , 5.682189999998283e-07 )
( 1579.116913588678 , 5.661619999998077e-07 )
( 1582.400945919404 , 5.635199999999563e-07 )
( 1585.688085851535 , 5.603019999998043e-07 )
( 1588.978332087619 , 5.565149999997576e-07 )
( 1592.271683328981 , 5.521650000006595e-07 )
( 1595.568138275714 , 5.472620000007353e-07 )
( 1598.867695626695 , 5.418170000003747e-07 )
( 1602.170354079568 , 5.358360000004211e-07 )
( 1605.476112330758 , 5.29330000000397e-07 )
( 1608.784969075464 , 5.223109999993869e-07 )
( 1612.096923007664 , 5.147900000003827e-07 )
( 1615.411972820111 , 5.067760000003127e-07 )
( 1618.73011720434 , 4.982819999995586e-07 )
( 1622.051354850659 , 4.893219999997991e-07 )
( 1625.37568444816 , 4.799060000001271e-07 )
( 1628.703104684714 , 4.7004900000004873e-07 )
( 1632.033614246968 , 4.5976300000038356e-07 )
( 1635.367211820354 , 4.490630000006379e-07 )
( 1638.703896089084 , 4.379630000007559e-07 )
( 1642.043665736152 , 4.2647499999982214e-07 )
( 1645.386519443331 , 4.1461799999992915e-07 )
( 1648.73245589118 , 4.0240299999973195e-07 )
( 1652.081473759042 , 3.8984699999959627e-07 )
( 1655.433571725041 , 3.769659999994582e-07 )
( 1658.788748466087 , 3.637740000001291e-07 )
( 1662.147002657873 , 3.502889999998024e-07 )
( 1665.508332974879 , 3.3652700000014885e-07 )
( 1668.872738090372 , 3.2250299999980747e-07 )
( 1672.240216676402 , 3.082340000000114e-07 )
( 1675.610767403807 , 2.937369999993916e-07 )
( 1678.984388942215 , 2.7902799999961897e-07 )
( 1682.36107996004 , 2.641260000001838e-07 )
( 1685.740839124483 , 2.490449999992955e-07 )
( 1689.123665101535 , 2.3380399999991391e-07 )
( 1692.509556555979 , 2.1841900000024034e-07 )
( 1695.898512151385 , 2.029079999993355e-07 )
( 1699.290530550114 , 1.8728800000016727e-07 )
( 1702.68561041332 , 1.715750000000696e-07 )
( 1706.083750400945 , 1.5578799999940024e-07 )
( 1709.484949171728 , 1.3994200000026769e-07 )
( 1712.889205383197 , 1.240560000004276e-07 )
( 1716.296517691673 , 1.0814600000068342e-07 )
( 1719.706884752273 , 9.222800000010384e-08 )
( 1723.120305218909 , 7.632099999991399e-08 )
( 1726.536777744283 , 6.043899999919056e-08 )
( 1729.956300979898 , 4.459999999959635e-08 )
( 1733.37887357605 , 2.8820999999762398e-08 )
( 1736.804494181831 , 1.3115999999632755e-08 )
( 1740.23316144513 , 2.4969999999971404e-09 )
( 1743.664874012636 , 1.800400000005059e-08 )
( 1747.099630529834 , 3.338699999973216e-08 )
( 1750.537429641005 , 4.863299999952747e-08 )
( 1753.978269989234 , 6.372600000036782e-08 )
( 1757.422150216404 , 7.865100000014474e-08 )
( 1760.869068963196 , 9.339399999978154e-08 )
( 1764.319024869093 , 1.0794100000020151e-07 )
( 1767.772016572381 , 1.2227599999973388e-07 )
( 1771.228042710144 , 1.3638799999972362e-07 )
( 1774.687101918273 , 1.50261999999797e-07 )
( 1778.149192831457 , 1.6388600000000197e-07 )
( 1781.614314083192 , 1.7724800000038649e-07 )
( 1785.082464305776 , 1.9033299999970943e-07 )
( 1788.553642130313 , 2.0313100000061285e-07 )
( 1792.027846186709 , 2.1562999999967525e-07 )
( 1795.505075103679 , 2.2781899999997635e-07 )
( 1798.985327508743 , 2.3968800000068874e-07 )
( 1802.468602028225 , 2.5122500000012565e-07 )
( 1805.954897287261 , 2.624219999991864e-07 )
( 1809.444211909792 , 2.732680000000834e-07 )
( 1812.936544518565 , 2.8375399999981676e-07 )
( 1816.431893735139 , 2.9387200000015323e-07 )
( 1819.930258179882 , 3.036140000002574e-07 )
( 1823.431636471972 , 3.1297099999973155e-07 )
( 1826.936027229395 , 3.219379999998967e-07 )
( 1830.443429068951 , 3.3050399999949576e-07 )
( 1833.953840606249 , 3.3866700000027145e-07 )
( 1837.467260455712 , 3.4641999999921597e-07 )
( 1840.983687230575 , 3.537550000006981e-07 )
( 1844.503119542886 , 3.6066899999995933e-07 )
( 1848.025556003507 , 3.671590000000474e-07 )
( 1851.550995222112 , 3.732169999992596e-07 )
( 1855.079435807194 , 3.78843000000198e-07 )
( 1858.610876366059 , 3.8403300000027646e-07 )
( 1862.145315504827 , 3.8878300000037835e-07 )
( 1865.682751828438 , 3.93092000000074e-07 )
( 1869.223183940647 , 3.9695800000023873e-07 )
( 1872.766610444027 , 4.003790000000132e-07 )
( 1876.31302993997 , 4.033559999998271e-07 )
( 1879.862441028684 , 4.0588800000011804e-07 )
( 1883.4148423092 , 4.0797500000001874e-07 )
( 1886.970232379364 , 4.0961799999995885e-07 )
( 1890.528609835847 , 4.1081699999993837e-07 )
( 1894.089973274139 , 4.115759999999413e-07 )
( 1897.65432128855 , 4.118940000004054e-07 )
( 1901.221652472213 , 4.117760000000095e-07 )
( 1904.791965417086 , 4.112230000000508e-07 )
( 1908.365258713946 , 4.1023899999964586e-07 )
( 1911.941530952395 , 4.0882900000007577e-07 )
( 1915.520780720861 , 4.069950000004652e-07 )
( 1919.103006606595 , 4.0474400000035243e-07 )
( 1922.688207195675 , 4.020790000001592e-07 )
( 1926.276381073002 , 3.990059999998616e-07 )
( 1929.867526822304 , 3.955320000007326e-07 )
( 1933.46164302614 , 3.9166199999971646e-07 )
( 1937.058728265891 , 3.8740299999982103e-07 )
( 1940.658781121771 , 3.827609999992876e-07 )
( 1944.261800172819 , 3.7774400000068625e-07 )
( 1947.867783996904 , 3.723600000005156e-07 )
( 1951.476731170726 , 3.6661600000004874e-07 )
( 1955.088640269816 , 3.6052200000011303e-07 )
( 1958.703509868532 , 3.5408500000024684e-07 )
( 1962.321338540067 , 3.4731399999998053e-07 )
( 1965.942124856447 , 3.402199999997038e-07 )
( 1969.565867388527 , 3.328099999998224e-07 )
( 1973.192564705997 , 3.2509500000072605e-07 )
( 1976.822215377382 , 3.170849999997727e-07 )
( 1980.454817970038 , 3.087910000008215e-07 )
( 1984.090371050159 , 3.002219999999334e-07 )
( 1987.728873182772 , 2.9138799999967047e-07 )
( 1991.370322931744 , 2.8230399999953915e-07 )
( 1995.014718859773 , 2.7297599999951544e-07 )
( 1998.662059528398 , 2.634189999999731e-07 )
( 2002.312343497995 , 2.536430000000048e-07 )
( 2005.965569327775 , 2.4365900000000024e-07 )
( 2009.621735575796 , 2.3347999999947383e-07 )
( 2013.280840798945 , 2.2311799999924498e-07 )
( 2016.942883552957 , 2.125839999997034e-07 )
( 2020.607862392405 , 2.018909999994961e-07 )
( 2024.275775870699 , 1.910510000003099e-07 )
( 2027.946622540099 , 1.8007600000036206e-07 )
( 2031.620400951701 , 1.6897900000003435e-07 )
( 2035.297109655443 , 1.5777000000015418e-07 )
( 2038.976747200112 , 1.4646499999979024e-07 )
( 2042.659312133335 , 1.3507500000019962e-07 )
( 2046.344803001585 , 1.2361199999959965e-07 )
( 2050.033218350177 , 1.120890000001068e-07 )
( 2053.724556723279 , 1.0051900000036806e-07 )
( 2057.418816663895 , 8.89120000003435e-08 )
( 2061.115996713884 , 7.728399999996916e-08 )
( 2064.81609541395 , 6.564500000007245e-08 )
( 2068.519111303644 , 5.400699999973807e-08 )
( 2072.225042921368 , 4.238399999977743e-08 )
( 2075.933888804369 , 3.078800000014259e-08 )
( 2079.645647488747 , 1.9228999999926222e-08 )
( 2083.360317509453 , 7.719999999510063e-09 )
( 2087.077897400284 , 3.725999999856788e-09 )
( 2090.798385693895 , 1.5099999999511338e-08 )
( 2094.521780921788 , 2.6386999999947203e-08 )
( 2098.248081614322 , 3.75779999998993e-08 )
( 2101.977286300703 , 4.8661999999845273e-08 )
( 2105.709393508997 , 5.962600000027074e-08 )
( 2109.444401766122 , 7.046200000034031e-08 )
( 2113.182309597849 , 8.115699999967224e-08 )
( 2116.923115528808 , 9.170200000047091e-08 )
( 2120.666818082482 , 1.0208599999974449e-07 )
( 2124.413415781213 , 1.1229900000013504e-07 )
( 2128.162907146198 , 1.2233200000037747e-07 )
( 2131.915290697495 , 1.3217600000007407e-07 )
( 2135.670564954018 , 1.4182000000056982e-07 )
( 2139.428728433539 , 1.5125600000016198e-07 )
( 2143.189779652695 , 1.6047500000018755e-07 )
( 2146.953717126975 , 1.6946899999981113e-07 )
( 2150.720539370736 , 1.7823100000036174e-07 )
( 2154.490244897194 , 1.8675000000058228e-07 )
( 2158.262832218425 , 1.950219999996214e-07 )
( 2162.038299845369 , 2.0303799999968342e-07 )
( 2165.816646287831 , 2.1078999999993298e-07 )
( 2169.597870054476 , 2.1827499999994837e-07 )
( 2173.381969652837 , 2.2548299999976956e-07 )
( 2177.168943589309 , 2.324089999998502e-07 )
( 2180.958790369153 , 2.390490000002063e-07 )
( 2184.751508496498 , 2.4539599999956474e-07 )
( 2188.547096474338 , 2.5144599999967626e-07 )
( 2192.345552804535 , 2.5719299999969747e-07 )
( 2196.146875987818 , 2.6263400000007403e-07 )
( 2199.951064523783 , 2.6776499999995457e-07 )
( 2203.758116910901 , 2.7258299999978475e-07 )
( 2207.568031646506 , 2.770840000004479e-07 )
( 2211.380807226805 , 2.8126499999978766e-07 )
( 2215.196442146876 , 2.851239999995467e-07 )
( 2219.014934900667 , 2.88656999999741e-07 )
( 2222.836283981001 , 2.9186499999993287e-07 )
( 2226.660487879569 , 2.94743999999271e-07 )
( 2230.48754508694 , 2.972940000003574e-07 )
( 2234.317454092553 , 2.9951600000015233e-07 )
( 2238.150213384724 , 3.0140599999953915e-07 )
( 2241.985821450643 , 3.029670000006743e-07 )
( 2245.824276776373 , 3.0419700000009625e-07 )
( 2249.665577846859 , 3.050989999999615e-07 )
( 2253.509723145918 , 3.056719999998403e-07 )
( 2257.356711156246 , 3.0591700000016236e-07 )
( 2261.206540359416 , 3.0583900000047404e-07 )
( 2265.059209235881 , 3.054350000003536e-07 )
( 2268.914716264973 , 3.0471099999977713e-07 )
( 2272.773059924902 , 3.0366800000004163e-07 )
( 2276.63423869276 , 3.0231000000026376e-07 )
( 2280.498251044521 , 3.0063999999999785e-07 )
( 2284.365095455037 , 2.986609999996656e-07 )
( 2288.234770398046 , 2.9637699999925105e-07 )
( 2292.107274346166 , 2.937910000000432e-07 )
( 2295.982605770901 , 2.909110000002754e-07 )
( 2299.860763142636 , 2.8773699999994767e-07 )
( 2303.741744930641 , 2.8427800000032505e-07 )
( 2307.625549603075 , 2.8053599999966483e-07 )
( 2311.512175626979 , 2.7652000000009946e-07 )
( 2315.401621468281 , 2.7223399999987824e-07 )
( 2319.293885591796 , 2.676830000002822e-07 )
( 2323.188966461228 , 2.628749999995447e-07 )
( 2327.086862539168 , 2.578159999993765e-07 )
( 2330.987572287096 , 2.5251300000018323e-07 )
( 2334.891094165381 , 2.4697099999977656e-07 )
( 2338.797426633284 , 2.412009999994136e-07 )
( 2342.706568148953 , 2.3520600000038333e-07 )
( 2346.618517169431 , 2.289969999996061e-07 )
( 2350.533272150651 , 2.2258100000008968e-07 )
( 2354.450831547439 , 2.1596400000007537e-07 )
( 2358.371193813513 , 2.0915599999952322e-07 )
( 2362.294357401488 , 2.0216600000056567e-07 )
( 2366.220320762867 , 1.949999999997093e-07 )
( 2370.149082348055 , 1.8766800000038358e-07 )
( 2374.080640606347 , 1.801789999995168e-07 )
( 2378.014993985939 , 1.7254000000011677e-07 )
( 2381.952140933919 , 1.647609999995414e-07 )
( 2385.892079896275 , 1.5685200000035288e-07 )
( 2389.834809317893 , 1.488209999999171e-07 )
( 2393.780327642557 , 1.4067599999993685e-07 )
( 2397.728633312951 , 1.324279999999345e-07 )
( 2401.679724770657 , 1.2408599999944037e-07 )
( 2405.633600456158 , 1.1565899999971957e-07 )
( 2409.590258808841 , 1.0715599999943509e-07 )
( 2413.54969826699 , 9.858699999941434e-08 )
( 2417.511917267795 , 8.996099999918766e-08 )
( 2421.476914247347 , 8.128700000002015e-08 )
( 2425.44468764064 , 7.257500000013711e-08 )
( 2429.415235881576 , 6.383399999993628e-08 )
( 2433.388557402956 , 5.507499999980736e-08 )
( 2437.364650636491 , 4.630499999928872e-08 )
( 2441.343514012796 , 3.753400000007512e-08 )
( 2445.325145961391 , 2.8772000000391873e-08 )
( 2449.309544910707 , 2.0027000000207018e-08 )
( 2453.29670928808 , 1.1308999999480596e-08 )
( 2457.286637519757 , 2.628000000774733e-09 )
( 2461.279328030891 , 6.009999999403992e-09 )
( 2465.274779245546 , 1.4594000000665852e-08 )
( 2469.272989586698 , 2.3115000000011043e-08 )
( 2473.273957476232 , 3.15660000005033e-08 )
( 2477.277681334943 , 3.99369999995805e-08 )
( 2481.284159582544 , 4.821899999944701e-08 )
( 2485.293390637654 , 5.640699999968912e-08 )
( 2489.30537291781 , 6.448900000035479e-08 )
( 2493.320104839463 , 7.245999999929559e-08 )
( 2497.337584817974 , 8.031000000002092e-08 )
( 2501.357811267625 , 8.803400000038236e-08 )
( 2505.380782601611 , 9.562099999999019e-08 )
( 2509.406497232044 , 1.0306699999972774e-07 )
( 2513.434953569955 , 1.1036400000049434e-07 )
( 2517.466150025289 , 1.1750399999971989e-07 )
( 2521.500085006914 , 1.2448100000003043e-07 )
( 2525.536756922611 , 1.312900000001449e-07 )
( 2529.57616417909 , 1.3792200000053295e-07 )
( 2533.618305181973 , 1.4437199999991351e-07 )
( 2537.663178335804 , 1.506360000000373e-07 )
( 2541.710782044053 , 1.5670700000049859e-07 )
( 2545.761114709109 , 1.6257899999958664e-07 )
( 2549.814174732285 , 1.6824799999991952e-07 )
( 2553.869960513817 , 1.737069999993568e-07 )
( 2557.928470452864 , 1.7895500000007086e-07 )
( 2561.989702947512 , 1.839849999999213e-07 )
( 2566.053656394771 , 1.8879400000022112e-07 )
( 2570.120329190578 , 1.9337599999925958e-07 )
( 2574.189719729794 , 1.9773000000007646e-07 )
( 2578.261826406213 , 2.0185200000008563e-07 )
( 2582.33664761255 , 2.0573800000017045e-07 )
( 2586.414181740453 , 2.0938599999947155e-07 )
( 2590.494427180497 , 2.1279299999930196e-07 )
( 2594.57738232219 , 2.1595699999966966e-07 )
( 2598.663045553966 , 2.188759999997153e-07 )
( 2602.751415263195 , 2.2154699999988453e-07 )
( 2606.842489836174 , 2.2396999999931e-07 )
( 2610.936267658134 , 2.261440000001641e-07 )
( 2615.032747113242 , 2.2806599999942306e-07 )
( 2619.131926584594 , 2.2973800000054834e-07 )
( 2623.233804454223 , 2.3115800000007847e-07 )
( 2627.338379103097 , 2.3232500000018586e-07 )
( 2631.44564891112 , 2.3324099999999515e-07 )
( 2635.555612257127 , 2.3390499999994402e-07 )
( 2639.668267518899 , 2.3431900000002448e-07 )
( 2643.783613073147 , 2.3448299999936917e-07 )
( 2647.901647295523 , 2.343969999997128e-07 )
( 2652.022368560617 , 2.3406399999974237e-07 )
( 2656.14577524196 , 2.3348499999988753e-07 )
( 2660.27186571202 , 2.3266400000013232e-07 )
( 2664.40063834221 , 2.3160000000004705e-07 )
( 2668.532091502879 , 2.302960000000534e-07 )
( 2672.666223563323 , 2.287560000001354e-07 )
( 2676.803032891778 , 2.2698100000028906e-07 )
( 2680.942517855423 , 2.2497700000005671e-07 )
( 2685.084676820384 , 2.2274499999986805e-07 )
( 2689.229508151727 , 2.2028900000014076e-07 )
( 2693.377010213465 , 2.176119999999955e-07 )
( 2697.527181368559 , 2.1471999999984198e-07 )
( 2701.680019978915 , 2.116159999996682e-07 )
( 2705.835524405384 , 2.0830399999989188e-07 )
( 2709.993693007768 , 2.0478800000006334e-07 )
( 2714.154524144816 , 2.010750000001546e-07 )
( 2718.318016174227 , 1.9716899999971602e-07 )
( 2722.484167452647 , 1.9307300000003663e-07 )
( 2726.652976335676 , 1.8879600000021313e-07 )
( 2730.824441177864 , 1.8433999999980383e-07 )
( 2734.998560332709 , 1.797130000000778e-07 )
( 2739.175332152667 , 1.7492000000014774e-07 )
( 2743.354754989144 , 1.6996599999999362e-07 )
( 2747.536827192499 , 1.6485800000002118e-07 )
( 2751.721547112048 , 1.5960299999976876e-07 )
( 2755.908913096059 , 1.5420499999965406e-07 )
( 2760.098923491756 , 1.486730000000748e-07 )
( 2764.291576645322 , 1.4301100000014763e-07 )
( 2768.486870901894 , 1.372279999998366e-07 )
( 2772.684804605567 , 1.3133000000041875e-07 )
( 2776.885376099395 , 1.253230000001354e-07 )
( 2781.088583725391 , 1.1921299999982995e-07 )
( 2785.294425824527 , 1.1300900000033379e-07 )
( 2789.502900736734 , 1.0671799999988421e-07 )
( 2793.714006800907 , 1.003459999997583e-07 )
( 2797.927742354897 , 9.389999999992807e-08 )
( 2802.144105735524 , 8.738799999992788e-08 )
( 2806.363095278567 , 8.081699999972977e-08 )
( 2810.584709318767 , 7.419500000016913e-08 )
( 2814.808946189833 , 6.752699999992492e-08 )
( 2819.035804224434 , 6.082199999982857e-08 )
( 2823.265281754209 , 5.408700000028577e-08 )
( 2827.497377109762 , 4.732999999996351e-08 )
( 2831.73208862066 , 4.0555999999709186e-08 )
( 2835.969414615443 , 3.37729999999245e-08 )
( 2840.209353421616 , 2.699000000013982e-08 )
( 2844.451903365651 , 2.0213999999893484e-08 )
( 2848.697062772993 , 1.3449000000036876e-08 )
( 2852.944829968055 , 6.704000000100352e-09 )
( 2857.195203274222 , 1.3000000381735433e-11 )
( 2861.448181013849 , 6.696000000132318e-09 )
( 2865.703761508262 , 1.3337000000050725e-08 )
( 2869.961943077764 , 1.9931999999719258e-08 )
( 2874.222724041625 , 2.647200000004124e-08 )
( 2878.486102718096 , 3.29499999997436e-08 )
( 2882.752077424396 , 3.936099999971368e-08 )
( 2887.020646476726 , 4.569799999997945e-08 )
( 2891.291808190257 , 5.195499999969752e-08 )
( 2895.565560879139 , 5.812499999976323e-08 )
( 2899.841902856502 , 6.420300000019655e-08 )
( 2904.120832434449 , 7.01830000001541e-08 )
( 2908.402347924065 , 7.605700000010152e-08 )
( 2912.686447635414 , 8.182099999962111e-08 )
( 2916.973129877539 , 8.747100000002991e-08 )
( 2921.262392958463 , 9.299899999962516e-08 )
( 2925.554235185194 , 9.840099999972388e-08 )
( 2929.848654863717 , 1.0367199999991236e-07 )
( 2934.145650299005 , 1.0880599999978091e-07 )
( 2938.445219795008 , 1.1380000000020887e-07 )
( 2942.747361654666 , 1.1864799999991918e-07 )
( 2947.052074179901 , 1.2334599999979518e-07 )
( 2951.359355671619 , 1.2789099999984885e-07 )
( 2955.669204429715 , 1.3227700000010417e-07 )
( 2959.981618753068 , 1.3650100000013946e-07 )
( 2964.296596939546 , 1.4055999999996668e-07 )
( 2968.614137286005 , 1.4445000000003552e-07 )
( 2972.93423808829 , 1.4816699999992827e-07 )
( 2977.256897641233 , 1.5170899999965293e-07 )
( 2981.582114238659 , 1.5507199999965915e-07 )
( 2985.909886173381 , 1.5825499999995093e-07 )
( 2990.240211737207 , 1.6125400000011059e-07 )
( 2994.573089220934 , 1.640670000001461e-07 )
( 2998.908516914351 , 1.6669300000006146e-07 )
( 3003.246493106243 , 1.6912799999987266e-07 )
( 3007.58701608439 , 1.713729999995757e-07 )
( 3011.930084135562 , 1.7342500000004993e-07 )
( 3016.27569554553 , 1.752839999999943e-07 )
( 3020.623848599057 , 1.769459999998585e-07 )
( 3024.974541579904 , 1.7841300000006818e-07 )
( 3029.327772770832 , 1.79684999999756e-07 )
( 3033.683540453595 , 1.8075999999979733e-07 )
( 3038.041842908951 , 1.8163700000019614e-07 )
( 3042.402678416654 , 1.8231700000008108e-07 )
( 3046.76604525546 , 1.8280100000031552e-07 )
( 3051.131941703125 , 1.830890000000321e-07 )
( 3055.500366036407 , 1.8318099999966447e-07 )
( 3059.871316531066 , 1.8307900000007205e-07 )
( 3064.244791461866 , 1.8278200000039144e-07 )
( 3068.620789102573 , 1.822939999997393e-07 )
( 3072.999307725957 , 1.8161399999985436e-07 )
( 3077.380345603796 , 1.8074499999985727e-07 )
( 3081.763901006868 , 1.7968899999974003e-07 )
( 3086.149972204964 , 1.78447000000366e-07 )
( 3090.538557466878 , 1.770209999999925e-07 )
( 3094.929655060413 , 1.7541499999990454e-07 )
( 3099.323263252377 , 1.7363100000009415e-07 )
( 3103.719380308593 , 1.7167100000011967e-07 )
( 3108.118004493891 , 1.695379999999691e-07 )
( 3112.519134072108 , 1.6723500000006414e-07 )
( 3116.922767306098 , 1.6476699999995112e-07 )
( 3121.328902457722 , 1.6213500000005973e-07 )
( 3125.737537787857 , 1.5934399999993631e-07 )
( 3130.148671556391 , 1.5639600000000656e-07 )
( 3134.562302022227 , 1.532980000002425e-07 )
( 3138.97842744328 , 1.5005099999977276e-07 )
( 3143.397046076486 , 1.4666099999987442e-07 )
( 3147.81815617779 , 1.431300000001058e-07 )
( 3152.241756002156 , 1.3946500000000528e-07 )
( 3156.667843803571 , 1.3566899999999452e-07 )
( 3161.09641783503 , 1.3174700000005354e-07 )
( 3165.527476348553 , 1.2770500000015839e-07 )
( 3169.96101759518 , 1.2354499999986737e-07 )
( 3174.397039824967 , 1.192740000000199e-07 )
( 3178.835541286994 , 1.1489700000016229e-07 )
( 3183.276520229361 , 1.1041799999984489e-07 )
( 3187.719974899191 , 1.0584299999991109e-07 )
( 3192.165903542627 , 1.0117699999990723e-07 )
( 3196.614304404841 , 9.642600000024301e-08 )
( 3201.065175730024 , 9.15950000000311e-08 )
( 3205.518515761393 , 8.668900000011887e-08 )
( 3209.974322741195 , 8.171399999961498e-08 )
( 3214.432594910696 , 7.66760000002302e-08 )
( 3218.893330510195 , 7.157999999977613e-08 )
( 3223.356527779014 , 6.643099999996752e-08 )
( 3227.82218495551 , 6.123599999990903e-08 )
( 3232.290300277059 , 5.6001000000010376e-08 )
( 3236.760871980078 , 5.0729000000259566e-08 )
( 3241.233898300006 , 4.542900000018696e-08 )
( 3245.709377471317 , 4.0103999999780565e-08 )
( 3250.187307727515 , 3.476199999987578e-08 )
( 3254.667687301139 , 2.9408000000018947e-08 )
( 3259.150514423759 , 2.4047000000190083e-08 )
( 3263.635787325982 , 1.8684999999931534e-08 )
( 3268.123504237442 , 1.3329000000082691e-08 )
( 3272.61366338682 , 7.982000000197886e-09 )
( 3277.106263001823 , 2.6510000002491485e-09 )
( 3281.601301309198 , 2.6570000002251737e-09 )
( 3286.098776534733 , 7.938999999936025e-09 )
( 3290.598686903249 , 1.3188000000212419e-08 )
( 3295.101030638608 , 1.839899999977329e-08 )
( 3299.605805963711 , 2.3566999999939664e-08 )
( 3304.113011100502 , 2.8686999999864154e-08 )
( 3308.62264426996 , 3.3752000000008414e-08 )
( 3313.134703692112 , 3.875900000038443e-08 )
( 3317.649187586025 , 4.370099999971913e-08 )
( 3322.166094169806 , 4.857600000018891e-08 )
( 3326.68542166061 , 5.337600000009102e-08 )
( 3331.207168274635 , 5.80990000003008e-08 )
( 3335.731332227123 , 6.273799999997887e-08 )
( 3340.257911732364 , 6.729100000000057e-08 )
( 3344.786905003693 , 7.175099999996021e-08 )
( 3349.318310253494 , 7.611400000030744e-08 )
( 3353.852125693196 , 8.037700000018688e-08 )
( 3358.388349533278 , 8.453700000004422e-08 )
( 3362.92697998327 , 8.85869999999074e-08 )
( 3367.46801525175 , 9.252600000021413e-08 )
( 3372.01145354635 , 9.634999999967933e-08 )
( 3376.557293073748 , 1.0005400000005771e-07 )
( 3381.105532039678 , 1.0363499999962653e-07 )
( 3385.656168648929 , 1.070910000001285e-07 )
( 3390.209201105339 , 1.1041699999984889e-07 )
( 3394.764627611801 , 1.1361199999965904e-07 )
( 3399.322446370267 , 1.1667200000000863e-07 )
( 3403.882655581741 , 1.1959400000004228e-07 )
( 3408.445253446284 , 1.2237800000019367e-07 )
( 3413.010238163017 , 1.250190000000491e-07 )
( 3417.577607930114 , 1.2751600000004623e-07 )
( 3422.147360944812 , 1.298669999997594e-07 )
( 3426.719495403404 , 1.3207000000006394e-07 )
( 3431.294009501247 , 1.341240000000965e-07 )
( 3435.870901432755 , 1.3602500000030673e-07 )
( 3440.450169391405 , 1.377749999998193e-07 )
( 3445.031811569736 , 1.393709999999472e-07 )
( 3449.615826159351 , 1.4081200000026078e-07 )
( 3454.202211350913 , 1.4209899999988868e-07 )
( 3458.790965334154 , 1.4322799999971422e-07 )
( 3463.382086297869 , 1.4420100000016312e-07 )
( 3467.975572429918 , 1.450179999999343e-07 )
( 3472.571421917227 , 1.4567599999990716e-07 )
( 3477.169632945792 , 1.4617800000006967e-07 )
( 3481.770203700673 , 1.4652299999999216e-07 )
( 3486.373132366004 , 1.4671200000010431e-07 )
( 3490.978417124982 , 1.4674499999997245e-07 )
( 3495.586056159877 , 1.4662100000003425e-07 )
( 3500.196047652032 , 1.4634399999984005e-07 )
( 3504.808389781858 , 1.459119999998315e-07 )
( 3509.42308072884 , 1.4532899999999266e-07 )
( 3514.040118671535 , 1.445929999998978e-07 )
( 3518.659501787575 , 1.4370800000039832e-07 )
( 3523.281228253663 , 1.4267500000018918e-07 )
( 3527.905296245583 , 1.4149500000013374e-07 )
( 3532.531703938188 , 1.4017100000022e-07 )
( 3537.160449505411 , 1.3870500000000632e-07 )
( 3541.791531120264 , 1.3709799999992237e-07 )
( 3546.424946954835 , 1.3535299999995615e-07 )
( 3551.060695180288 , 1.3347200000009968e-07 )
( 3555.69877396687 , 1.314589999999033e-07 )
( 3560.339181483909 , 1.2931399999980067e-07 )
( 3564.98191589981 , 1.2704300000020152e-07 )
( 3569.626975382062 , 1.246469999998008e-07 )
( 3574.274358097235 , 1.2213000000031726e-07 )
( 3578.924062210984 , 1.1949400000000818e-07 )
( 3583.576085888047 , 1.1674299999972493e-07 )
( 3588.230427292244 , 1.138810000003189e-07 )
( 3592.887084586484 , 1.1091100000004336e-07 )
( 3597.546055932758 , 1.0783699999974972e-07 )
( 3602.207339492148 , 1.0466200000029333e-07 )
( 3606.87093342482 , 1.0138999999992349e-07 )
( 3611.536835890029 , 9.802399999992925e-08 )
( 3616.20504504612 , 9.456999999985297e-08 )
( 3620.875559050524 , 9.103100000011632e-08 )
( 3625.548376059767 , 8.741099999983598e-08 )
( 3630.223494229464 , 8.3714000000297e-08 )
( 3634.90091171432 , 7.994399999974866e-08 )
( 3639.580626668135 , 7.610599999990572e-08 )
( 3644.262637243799 , 7.220499999988084e-08 )
( 3648.946941593301 , 6.82430000000997e-08 )
( 3653.633537867719 , 6.422600000010464e-08 )
( 3658.322424217231 , 6.01599999998717e-08 )
( 3663.013598791109 , 5.604699999982657e-08 )
( 3667.707059737721 , 5.1891999999949256e-08 )
( 3672.402805204533 , 4.770100000021579e-08 )
( 3677.100833338111 , 4.347699999974683e-08 )
( 3681.801142284118 , 3.922599999981943e-08 )
( 3686.503730187318 , 3.4950999999987936e-08 )
( 3691.208595191575 , 3.065699999979868e-08 )
( 3695.915735439852 , 2.6350000000095047e-08 )
( 3700.625149074221 , 2.2033999999993698e-08 )
( 3705.336834235847 , 1.7711999999916322e-08 )
( 3710.050789065006 , 1.3389999999838947e-08 )
( 3714.767011701075 , 9.073000000175274e-09 )
( 3719.485500282536 , 4.765000000041958e-09 )
( 3724.206252946977 , 4.70000000290377e-10 )
( 3728.929267831093 , 3.806999999966809e-09 )
( 3733.654543070683 , 8.059999999886214e-09 )
( 3738.382076800659 , 1.2288000000339194e-08 )
( 3743.111867155038 , 1.6485000000048683e-08 )
( 3747.843912266947 , 2.064599999990202e-08 )
( 3752.578210268621 , 2.476699999991519e-08 )
( 3757.314759291411 , 2.8844000000104175e-08 )
( 3762.053557465776 , 3.287300000005128e-08 )
( 3766.794602921285 , 3.6851000000202166e-08 )
( 3771.537893786625 , 4.077300000014314e-08 )
( 3776.283428189593 , 4.4633999999894175e-08 )
( 3781.031204257104 , 4.8431999999896946e-08 )
( 3785.781220115184 , 5.216100000017543e-08 )
( 3790.533473888977 , 5.5820000000299935e-08 )
( 3795.287963702745 , 5.9403999999856766e-08 )
( 3800.044687679865 , 6.291100000015495e-08 )
( 3804.803643942832 , 6.633499999991743e-08 )
( 3809.564830613263 , 6.967400000001955e-08 )
( 3814.328245811894 , 7.292600000003563e-08 )
( 3819.093887658577 , 7.608699999998164e-08 )
( 3823.86175427229 , 7.915299999987357e-08 )
( 3828.63184377113 , 8.212299999971542e-08 )
( 3833.404154272321 , 8.499299999995685e-08 )
( 3838.178683892203 , 8.776000000017617e-08 )
( 3842.955430746246 , 9.042299999994369e-08 )
( 3847.734392949044 , 9.297899999970508e-08 )
( 3852.515568614315 , 9.5425999999902e-08 )
( 3857.298955854903 , 9.776000000011678e-08 )
( 3862.084552782782 , 9.998199999991172e-08 )
( 3866.872357509051 , 1.020869999997405e-07 )
( 3871.662368143937 , 1.0407600000003278e-07 )
( 3876.454582796801 , 1.059459999999332e-07 )
( 3881.248999576127 , 1.0769700000030913e-07 )
( 3886.045616589538 , 1.093249999998755e-07 )
( 3890.84443194378 , 1.1083099999992935e-07 )
( 3895.645443744739 , 1.1221299999961132e-07 )
( 3900.448650097428 , 1.1346899999979676e-07 )
( 3905.254049105999 , 1.14601000000044e-07 )
( 3910.061638873734 , 1.1560599999993135e-07 )
( 3914.871417503051 , 1.1648399999989248e-07 )
( 3919.683383095508 , 1.172349999999274e-07 )
( 3924.497533751797 , 1.178580000000401e-07 )
( 3929.313867571746 , 1.1835300000023058e-07 )
( 3934.132382654323 , 1.1872099999962749e-07 )
( 3938.953077097636 , 1.1896199999996554e-07 )
( 3943.775948998931 , 1.190749999999477e-07 )
( 3948.600996454596 , 1.1906100000000364e-07 )
( 3953.428217560159 , 1.1892099999969569e-07 )
( 3958.257610410291 , 1.1865500000032489e-07 )
( 3963.089173098805 , 1.1826400000015252e-07 )
( 3967.922903718658 , 1.1775000000003796e-07 )
( 3972.758800361951 , 1.1711200000041888e-07 )
( 3977.596861119932 , 1.1635299999998225e-07 )
( 3982.437084082992 , 1.1547300000002911e-07 )
( 3987.27946734067 , 1.1447500000011379e-07 )
( 3992.124008981651 , 1.133580000002403e-07 )
( 3996.97070709377 , 1.1212699999995496e-07 )
( 4001.81955976401 , 1.1078099999969546e-07 )
( 4006.670565078504 , 1.0932199999988748e-07 )
( 4011.523721122534 , 1.0775400000008137e-07 )
( 4016.379025980534 , 1.0607899999983544e-07 )
( 4021.236477736091 , 1.0429600000002107e-07 )
( 4026.096074471942 , 1.0241000000018458e-07 )
( 4030.95781426998 , 1.0042400000031398e-07 )
( 4035.821695211251 , 9.833799999997561e-08 )
( 4040.687715375954 , 9.615700000001684e-08 )
( 4045.555872843448 , 9.388199999999999e-08 )
( 4050.426165692243 , 9.151599999991308e-08 )
( 4055.298592000011 , 8.906400000016981e-08 )
( 4060.17314984358 , 8.65260000003365e-08 )
( 4065.049837298936 , 8.390599999996348e-08 )
( 4069.928652441225 , 8.120800000033582e-08 )
( 4074.809593344753 , 7.843400000014447e-08 )
( 4079.692658082987 , 7.558900000023683e-08 )
( 4084.577844728556 , 7.267400000017521e-08 )
( 4089.465151353253 , 6.969399999993964e-08 )
( 4094.35457602803 , 6.66519999999518e-08 )
( 4099.246116823007 , 6.355100000019973e-08 )
( 4104.139771807467 , 6.039499999980005e-08 )
( 4109.035539049859 , 5.718600000004584e-08 )
( 4113.933416617799 , 5.393100000004175e-08 )
( 4118.833402578066 , 5.0630999999783793e-08 )
( 4123.735494996614 , 4.7290000000123344e-08 )
( 4128.639691938559 , 4.3910999999747374e-08 )
( 4133.54599146819 , 4.049999999993295e-08 )
( 4138.454391648964 , 3.705899999980472e-08 )
( 4143.36489054351 , 3.3593000000210066e-08 )
( 4148.27748621363 , 3.010300000027763e-08 )
( 4153.192176720296 , 2.6596999999975446e-08 )
( 4158.108960123652 , 2.3075000000170875e-08 )
( 4163.02783448302 , 1.9542999999972582e-08 )
( 4167.948797856896 , 1.600399999980226e-08 )
( 4172.871848302947 , 1.2461000000081601e-08 )
( 4177.796983878021 , 8.918999999923266e-09 )
( 4182.724202638141 , 5.381999999744952e-09 )
( 4187.653502638507 , 1.8529999999683522e-09 )
( 4192.584881933501 , 1.6649999998522014e-09 )
( 4197.51833857668 , 5.168000000166373e-09 )
( 4202.453870620783 , 8.65100000012678e-09 )
( 4207.39147611773 , 1.2110999999745409e-08 )
( 4212.331153118624 , 1.554499999990161e-08 )
( 4217.272899673745 , 1.8949999999740008e-08 )
( 4222.216713832563 , 2.232200000014395e-08 )
( 4227.162593643728 , 2.565600000026605e-08 )
( 4232.110537155075 , 2.89500000001143e-08 )
( 4237.060542413625 , 3.220100000013437e-08 )
( 4242.012607465584 , 3.540600000033825e-08 )
( 4246.966730356348 , 3.855999999987855e-08 )
( 4251.9229091305 , 4.166300000005632e-08 )
( 4256.881141831806 , 4.470700000003616e-08 )
( 4261.841426503228 , 4.7694000000243764e-08 )
( 4266.803761186917 , 5.061800000026942e-08 )
( 4271.768143924213 , 5.3478000000117126e-08 )
( 4276.734572755646 , 5.627000000023655e-08 )
( 4281.703045720945 , 5.899100000020599e-08 )
( 4286.673560859022 , 6.164100000002545e-08 )
( 4291.646116207993 , 6.42140000001526e-08 )
( 4296.620709805165 , 6.670899999972404e-08 )
( 4301.597339687037 , 6.912300000005284e-08 )
( 4306.576003889309 , 7.145599999983793e-08 )
( 4311.556700446875 , 7.370499999995866e-08 )
( 4316.539427393829 , 7.586599999999735e-08 )
( 4321.524182763464 , 7.793899999995399e-08 )
( 4326.510964588268 , 7.992199999983657e-08 )
( 4331.499770899934 , 8.181200000009076e-08 )
( 4336.490599729354 , 8.360800000028687e-08 )
( 4341.48344910662 , 8.530799999999922e-08 )
( 4346.478317061033 , 8.691199999966148e-08 )
( 4351.475201621089 , 8.841799999971534e-08 )
( 4356.474100814491 , 8.982500000016477e-08 )
( 4361.475012668148 , 9.113100000015043e-08 )
( 4366.477935208176 , 9.233500000010997e-08 )
( 4371.482866459894 , 9.34370000000434e-08 )
( 4376.489804447829 , 9.443599999995472e-08 )
( 4381.498747195716 , 9.533200000027761e-08 )
( 4386.509692726499 , 9.61230000001527e-08 )
( 4391.522639062336 , 9.681000000000967e-08 )
( 4396.537584224586 , 9.73899999998605e-08 )
( 4401.554526233826 , 9.786499999969722e-08 )
( 4406.573463109841 , 9.823600000038318e-08 )
( 4411.594392871633 , 9.850100000019166e-08 )
( 4416.617313537414 , 9.866099999998601e-08 )
( 4421.64222312461 , 9.871400000020791e-08 )
( 4426.669119649864 , 9.866499999997003e-08 )
( 4431.698001129032 , 9.850999999972201e-08 )
( 4436.728865577191 , 9.825199999988557e-08 )
( 4441.761711008631 , 9.789000000003101e-08 )
( 4446.796535436862 , 9.742700000014634e-08 )
( 4451.833336874611 , 9.686100000023956e-08 )
( 4456.872113333828 , 9.6195999999861e-08 )
( 4461.912862825681 , 9.543099999988203e-08 )
( 4466.955583360562 , 9.456799999986096e-08 )
( 4472.000272948078 , 9.360800000022748e-08 )
( 4477.046929597069 , 9.255199999967656e-08 )
( 4482.09555131559 , 9.14020000003686e-08 )
( 4487.146136110924 , 9.016000000012722e-08 )
( 4492.198681989579 , 8.882699999981578e-08 )
( 4497.25318695729 , 8.740499999985996e-08 )
( 4502.309649019016 , 8.589599999981809e-08 )
( 4507.368066178947 , 8.430200000011587e-08 )
( 4512.428436440497 , 8.262399999988193e-08 )
( 4517.490757806312 , 8.086499999997165e-08 )
( 4522.555028278269 , 7.902699999994336e-08 )
( 4527.621245857472 , 7.711200000022275e-08 )
( 4532.689408544259 , 7.512299999993047e-08 )
( 4537.759514338202 , 7.306199999992588e-08 )
( 4542.831561238099 , 7.0930000000205e-08 )
( 4547.905547241992 , 6.873200000031415e-08 )
( 4552.981470347149 , 6.646799999981967e-08 )
( 4558.059328550077 , 6.414399999999862e-08 )
( 4563.13911984652 , 6.175899999998763e-08 )
( 4568.220842231457 , 5.931900000019641e-08 )
( 4573.304493699105 , 5.682500000018728e-08 )
( 4578.390072242921 , 5.4278999999952254e-08 )
( 4583.477575855602 , 5.1684999999909026e-08 )
( 4588.56700252908 , 4.904700000004161e-08 )
( 4593.658350254537 , 4.636599999991234e-08 )
( 4598.751617022387 , 4.36459999999389e-08 )
( 4603.846800822293 , 4.089000000010931e-08 )
( 4608.943899643159 , 3.81009999999779e-08 )
( 4614.042911473135 , 3.528199999996637e-08 )
( 4619.143834299611 , 3.2434999999633035e-08 )
( 4624.246666109228 , 2.956599999982129e-08 )
( 4629.351404887873 , 2.6675000000097454e-08 )
( 4634.458048620677 , 2.3767000000007865e-08 )
( 4639.566595292023 , 2.0844999999974217e-08 )
( 4644.677042885538 , 1.791099999998852e-08 )
( 4649.789389384105 , 1.4968000000038784e-08 )
( 4654.90363276985 , 1.2021999999667354e-08 )
( 4660.01977102416 , 9.072999999741593e-09 )
( 4665.137802127665 , 6.1249999998118365e-09 )
( 4670.257724060251 , 3.1809999998660965e-09 )
( 4675.379534801059 , 2.4599999988439425e-10 )
( 4680.503232328486 , 2.6799999996995894e-09 )
( 4685.628814620178 , 5.591000000210872e-09 )
( 4690.756279653041 , 8.485999999918725e-09 )
( 4695.885625403241 , 1.1361999999702499e-08 )
( 4701.016849846196 , 1.4214000000015853e-08 )
( 4706.149950956587 , 1.7041999999991425e-08 )
( 4711.284926708348 , 1.983999999965319e-08 )
( 4716.421775074682 , 2.2606999999872507e-08 )
( 4721.560494028046 , 2.5340999999790004e-08 )
( 4726.701081540163 , 2.8037999999855345e-08 )
( 4731.843535582011 , 3.069500000008052e-08 )
( 4736.987854123843 , 3.330900000004383e-08 )
( 4742.134035135166 , 3.587899999974928e-08 )
( 4747.282076584754 , 3.840200000007621e-08 )
( 4752.431976440651 , 4.087299999974356e-08 )
( 4757.583732670165 , 4.329400000004438e-08 )
( 4762.73734323987 , 4.5659000000135286e-08 )
( 4767.892806115608 , 4.7968000000016275e-08 )
( 4773.050119262491 , 5.021600000014101e-08 )
( 4778.209280644903 , 5.240400000007181e-08 )
( 4783.370288226494 , 5.452700000026234e-08 )
( 4788.533139970185 , 5.6586000000274916e-08 )
( 4793.697833838178 , 5.857700000012553e-08 )
( 4798.864367791936 , 6.049799999982217e-08 )
( 4804.032739792204 , 6.234899999979851e-08 )
( 4809.202947798996 , 6.412700000006655e-08 )
( 4814.374989771607 , 6.582900000020458e-08 )
( 4819.548863668601 , 6.745700000020463e-08 )
( 4824.724567447826 , 6.900599999965298e-08 )
( 4829.902099066404 , 7.047700000028037e-08 )
( 4835.081456480738 , 7.186699999993038e-08 )
( 4840.262637646504 , 7.317699999990004e-08 )
( 4845.445640518668 , 7.440400000020136e-08 )
( 4850.630463051467 , 7.554799999996697e-08 )
( 4855.81710319843 , 7.660700000007223e-08 )
( 4861.005558912357 , 7.758100000008344e-08 )
( 4866.195828145343 , 7.847000000000062e-08 )
( 4871.387908848757 , 7.927099999983575e-08 )
( 4876.58179897326 , 7.998600000001452e-08 )
( 4881.777496468797 , 8.061300000011123e-08 )
( 4886.974999284597 , 8.115299999968822e-08 )
( 4892.17430536918 , 8.160300000005852e-08 )
( 4897.375412670352 , 8.196699999990509e-08 )
( 4902.578319135209 , 8.224200000010728e-08 )
( 4907.783022710139 , 8.242799999979775e-08 )
( 4912.989521340815 , 8.252599999983984e-08 )
( 4918.197812972207 , 8.253699999979588e-08 )
( 4923.407895548573 , 8.245900000010756e-08 )
( 4928.619767013469 , 8.22939999998995e-08 )
( 4933.833425309739 , 8.204200000003908e-08 )
( 4939.048868379528 , 8.170400000008862e-08 )
( 4944.266094164271 , 8.128100000004412e-08 )
( 4949.485100604702 , 8.077199999990958e-08 )
( 4954.705885640853 , 8.017999999967301e-08 )
( 4959.928447212053 , 7.950300000020977e-08 )
( 4965.152783256928 , 7.874599999976514e-08 )
( 4970.378891713409 , 7.790699999964817e-08 )
( 4975.60677051872 , 7.698899999984687e-08 )
( 4980.836417609389 , 7.599200000036124e-08 )
( 4986.067830921251 , 7.491699999988624e-08 )
( 4991.301008389438 , 7.376699999971092e-08 )
( 4996.535947948388 , 7.25419999998353e-08 )
( 5001.772647531842 , 7.124399999981768e-08 )
( 5007.011105072847 , 6.987600000007976e-08 )
( 5012.251318503758 , 6.843700000019187e-08 )
( 5017.493285756234 , 6.693100000013802e-08 )
( 5022.737004761248 , 6.536000000034389e-08 )
( 5027.982473449068 , 6.372299999994613e-08 )
( 5033.229689749287 , 6.202500000022579e-08 )
( 5038.4786515908 , 6.026699999987783e-08 )
( 5043.729356901813 , 5.845099999976164e-08 )
( 5048.981803609845 , 5.657999999986521e-08 )
( 5054.235989641728 , 5.465399999975487e-08 )
( 5059.49191292361 , 5.2677000000282e-08 )
( 5064.749571380947 , 5.064999999970787e-08 )
( 5070.008962938517 , 4.857700000018492e-08 )
( 5075.270085520409 , 4.6457999999978405e-08 )
( 5080.53293705003 , 4.4298999999931726e-08 )
( 5085.797515450105 , 4.2099000000048875e-08 )
( 5091.06381864268 , 3.986199999988019e-08 )
( 5096.331844549115 , 3.758900000028903e-08 )
( 5101.601591090093 , 3.5286000000384066e-08 )
( 5106.873056185619 , 3.295200000016929e-08 )
( 5112.146237755017 , 3.05910000000624e-08 )
( 5117.421133716934 , 2.8206000000051412e-08 )
( 5122.697741989343 , 2.579899999969465e-08 )
( 5127.976060489537 , 2.3371999999851484e-08 )
( 5133.256087134137 , 2.0928000000076247e-08 )
( 5138.537819839091 , 1.8470999999919274e-08 )
( 5143.821256519668 , 1.6002000000243932e-08 )
( 5149.106395090472 , 1.3524999999733195e-08 )
( 5154.393233465427 , 1.104100000011779e-08 )
( 5159.681769557795 , 8.554000000080692e-09 )
( 5164.972001280157 , 6.066000000047589e-09 )
( 5170.263926544436 , 3.5800000000064947e-09 )
( 5175.55754326188 , 1.0989999999454214e-09 )
( 5180.852849343071 , 1.3750000001436224e-09 )
( 5186.149842697923 , 3.8400000002686285e-09 )
( 5191.448521235687 , 6.293000000007903e-09 )
( 5196.748882864945 , 8.731000000240796e-09 )
( 5202.050925493617 , 1.1151000000111932e-08 )
( 5207.35464702896 , 1.3551000000062985e-08 )
( 5212.660045377567 , 1.5929000000101945e-08 )
( 5217.96711844537 , 1.8282999999803123e-08 )
( 5223.275864137639 , 2.0609000000049865e-08 )
( 5228.586280358985 , 2.2905999999978804e-08 )
( 5233.898365013359 , 2.517100000003561e-08 )
( 5239.212116004052 , 2.7401000000232267e-08 )
( 5244.5275312337 , 2.9596000000135098e-08 )
( 5249.84460860428 , 3.175099999976408e-08 )
( 5255.163346017114 , 3.3865999999986574e-08 )
( 5260.483741372871 , 3.593899999994321e-08 )
( 5265.805792571561 , 3.796500000008765e-08 )
( 5271.129497512542 , 3.994599999997822e-08 )
( 5276.454854094522 , 4.187700000006858e-08 )
( 5281.781860215551 , 4.375800000035873e-08 )
( 5287.110513773036 , 4.55859999999933e-08 )
( 5292.440812663729 , 4.735999999984364e-08 )
( 5297.772754783731 , 4.9078000000351424e-08 )
( 5303.1063380285 , 5.0738000000223604e-08 )
( 5308.441560292838 , 5.2338999999897856e-08 )
( 5313.77841947091 , 5.388000000024554e-08 )
( 5319.116913456229 , 5.535699999998159e-08 )
( 5324.457040141659 , 5.677199999996538e-08 )
( 5329.79879741943 , 5.8121999999775215e-08 )
( 5335.142183181119 , 5.9405999999848774e-08 )
( 5340.487195317664 , 6.062200000019405e-08 )
( 5345.833831719362 , 6.177099999993968e-08 )
( 5351.182090275868 , 6.28500000003987e-08 )
( 5356.531968876195 , 6.385999999983238e-08 )
( 5361.883465408718 , 6.479799999998745e-08 )
( 5367.236577761174 , 6.566499999999253e-08 )
( 5372.591303820664 , 6.645900000028931e-08 )
( 5377.947641473645 , 6.718000000001043e-08 )
( 5383.305588605945 , 6.782800000002323e-08 )
( 5388.665143102755 , 6.840100000011888e-08 )
( 5394.026302848631 , 6.890000000007654e-08 )
( 5399.389065727493 , 6.932500000011305e-08 )
( 5404.753429622632 , 6.967500000001556e-08 )
( 5410.119392416705 , 6.995099999999692e-08 )
( 5415.48695199174 , 7.015000000006912e-08 )
( 5420.856106229132 , 7.027500000000332e-08 )
( 5426.226853009648 , 7.032500000002037e-08 )
( 5431.599190213426 , 7.030000000012027e-08 )
( 5436.973115719977 , 7.020200000007817e-08 )
( 5442.348627408183 , 7.002900000011893e-08 )
( 5447.725723156305 , 6.978300000001769e-08 )
( 5453.10440084197 , 6.94629999999953e-08 )
( 5458.484658342191 , 6.907100000004378e-08 )
( 5463.86649353335 , 6.86060000001671e-08 )
( 5469.249904291208 , 6.807100000013645e-08 )
( 5474.634888490906 , 6.746600000016867e-08 )
( 5480.021444006962 , 6.679100000004691e-08 )
( 5485.409568713273 , 6.604700000020086e-08 )
( 5490.799260483122 , 6.523499999997601e-08 )
( 5496.190517189165 , 6.435700000001487e-08 )
( 5501.583336703449 , 6.341400000009663e-08 )
( 5506.977716897395 , 6.240700000000043e-08 )
( 5512.373655641818 , 6.133599999994313e-08 )
( 5517.77115080691 , 6.020399999991273e-08 )
( 5523.170200262251 , 5.901299999990124e-08 )
( 5528.570801876812 , 5.776199999991266e-08 )
( 5533.972953518943 , 5.6455000000147845e-08 )
( 5539.376653056388 , 5.509099999996027e-08 )
( 5544.781898356279 , 5.367399999998447e-08 )
( 5550.188687285136 , 5.220400000000361e-08 )
( 5555.597017708873 , 5.06840000000057e-08 )
( 5561.006887492795 , 4.911499999998674e-08 )
( 5566.418294501594 , 4.749899999993874e-08 )
( 5571.831236599362 , 4.583800000007056e-08 )
( 5577.245711649583 , 4.413300000016135e-08 )
( 5582.661717515136 , 4.2386999999982286e-08 )
( 5588.079252058291 , 4.0602999999955064e-08 )
( 5593.498313140724 , 3.877999999986684e-08 )
( 5598.918898623499 , 3.692299999991447e-08 )
( 5604.341006367087 , 3.503299999987712e-08 )
( 5609.764634231351 , 3.3110000000188475e-08 )
( 5615.189780075556 , 3.1159999999957194e-08 )
( 5620.61644175837 , 2.9181999999837796e-08 )
( 5626.044617137862 , 2.7180000000031138e-08 )
( 5631.474304071502 , 2.5155000000099542e-08 )
( 5636.905500416164 , 2.3110000000031022e-08 )
( 5642.338204028126 , 2.104800000003043e-08 )
( 5647.772412763073 , 1.896900000009777e-08 )
( 5653.208124476094 , 1.687700000000021e-08 )
( 5658.645337021685 , 1.4773999999946608e-08 )
( 5664.08404825375 , 1.2662000000145807e-08 )
( 5669.524256025599 , 1.0542999999939295e-08 )
( 5674.965958189959 , 8.421000000178452e-09 )
( 5680.409152598955 , 6.294999999999912e-09 )
( 5685.853837104136 , 4.1690000000382116e-09 )
( 5691.300009556452 , 2.047000000060528e-09 )
( 5696.747667806274 , 7.199999992914263e-11 )
( 5702.19680970338 , 2.18299999995078e-09 )
( 5707.647433096966 , 4.2860000000043835e-09 )
( 5713.099535835643 , 6.376999999889096e-09 )
( 5718.553115767437 , 8.455000000042595e-09 )
( 5724.008170739792 , 1.0517000000043186e-08 )
( 5729.46469859957 , 1.2562000000111706e-08 )
( 5734.92269719305 , 1.4586999999826461e-08 )
( 5740.382164365932 , 1.659100000005881e-08 )
( 5745.843097963335 , 1.8568999999961366e-08 )
( 5751.305495829802 , 2.052200000018066e-08 )
( 5756.769355809291 , 2.2447000000078154e-08 )
( 5762.234675745194 , 2.4343000000091528e-08 )
( 5767.701453480319 , 2.6207000000015926e-08 )
( 5773.1696868569 , 2.8035999999863337e-08 )
( 5778.639373716594 , 2.9830999999846605e-08 )
( 5784.11051190049 , 3.158699999998571e-08 )
( 5789.583099249101 , 3.3305000000059815e-08 )
( 5795.057133602367 , 3.498200000008091e-08 )
( 5800.53261279966 , 3.6618000000048986e-08 )
( 5806.009534679779 , 3.820799999998403e-08 )
( 5811.487897080953 , 3.9753999999878054e-08 )
( 5816.967697840846 , 4.125199999996387e-08 )
( 5822.448934796548 , 4.2701000000028647e-08 )
( 5827.931605784592 , 4.4101000000072374e-08 )
( 5833.415708640935 , 4.545000000010305e-08 )
( 5838.901241200974 , 4.674600000012866e-08 )
( 5844.38820129954 , 4.7989000000149204e-08 )
( 5849.876586770905 , 4.917699999995584e-08 )
( 5855.366395448769 , 5.0307999999990236e-08 )
( 5860.857625166281 , 5.138400000002756e-08 )
( 5866.350273756019 , 5.240000000008779e-08 )
( 5871.84433905001 , 5.3359000000158946e-08 )
( 5877.339818879715 , 5.425700000004016e-08 )
( 5882.836711076041 , 5.5094999999944286e-08 )
( 5888.335013469335 , 5.5872000000092154e-08 )
( 5893.83472388939 , 5.658699999983724e-08 )
( 5899.33584016544 , 5.7240000000046906e-08 )
( 5904.838360126168 , 5.783000000007463e-08 )
( 5910.342281599697 , 5.83569999999204e-08 )
( 5915.847602413603 , 5.8821000000017915e-08 )
( 5921.354320394907 , 5.921899999994547e-08 )
( 5926.862433370077 , 5.955400000012476e-08 )
( 5932.371939165035 , 5.98260000001221e-08 )
( 5937.882835605146 , 6.003200000016633e-08 )
( 5943.395120515235 , 6.01740000000326e-08 )
( 5948.908791719571 , 6.025200000015461e-08 )
( 5954.423847041883 , 6.026499999988583e-08 )
( 5959.940284305346 , 6.021499999986878e-08 )
( 5965.458101332594 , 6.009900000011545e-08 )
( 5970.977295945718 , 5.992200000017218e-08 )
( 5976.497865966262 , 5.967999999983813e-08 )
( 5982.01980921523 , 5.937699999996465e-08 )
( 5987.543123513076 , 5.9011000000126074e-08 )
( 5993.067806679725 , 5.858200000010555e-08 )
( 5998.593856534555 , 5.809400000010394e-08 )
( 6004.121270896402 , 5.7543999999916384e-08 )
( 6009.650047583571 , 5.693699999995659e-08 )
( 6015.180184413824 , 5.627000000001971e-08 )
( 6020.711679204383 , 5.5543999999884894e-08 )
( 6026.244529771943 , 5.4761999999973845e-08 )
( 6031.778733932657 , 5.392400000006972e-08 )
( 6037.314289502146 , 5.303199999994769e-08 )
( 6042.851194295499 , 5.208600000004143e-08 )
( 6048.389446127266 , 5.108700000013011e-08 )
( 6053.929042811475 , 5.0036999999988896e-08 )
( 6059.469982161617 , 4.8936000000051466e-08 )
( 6065.012261990653 , 4.778799999986816e-08 )
( 6070.555880111016 , 4.6590999999880645e-08 )
( 6076.100834334614 , 4.534900000007294e-08 )
( 6081.647122472821 , 4.406200000001137e-08 )
( 6087.194742336491 , 4.273200000012162e-08 )
( 6092.743691735948 , 4.136099999996201e-08 )
( 6098.293968480993 , 3.9948999999966234e-08 )
( 6103.845570380903 , 3.8499000000122297e-08 )
( 6109.398495244432 , 3.701299999998853e-08 )
( 6114.95274087981 , 3.549099999999861e-08 )
( 6120.50830509475 , 3.393699999991971e-08 )
( 6126.065185696439 , 3.235100000018552e-08 )
( 6131.623380491549 , 3.073499999992069e-08 )
( 6137.18288728623 , 2.9091999999980578e-08 )
( 6142.743703886118 , 2.7421999999931515e-08 )
( 6148.305828096328 , 2.572799999997835e-08 )
( 6153.869257721461 , 2.4010000000121087e-08 )
( 6159.433990565601 , 2.2274000000118907e-08 )
( 6165.000024432322 , 2.0517999999979802e-08 )
( 6170.567357124679 , 1.8744999999908626e-08 )
( 6176.135986445216 , 1.6957999999893392e-08 )
( 6181.705910195968 , 1.5157999999930102e-08 )
( 6187.277126178456 , 1.3347000000010767e-08 )
( 6192.849632193694 , 1.152600000013139e-08 )
( 6198.42342604218 , 9.699000000059146e-09 )
( 6203.998505523912 , 7.867000000006882e-09 )
( 6209.574868438379 , 6.031999999966606e-09 )
( 6215.152512584556 , 4.195999999930325e-09 )
( 6220.731435760922 , 2.359999999894044e-09 )
( 6226.311635765446 , 5.269999998457758e-10 )
( 6231.893110395594 , 1.301000000005631e-09 )
( 6237.475857448327 , 3.1229999998810126e-09 )
( 6243.059874720107 , 4.935000000013193e-09 )
( 6248.645160006894 , 6.737999999964495e-09 )
( 6254.231711104145 , 8.528000000184582e-09 )
( 6259.819525806821 , 1.030400000002693e-08 )
( 6265.408601909382 , 1.206599999992522e-08 )
( 6270.99893720579 , 1.3808000000120266e-08 )
( 6276.590529489509 , 1.5529999999961547e-08 )
( 6282.18337655351 , 1.7232000000099584e-08 )
( 6287.777476190268 , 1.890999999989984e-08 )
( 6293.372826191761 , 2.0564000000012836e-08 )
( 6298.969424349478 , 2.2191000000016878e-08 )
( 6304.567268454408 , 2.3789000000136798e-08 )
( 6310.166356297054 , 2.535900000015176e-08 )
( 6315.76668566743 , 2.6895999999864903e-08 )
( 6321.368254355054 , 2.8402000000135597e-08 )
( 6326.971060148958 , 2.987200000011646e-08 )
( 6332.575100837686 , 3.130700000002033e-08 )
( 6338.180374209292 , 3.270400000007605e-08 )
( 6343.786878051347 , 3.406300000006676e-08 )
( 6349.394610150935 , 3.538299999999647e-08 )
( 6355.003568294655 , 3.666099999987717e-08 )
( 6360.613750268622 , 3.7894999999933676e-08 )
( 6366.225153858464 , 3.908699999994117e-08 )
( 6371.837776849337 , 4.023399999991163e-08 )
( 6377.451617025904 , 4.13350000000659e-08 )
( 6383.066672172356 , 4.2388999999974294e-08 )
( 6388.682940072402 , 4.3395000000074485e-08 )
( 6394.300418509269 , 4.435199999993679e-08 )
( 6399.919105265712 , 4.525999999999489e-08 )
( 6405.538998124002 , 4.611700000003993e-08 )
( 6411.160094865942 , 4.692200000007592e-08 )
( 6416.782393272855 , 4.767699999987801e-08 )
( 6422.405891125589 , 4.8376999999899875e-08 )
( 6428.030586204521 , 4.9026000000125525e-08 )
( 6433.656476289552 , 4.962000000013726e-08 )
( 6439.283559160119 , 5.015999999993109e-08 )
( 6444.911832595179 , 5.064500000016153e-08 )
( 6450.541294373224 , 5.107499999996122e-08 )
( 6456.171942272275 , 5.144999999998068e-08 )
( 6461.803774069889 , 5.176900000000706e-08 )
( 6467.436787543151 , 5.203300000003637e-08 )
( 6473.07098046868 , 5.2241000000072604e-08 )
( 6478.706350622632 , 5.239299999989892e-08 )
( 6484.342895780697 , 5.2487999999953e-08 )
( 6489.980613718099 , 5.252800000001001e-08 )
( 6495.619502209604 , 5.2512000000073944e-08 )
( 6501.259559029514 , 5.2440999999923965e-08 )
( 6506.900781951666 , 5.231399999999775e-08 )
( 6512.543168749442 , 5.2131999999857626e-08 )
( 6518.186717195761 , 5.189599999993327e-08 )
( 6523.831425063086 , 5.1604000000015846e-08 )
( 6529.477290123422 , 5.1258999999876514e-08 )
( 6535.124310148317 , 5.086099999994896e-08 )
( 6540.772482908859 , 5.0410000000016345e-08 )
( 6546.421806175689 , 4.990699999985783e-08 )
( 6552.072277718987 , 4.93529999999031e-08 )
( 6557.723895308484 , 4.874700000015615e-08 )
( 6563.376656713457 , 4.809200000017132e-08 )
( 6569.030559702729 , 4.738699999995259e-08 )
( 6574.685602044678 , 4.663500000013851e-08 )
( 6580.341781507229 , 4.58339999998697e-08 )
( 6585.999095857856 , 4.4987999999997544e-08 )
( 6591.657542863591 , 4.409600000009235e-08 )
( 6597.317120291013 , 4.31609999999253e-08 )
( 6602.977825906258 , 4.21810000001549e-08 )
( 6608.639657475015 , 4.1159999999897806e-08 )
( 6614.302612762532 , 4.009800000002138e-08 )
( 6619.966689533608 , 3.899699999986711e-08 )
( 6625.631885552603 , 3.785599999987267e-08 )
( 6631.298198583438 , 3.668000000001809e-08 )
( 6636.965626389585 , 3.546799999987367e-08 )
( 6642.634166734082 , 3.4220999999869106e-08 )
( 6648.303817379528 , 3.294199999999241e-08 )
( 6653.974576088081 , 3.1631000000026735e-08 )
( 6659.646440621465 , 3.0289999999964096e-08 )
( 6665.319408740963 , 2.892100000001334e-08 )
( 6670.993478207426 , 2.7525999999949632e-08 )
( 6676.668646781269 , 2.6104999999989817e-08 )
( 6682.344912222473 , 2.46600000001259e-08 )
( 6688.022272290586 , 2.319300000013305e-08 )
( 6693.700724744727 , 2.1705000000007274e-08 )
( 6699.380267343578 , 2.019899999995342e-08 )
( 6705.060897845396 , 1.8675999999967496e-08 )
( 6710.742614008004 , 1.71360000000495e-08 )
( 6716.425413588802 , 1.558299999996661e-08 )
( 6722.109294344759 , 1.4016999999935664e-08 )
( 6727.794254032415 , 1.2440999999944677e-08 )
( 6733.480290407889 , 1.0856999999985656e-08 )
( 6739.16740122687 , 9.263999999845757e-09 )
( 6744.855584244629 , 7.667000000155522e-09 )
( 6750.544837216012 , 6.066000000047589e-09 )
( 6756.235157895436 , 4.4619999999516435e-09 )
( 6761.926544036904 , 2.859000000068543e-09 )
( 6767.618993393998 , 1.2570000001814463e-09 )
( 6773.312503719876 , 3.420000001513185e-10 )
( 6779.007072767279 , 1.9360000000703814e-09 )
( 6784.702698288535 , 3.524000000013419e-09 )
( 6790.399378035547 , 5.103999999988423e-09 )
( 6796.097109759809 , 6.6740000000033856e-09 )
( 6801.795891212393 , 8.233000000062302e-09 )
( 6807.495720143962 , 9.778999999956323e-09 )
( 6813.196594304766 , 1.1309000000131117e-08 )
( 6818.898511444636 , 1.2823999999932167e-08 )
( 6824.601469312997 , 1.4320000000025979e-08 )
( 6830.305465658865 , 1.5797999999974874e-08 )
( 6836.010498230838 , 1.725500000000768e-08 )
( 6841.716564777113 , 1.8690000000128396e-08 )
( 6847.423663045474 , 2.010099999991133e-08 )
( 6853.131790783301 , 2.1487000000010997e-08 )
( 6858.840945737566 , 2.2846000000001712e-08 )
( 6864.551125654835 , 2.417699999988747e-08 )
( 6870.26232828127 , 2.5478999999889104e-08 )
( 6875.97455136263 , 2.675000000001461e-08 )
( 6881.687792644271 , 2.7990000000047144e-08 )
( 6887.402049871147 , 2.9195999999998695e-08 )
( 6893.11732078781 , 3.0368000000086104e-08 )
( 6898.833603138415 , 3.1505000000096525e-08 )
( 6904.550894666712 , 3.260499999982111e-08 )
( 6910.269193116059 , 3.366800000012722e-08 )
( 6915.988496229412 , 3.469200000015549e-08 )
( 6921.708801749332 , 3.5676000000126745e-08 )
( 6927.430107417988 , 3.6620000000040995e-08 )
( 6933.152410977146 , 3.752199999990623e-08 )
( 6938.875710168187 , 3.8381999999939284e-08 )
( 6944.600002732092 , 3.919899999992732e-08 )
( 6950.325286409456 , 3.997199999987433e-08 )
( 6956.051558940474 , 4.070000000000115e-08 )
( 6961.778818064963 , 4.138399999987011e-08 )
( 6967.50706152234 , 4.202099999992687e-08 )
( 6973.236287051638 , 4.261200000016743e-08 )
( 6978.966492391503 , 4.315599999994528e-08 )
( 6984.697675280191 , 4.3654000000123774e-08 )
( 6990.429833455578 , 4.410300000006438e-08 )
( 6996.162964655147 , 4.450399999997995e-08 )
( 7001.897066616002 , 4.485700000008731e-08 )
( 7007.632137074866 , 4.5161999999952795e-08 )
( 7013.368173768074 , 4.541700000001807e-08 )
( 7019.105174431582 , 4.5622999999845454e-08 )
( 7024.843136800969 , 4.578099999986464e-08 )
( 7030.582058611428 , 4.588899999986677e-08 )
( 7036.321937597777 , 4.5948999999843865e-08 )
( 7042.062771494459 , 4.596000000001675e-08 )
( 7047.804558035533 , 4.592099999995575e-08 )
( 7053.547294954687 , 4.58329999998737e-08 )
( 7059.290979985236 , 4.569799999997945e-08 )
( 7065.035610860114 , 4.5514000000064156e-08 )
( 7070.781185311884 , 4.528200000012382e-08 )
( 7076.527701072741 , 4.50019999999416e-08 )
( 7082.275155874504 , 4.467599999994319e-08 )
( 7088.023547448623 , 4.430199999991974e-08 )
( 7093.772873526177 , 4.388299999985926e-08 )
( 7099.523131837877 , 4.341799999998258e-08 )
( 7105.274320114069 , 4.290900000006488e-08 )
( 7111.026436084725 , 4.235400000011415e-08 )
( 7116.779477479457 , 4.175599999990155e-08 )
( 7122.533442027508 , 4.111600000007362e-08 )
( 7128.28832745776 , 4.043299999998383e-08 )
( 7134.044131498728 , 3.971000000005387e-08 )
( 7139.800851878566 , 3.894500000007489e-08 )
( 7145.558486325069 , 3.814099999981807e-08 )
( 7151.317032565667 , 3.729899999992993e-08 )
( 7157.076488327431 , 3.641899999997679e-08 )
( 7162.836851337074 , 3.55030000001675e-08 )
( 7168.598119320953 , 3.4551000000068374e-08 )
( 7174.360290005062 , 3.356600000010111e-08 )
( 7180.123361115044 , 3.254600000005686e-08 )
( 7185.887330376185 , 3.149499999991964e-08 )
( 7191.652195513414 , 3.041300000012313e-08 )
( 7197.417954251312 , 2.930200000000882e-08 )
( 7203.184604314102 , 2.8161000000014383e-08 )
( 7208.952143425658 , 2.6994999999903e-08 )
( 7214.720569309502 , 2.5801999999899503e-08 )
( 7220.489879688805 , 2.4584999999991905e-08 )
( 7226.260072286391 , 2.3343999999963366e-08 )
( 7232.031144824735 , 2.2083000000014744e-08 )
( 7237.803095025964 , 2.0800999999933192e-08 )
( 7243.575920611861 , 1.9498999999931557e-08 )
( 7249.349619303859 , 1.8180999999993855e-08 )
( 7255.124188823051 , 1.684600000012408e-08 )
( 7260.899626890183 , 1.5498000000089412e-08 )
( 7266.675931225658 , 1.4135000000114681e-08 )
( 7272.453099549544 , 1.2760999999967063e-08 )
( 7278.231129581556 , 1.1376000000080239e-08 )
( 7284.010019041079 , 9.984000000004545e-09 )
( 7289.789765647156 , 8.585000000173662e-09 )
( 7295.570367118488 , 7.1790000001539095e-09 )
( 7301.351821173444 , 5.7689999999333e-09 )
( 7307.134125530052 , 4.357000000154362e-09 )
( 7312.917277906007 , 2.94399999994574e-09 )
( 7318.701276018669 , 1.5299999999579539e-09 )
( 7324.486117585062 , 1.1799999996217614e-10 )
( 7330.271800321882 , 1.2890000000535806e-09 )
( 7336.058321945487 , 2.6930000000813248e-09 )
( 7341.84568017191 , 4.088999999924195e-09 )
( 7347.633872716847 , 5.478000000011876e-09 )
( 7353.422897295668 , 6.857999999918679e-09 )
( 7359.212751623417 , 8.227000000086276e-09 )
( 7365.003433414809 , 9.585000000080987e-09 )
( 7370.794940384229 , 1.0928000000135635e-08 )
( 7376.587270245739 , 1.2257000000029383e-08 )
( 7382.38042071308 , 1.356899999999106e-08 )
( 7388.174389499662 , 1.4864000000020666e-08 )
( 7393.969174318574 , 1.6139999999909352e-08 )
( 7399.764772882589 , 1.7396000000094794e-08 )
( 7405.56118290415 , 1.8629999999934463e-08 )
( 7411.358402095385 , 1.984199999986204e-08 )
( 7417.1564281681 , 2.1028000000110347e-08 )
( 7422.955258833786 , 2.2192000000012882e-08 )
( 7428.754891803614 , 2.3327000000031295e-08 )
( 7434.555324788438 , 2.4435999999936758e-08 )
( 7440.356555498796 , 2.5514999999962096e-08 )
( 7446.158581644912 , 2.6565999999882475e-08 )
( 7451.961400936699 , 2.758499999993072e-08 )
( 7457.765011083749 , 2.8572999999885995e-08 )
( 7463.569409795352 , 2.952799999997313e-08 )
( 7469.374594780478 , 3.044799999998328e-08 )
( 7475.180563747792 , 3.133500000012529e-08 )
( 7480.987314405646 , 3.218699999997347e-08 )
( 7486.794844462086 , 3.30019999999695e-08 )
( 7492.603151624851 , 3.3780999999892536e-08 )
( 7498.41223360137 , 3.452099999997141e-08 )
( 7504.222088098768 , 3.5223999999981284e-08 )
( 7510.032712823867 , 3.588600000015499e-08 )
( 7515.844105483182 , 3.651000000004685e-08 )
( 7521.656263782925 , 3.709400000009855e-08 )
( 7527.469185429008 , 3.763599999988439e-08 )
( 7533.28286812704 , 3.8136999999834054e-08 )
( 7539.097309582331 , 3.859800000016039e-08 )
( 7544.912507499888 , 3.9015000000012026e-08 )
( 7550.728459584427 , 3.939000000003148e-08 )
( 7556.545163540356 , 3.972200000000592e-08 )
( 7562.362617071795 , 4.001299999992734e-08 )
( 7568.180817882563 , 4.025900000002858e-08 )
( 7573.999763676186 , 4.0463000000080795e-08 )
( 7579.819452155897 , 4.0622000000095984e-08 )
( 7585.639881024634 , 4.073999999984132e-08 )
( 7591.461047985042 , 4.081299999998331e-08 )
( 7597.282950739478 , 4.084199999986743e-08 )
( 7603.105586990006 , 4.0828999999919374e-08 )
( 7608.928954438399 , 4.0772000000147135e-08 )
( 7614.753050786147 , 4.0672000000113034e-08 )
( 7620.577873734447 , 4.052900000003391e-08 )
( 7626.40342098421 , 4.034300000012661e-08 )
( 7632.229690236064 , 4.011499999995345e-08 )
( 7638.05667919035 , 3.984500000016496e-08 )
( 7643.884385547123 , 3.953400000010661e-08 )
( 7649.712807006158 , 3.918199999999525e-08 )
( 7655.541941266948 , 3.8788999999830875e-08 )
( 7661.371786028702 , 3.835500000004717e-08 )
( 7667.202338990349 , 3.788199999998562e-08 )
( 7673.033597850541 , 3.736999999986307e-08 )
( 7678.865560307649 , 3.6820000000109196e-08 )
( 7684.698224059768 , 3.623200000007348e-08 )
( 7690.531586804713 , 3.5606999999968775e-08 )
( 7696.365646240026 , 3.4945999999791075e-08 )
( 7702.200400062975 , 3.4248999999974064e-08 )
( 7708.03584597055 , 3.351800000007607e-08 )
( 7713.871981659472 , 3.275199999988425e-08 )
( 7719.708804826186 , 3.195500000003314e-08 )
( 7725.546313166869 , 3.112500000009705e-08 )
( 7731.384504377424 , 3.0264000000067987e-08 )
( 7737.223376153491 , 2.9372000000162796e-08 )
( 7743.062926190431 , 2.8451999999935806e-08 )
( 7748.903152183347 , 2.750400000003754e-08 )
( 7754.744051827069 , 2.6530000000026324e-08 )
( 7760.585622816163 , 2.5528999999906155e-08 )
( 7766.427862844935 , 2.4503999999881884e-08 )
( 7772.270769607418 , 2.3454999999953513e-08 )
( 7778.114340797386 , 2.238399999989621e-08 )
( 7783.958574108354 , 2.1292000000139658e-08 )
( 7789.803467233571 , 2.0179000000033337e-08 )
( 7795.649017866026 , 1.9048999999994945e-08 )
( 7801.495223698453 , 1.7900000000032473e-08 )
( 7807.342082423321 , 1.6734999999917094e-08 )
( 7813.189591732847 , 1.5554999999861652e-08 )
( 7819.037749318984 , 1.4361999999858155e-08 )
( 7824.886552873439 , 1.3157000000119448e-08 )
( 7830.736000087654 , 1.193999999999501e-08 )
( 7836.586088652827 , 1.071300000012737e-08 )
( 7842.436816259892 , 9.478000000074857e-09 )
( 7848.288180599539 , 8.236000000050314e-09 )
( 7854.140179362204 , 6.9869999998369015e-09 )
( 7859.992810238073 , 5.735000000069157e-09 )
( 7865.846070917081 , 4.478999999883715e-09 )
( 7871.699959088915 , 3.221999999919109e-09 )
( 7877.554472443016 , 1.964999999954503e-09 )
( 7883.409608668577 , 7.089999999859015e-10 )
( 7889.265365454544 , 5.45999999986696e-10 )
( 7895.121740489622 , 1.7969999999752767e-09 )
( 7900.978731462265 , 3.0439999999798406e-09 )
( 7906.836336060692 , 4.283000000016371e-09 )
( 7912.694551972874 , 5.515000000080872e-09 )
( 7918.553376886543 , 6.738999999960499e-09 )
( 7924.412808489188 , 7.952999999880084e-09 )
( 7930.272844468066 , 9.154000000068455e-09 )
( 7936.133482510185 , 1.0343999999867098e-08 )
( 7941.994720302325 , 1.1520999999934528e-08 )
( 7947.856555531019 , 1.268199999984905e-08 )
( 7953.718985882576 , 1.3825999999831501e-08 )
( 7959.582009043061 , 1.495300000009872e-08 )
( 7965.445622698308 , 1.6062000000004184e-08 )
( 7971.309824533921 , 1.7150999999989563e-08 )
( 7977.174612235266 , 1.8219000000058855e-08 )
( 7983.039983487482 , 1.9265999999995218e-08 )
( 7988.905935975475 , 2.0290000000023484e-08 )
( 7994.772467383925 , 2.1288999999934805e-08 )
( 8000.639575397279 , 2.226299999994602e-08 )
( 8006.507257699762 , 2.3213000000053136e-08 )
( 8012.375511975367 , 2.4133999999842448e-08 )
( 8018.244335907862 , 2.5027999999956488e-08 )
( 8024.113727180796 , 2.589399999996557e-08 )
( 8029.983683477486 , 2.6729999999877685e-08 )
( 8035.854202481029 , 2.753500000013051e-08 )
( 8041.725281874305 , 2.831000000006953e-08 )
( 8047.596919339964 , 2.905199999992357e-08 )
( 8053.469112560441 , 2.9762000000122316e-08 )
( 8059.341859217952 , 3.043800000002324e-08 )
( 8065.215156994493 , 3.108100000005602e-08 )
( 8071.089003571841 , 3.168900000001182e-08 )
( 8076.96339663156 , 3.226200000010747e-08 )
( 8082.838333854996 , 3.280000000012613e-08 )
( 8088.71381292328 , 3.33010000000758e-08 )
( 8094.58983151733 , 3.376599999995247e-08 )
( 8100.466387317851 , 3.419400000019383e-08 )
( 8106.343478005335 , 3.458400000015335e-08 )
( 8112.221101260065 , 3.493700000004388e-08 )
( 8118.099254762113 , 3.52519999998694e-08 )
( 8123.977936191337 , 3.552799999985076e-08 )
( 8129.857143227395 , 3.576699999997997e-08 )
( 8135.736873549731 , 3.596700000004817e-08 )
( 8141.617124837589 , 3.6127999999838525e-08 )
( 8147.497894769997 , 3.625000000000156e-08 )
( 8153.379181025788 , 3.633399999988275e-08 )
( 8159.260981283586 , 3.637899999991978e-08 )
( 8165.143293221816 , 3.63839999998998e-08 )
( 8171.026114518697 , 3.635200000002767e-08 )
( 8176.909442852249 , 3.6279999999881685e-08 )
( 8182.793275900291 , 3.617100000010039e-08 )
( 8188.677611340445 , 3.6023000000041244e-08 )
( 8194.562446850132 , 3.58359999999211e-08 )
( 8200.447780106577 , 3.56129999999448e-08 )
( 8206.333608786808 , 3.535200000012034e-08 )
( 8212.219930567659 , 3.505400000001005e-08 )
( 8218.106743125765 , 3.47190000000476e-08 )
( 8223.994044137573 , 3.4349000000008165e-08 )
( 8229.881831279336 , 3.394299999989574e-08 )
( 8235.77010222711 , 3.350099999992716e-08 )
( 8241.658854656764 , 3.302399999988159e-08 )
( 8247.54808624398 , 3.251400000018473e-08 )
( 8253.437794664245 , 3.19699999999732e-08 )
( 8259.32797759286 , 3.1392999999893534e-08 )
( 8265.218632704942 , 3.078399999994173e-08 )
( 8271.109757675416 , 3.014399999989696e-08 )
( 8277.001350179025 , 2.9473999999972064e-08 )
( 8282.893407890326 , 2.8773000000171037e-08 )
( 8288.785928483694 , 2.8043000000052207e-08 )
( 8294.678909633321 , 2.728500000004526e-08 )
( 8300.572349013215 , 2.6499999999929358e-08 )
( 8306.466244297206 , 2.5689000000134188e-08 )
( 8312.36059315894 , 2.4851000000013224e-08 )
( 8318.255393271891 , 2.398899999998816e-08 )
( 8324.150642309347 , 2.3104000000054997e-08 )
( 8330.046337944426 , 2.21959999999969e-08 )
( 8335.942477850063 , 2.1266000000026708e-08 )
( 8341.839059699023 , 2.0315999999919593e-08 )
( 8347.736081163892 , 1.9345999999892394e-08 )
( 8353.633539917088 , 1.835799999993712e-08 )
( 8359.53143363085 , 1.735199999983693e-08 )
( 8365.429759977249 , 1.6329000000021507e-08 )
( 8371.328516628188 , 1.5292000000045186e-08 )
( 8377.227701255393 , 1.4240999999907966e-08 )
( 8383.127311530428 , 1.3177000000039532e-08 )
( 8389.027345124685 , 1.2101000000002207e-08 )
( 8394.92779970939 , 1.101500000000484e-08 )
( 8400.828672955602 , 9.919000000047432e-09 )
( 8406.729962534217 , 8.814999999905149e-09 )
( 8412.631666115964 , 7.704000000007677e-09 )
( 8418.533781371409 , 6.5869999999173395e-09 )
( 8424.43630597096 , 5.466000000059826e-09 )
( 8430.339237584854 , 4.341000000001455e-09 )
( 8436.24257388318 , 3.214000000167916e-09 )
( 8442.146312535855 , 2.085000000125528e-09 )
( 8448.050451212644 , 9.580000000751487e-10 )
( 8453.954987583153 , 1.6899999997523063e-10 )
( 8459.859919316832 , 1.2930000000375974e-09 )
( 8465.765244082972 , 2.4130000001159474e-09 )
( 8471.670959550709 , 3.52899999999344e-09 )
( 8477.57706338903 , 4.6379999998989035e-09 )
( 8483.48355326676 , 5.740000000049178e-09 )
( 8489.390426852582 , 6.834000000014578e-09 )
( 8495.29768181502 , 7.918000000019937e-09 )
( 8501.205315822448 , 8.991000000069249e-09 )
( 8507.113326543096 , 1.0052999999945675e-08 )
( 8513.021711645037 , 1.1101000000094882e-08 )
( 8518.930468796201 , 1.2136000000079195e-08 )
( 8524.839595664374 , 1.3155999999906604e-08 )
( 8530.74908991719 , 1.4159000000018782e-08 )
( 8536.658949222143 , 1.5145999999978052e-08 )
( 8542.569171246578 , 1.6114000000013243e-08 )
( 8548.4797536577 , 1.7063000000124354e-08 )
( 8554.390694122576 , 1.7993000000094544e-08 )
( 8560.301990308122 , 1.8900999999935802e-08 )
( 8566.213639881118 , 1.9786999999864968e-08 )
( 8572.125640508208 , 2.0651000000098882e-08 )
( 8578.037989855893 , 2.148999999999901e-08 )
( 8583.950685590537 , 2.230599999999104e-08 )
( 8589.86372537837 , 2.309500000009096e-08 )
( 8595.777106885484 , 2.3858000000077928e-08 )
( 8601.690827777837 , 2.4594999999951947e-08 )
( 8607.60488572125 , 2.530399999993785e-08 )
( 8613.519278381415 , 2.5985000000035632e-08 )
( 8619.43400342389 , 2.6637000000032454e-08 )
( 8625.349058514104 , 2.725900000014915e-08 )
( 8631.264441317353 , 2.7852000000164884e-08 )
( 8637.180149498801 , 2.841200000009564e-08 )
( 8643.096180723493 , 2.894299999992543e-08 )
( 8649.012532656336 , 2.9441000000103926e-08 )
( 8654.929202962117 , 2.99059999999806e-08 )
( 8660.846189305497 , 3.0339999999981146e-08 )
( 8666.763489351006 , 3.073999999990071e-08 )
( 8672.681100763059 , 3.110699999995213e-08 )
( 8678.599021205942 , 3.143999999992257e-08 )
( 8684.517248343824 , 3.173900000002887e-08 )
( 8690.435779840744 , 3.200399999983734e-08 )
( 8696.35461336063 , 3.223400000000251e-08 )
( 8702.273746567287 , 3.242899999987385e-08 )
( 8708.193177124405 , 3.259000000009789e-08 )
( 8714.11290269555 , 3.27160000000281e-08 )
( 8720.032920944177 , 3.280699999988132e-08 )
( 8725.953229533625 , 3.28639999998704e-08 )
( 8731.873826127116 , 3.2884000000007324e-08 )
( 8737.794708387759 , 3.2870000000063265e-08 )
( 8743.715873978552 , 3.2822000000038223e-08 )
( 8749.637320562379 , 3.2738999999936194e-08 )
( 8755.559045802016 , 3.262099999997402e-08 )
( 8761.481047360126 , 3.2467999999934855e-08 )
( 8767.403322899263 , 3.228300000002356e-08 )
( 8773.325870081875 , 3.206200000003927e-08 )
( 8779.248686570305 , 3.1808999999966003e-08 )
( 8785.17177002678 , 3.1522000000028597e-08 )
( 8791.095118113433 , 3.120200000000621e-08 )
( 8797.018728492283 , 3.084999999989485e-08 )
( 8802.942598825257 , 3.0466000000128196e-08 )
( 8808.866726774166 , 3.005100000005173e-08 )
( 8814.791110000728 , 2.9602999999890287e-08 )
( 8820.71574616656 , 2.912600000006156e-08 )
( 8826.640632933171 , 2.8620000000131873e-08 )
( 8832.565767961987 , 2.808399999988838e-08 )
( 8838.491148914318 , 2.75179999999816e-08 )
( 8844.41677345139 , 2.692599999996187e-08 )
( 8850.342639234324 , 2.6306000000054022e-08 )
( 8856.268743924154 , 2.565900000003722e-08 )
( 8862.195085181813 , 2.498599999990747e-08 )
( 8868.121660668145 , 2.4287999999877616e-08 )
( 8874.048468043897 , 2.356599999994366e-08 )
( 8879.975504969729 , 2.2819999999888763e-08 )
( 8885.90276910621 , 2.2052000000138614e-08 )
( 8891.830258113814 , 2.1263000000038695e-08 )
( 8897.757969652934 , 2.045100000003068e-08 )
( 8903.685901383868 , 1.9620000000098586e-08 )
( 8909.614050966835 , 1.8770000000025572e-08 )
( 8915.542416061959 , 1.7902000000024482e-08 )
( 8921.470994329284 , 1.701699999987448e-08 )
( 8927.399783428771 , 1.6115000000009247e-08 )
( 8933.328781020296 , 1.5198999999983115e-08 )
( 8939.257984763652 , 1.4267000000020916e-08 )
( 8945.18739231855 , 1.3323000000106666e-08 )
( 8951.117001344624 , 1.2366000000027522e-08 )
( 8957.046809501424 , 1.1397999999992331e-08 )
( 8962.976814448428 , 1.0419999999997098e-08 )
( 8968.907013845028 , 9.434000000033832e-09 )
( 8974.837405350545 , 8.439000000106528e-09 )
( 8980.767986624222 , 7.437999999986358e-09 )
( 8986.69875532523 , 6.429999999894159e-09 )
( 8992.629709112658 , 5.41700000003878e-09 )
( 8998.560845645534 , 4.401999999974551e-09 )
( 9004.492162582803 , 3.3830000001431465e-09 )
( 9010.423657583346 , 2.3629999998820567e-09 )
( 9016.35532830597 , 1.3430000000546477e-09 )
( 9022.287172409411 , 3.230000000103983e-10 )
( 9028.219187552344 , 6.940000000458385e-10 )
( 9034.15137139337 , 1.7100000001060711e-09 )
( 9040.083721591021 , 2.7209999999694423e-09 )
( 9046.016235803774 , 3.728000000065637e-09 )
( 9051.948911690031 , 4.728999999968966e-09 )
( 9057.881746908135 , 5.720999999908258e-09 )
( 9063.814739116364 , 6.70599999987552e-09 )
( 9069.747885972934 , 7.683000000091589e-09 )
( 9075.681185136003 , 8.649000000134771e-09 )
( 9081.614634263666 , 9.603000000009063e-09 )
( 9087.54823101396 , 1.0546999999923312e-08 )
( 9093.481973044863 , 1.1475000000118335e-08 )
( 9099.415858014298 , 1.2390999999927627e-08 )
( 9105.349883580126 , 1.3292000000013696e-08 )
( 9111.284047400159 , 1.4175999999950853e-08 )
( 9117.218347132151 , 1.5044000000168783e-08 )
( 9123.152780433802 , 1.5894000000024958e-08 )
( 9129.087344962762 , 1.6724999999957052e-08 )
( 9135.022038376625 , 1.7536999999965067e-08 )
( 9140.956858332938 , 1.8329000000052997e-08 )
( 9146.891802489197 , 1.9099000000011995e-08 )
( 9152.826868502849 , 1.9848000000054905e-08 )
( 9158.76205403129 , 2.0574999999968882e-08 )
( 9164.697356731871 , 2.1276999999982754e-08 )
( 9170.632774261901 , 2.195600000008853e-08 )
( 9176.568304278639 , 2.261000000007736e-08 )
( 9182.503944439295 , 2.323799999995324e-08 )
( 9188.439692401047 , 2.3840999999929016e-08 )
( 9194.375545821022 , 2.4418000000008683e-08 )
( 9200.311502356308 , 2.496699999998339e-08 )
( 9206.24755966395 , 2.5487999999853142e-08 )
( 9212.183715400957 , 2.598199999983078e-08 )
( 9218.1199672243 , 2.6446999999924295e-08 )
( 9224.056312790904 , 2.688300000013369e-08 )
( 9229.992749757666 , 2.7289000000029276e-08 )
( 9235.929275781444 , 2.766600000004074e-08 )
( 9241.865888519056 , 2.801300000017208e-08 )
( 9247.802585627294 , 2.8327999999997605e-08 )
( 9253.739364762912 , 2.8612999999943003e-08 )
( 9259.67622358263 , 2.8868000000008276e-08 )
( 9265.61315974314 , 2.9090999999984574e-08 )
( 9271.550170901106 , 2.92829999998679e-08 )
( 9277.487254713153 , 2.9443000000095934e-08 )
( 9283.424408835886 , 2.9571999999797316e-08 )
( 9289.361630925878 , 2.9669000000060244e-08 )
( 9295.298918639679 , 2.9734000000017358e-08 )
( 9301.236269633808 , 2.9766999999885496e-08 )
( 9307.173681564762 , 2.9769000000094345e-08 )
( 9313.111152089014 , 2.973899999999738e-08 )
( 9319.048678863013 , 2.9676999999811438e-08 )
( 9324.986259543186 , 2.9584000000183047e-08 )
( 9330.923891785942 , 2.946100000002401e-08 )
( 9336.861573247663 , 2.930400000000083e-08 )
( 9342.799301584715 , 2.9117999999876687e-08 )
( 9348.737074453447 , 2.8903000000085263e-08 )
( 9354.67488951019 , 2.865499999999202e-08 )
( 9360.612744411255 , 2.8377999999797815e-08 )
( 9366.550636812943 , 2.8071000000157165e-08 )
( 9372.488564371533 , 2.773499999998187e-08 )
( 9378.426524743296 , 2.7369999999922456e-08 )
( 9384.36451558449 , 2.6976999999974924e-08 )
( 9390.302534551354 , 2.6555999999922433e-08 )
( 9396.240579300125 , 2.610799999997783e-08 )
( 9402.178647487026 , 2.5632000000145108e-08 )
( 9408.116736768266 , 2.5129999999982597e-08 )
( 9414.054844800057 , 2.4601999999923976e-08 )
( 9419.992969238592 , 2.4049999999961255e-08 )
( 9425.931107740062 , 2.3472000000102425e-08 )
( 9431.869257960656 , 2.2870999999901817e-08 )
( 9437.807417556553 , 2.224600000001395e-08 )
( 9443.745584183927 , 2.1599999999993152e-08 )
( 9449.68375549896 , 2.093100000006426e-08 )
( 9455.621929157822 , 2.0242000000215282e-08 )
( 9461.56010281668 , 1.9531000000020532e-08 )
( 9467.498274131713 , 1.8802000000114547e-08 )
( 9473.436440759091 , 1.805400000006764e-08 )
( 9479.374600354986 , 1.728799999987582e-08 )
( 9485.312750575578 , 1.6504999999968767e-08 )
( 9491.250889077051 , 1.5706000000125647e-08 )
( 9497.189013515583 , 1.4892000000125624e-08 )
( 9503.127121547372 , 1.4064000000181542e-08 )
( 9509.065210828616 , 1.3222000000076561e-08 )
( 9515.003279015516 , 1.236800000001953e-08 )
( 9520.94132376429 , 1.1502000000010448e-08 )
( 9526.879342731154 , 1.062500000004532e-08 )
( 9532.817333572344 , 9.739999999895319e-09 )
( 9538.755293944108 , 8.844000000006111e-09 )
( 9544.693221502697 , 7.940999999928033e-09 )
( 9550.631113904386 , 7.032000000090771e-09 )
( 9556.56896880545 , 6.116000000064639e-09 )
( 9562.506783862193 , 5.19600000005449e-09 )
( 9568.444556730925 , 4.272000000060325e-09 )
( 9574.382285067977 , 3.3450000000781466e-09 )
( 9580.3199665297 , 2.41600000010396e-09 )
( 9586.257598772454 , 1.4870000001297734e-09 )
( 9592.195179452629 , 5.570000001595826e-10 )
( 9598.132706226626 , 3.720000000314444e-10 )
( 9604.070176750878 , 1.297999999800778e-09 )
( 9610.007588681834 , 2.222000000011784e-09 )
( 9615.944939675961 , 3.1410000000259286e-09 )
( 9621.882227389762 , 4.055999999839216e-09 )
( 9627.819449479755 , 4.964000000114155e-09 )
( 9633.756603602487 , 5.865999999979388e-09 )
( 9639.693687414536 , 6.758999999880583e-09 )
( 9645.6306985725 , 7.644000000030585e-09 )
( 9651.56763473301 , 8.519000000003704e-09 )
( 9657.504493552731 , 9.383999999799941e-09 )
( 9663.441272688346 , 1.0238000000073813e-08 )
( 9669.377969796586 , 1.1077999999969945e-08 )
( 9675.314582534198 , 1.1904999999918023e-08 )
( 9681.251108557975 , 1.272000000013089e-08 )
( 9687.187545524735 , 1.3517999999978006e-08 )
( 9693.123891091342 , 1.4300999999885058e-08 )
( 9699.060142914683 , 1.5066000000080876e-08 )
( 9704.99629865169 , 1.581600000011979e-08 )
( 9710.932355959334 , 1.654600000002178e-08 )
( 9716.86831249462 , 1.7257999999995693e-08 )
( 9722.804165914595 , 1.7950999999828687e-08 )
( 9728.739913876347 , 1.862199999996643e-08 )
( 9734.675554037005 , 1.9272999999967247e-08 )
( 9740.61108405374 , 1.9903000000051976e-08 )
( 9746.546501583769 , 2.051000000001177e-08 )
( 9752.48180428435 , 2.1094000000063465e-08 )
( 9758.416989812795 , 2.1654999999990224e-08 )
( 9764.352055826444 , 2.2192000000012882e-08 )
( 9770.286999982702 , 2.270500000013144e-08 )
( 9776.221819939017 , 2.3192000000137047e-08 )
( 9782.156513352882 , 2.3655000000021714e-08 )
( 9788.09107788184 , 2.4091000000014268e-08 )
( 9794.02551118349 , 2.450099999989387e-08 )
( 9799.959810915481 , 2.4883999999881362e-08 )
( 9805.893974735514 , 2.523999999997674e-08 )
( 9811.828000301344 , 2.5568999999963163e-08 )
( 9817.761885270776 , 2.587000000006147e-08 )
( 9823.69562730168 , 2.614399999983398e-08 )
( 9829.629224051974 , 2.6387999999943207e-08 )
( 9835.562673179638 , 2.6604000000164316e-08 )
( 9841.495972342707 , 2.679300000005963e-08 )
( 9847.429119199278 , 2.6950999999861974e-08 )
( 9853.362111407509 , 2.7081999999989045e-08 )
( 9859.294946625609 , 2.718300000001915e-08 )
( 9865.227622511866 , 2.7254999999948293e-08 )
( 9871.160136724618 , 2.7298999999989318e-08 )
( 9877.092486922274 , 2.7313000000150217e-08 )
( 9883.024670763298 , 2.7297999999993314e-08 )
( 9888.956685906229 , 2.725400000016913e-08 )
( 9894.888530009672 , 2.7182000000023146e-08 )
( 9900.820200732298 , 2.708099999999304e-08 )
( 9906.751695732837 , 2.695200000007482e-08 )
( 9912.68301267011 , 2.679300000005963e-08 )
( 9918.614149202984 , 2.6607999999931492e-08 )
( 9924.545102990414 , 2.6393000000140068e-08 )
( 9930.475871691418 , 2.6152000000018855e-08 )
( 9936.406452965095 , 2.5883000000009523e-08 )
( 9942.336844470612 , 2.5588000000104083e-08 )
( 9948.267043867212 , 2.5264999999876844e-08 )
( 9954.197048814216 , 2.4915999999970337e-08 )
( 9960.126856971017 , 2.454099999995088e-08 )
( 9966.056465997091 , 2.4142000000027322e-08 )
( 9971.985873551988 , 2.3716999999990815e-08 )
( 9977.915077295345 , 2.3268000000050207e-08 )
( 9983.844074886869 , 2.2795000000205498e-08 )
( 9989.772863986358 , 2.2299000000019012e-08 )
( 9995.701442253681 , 2.177999999992443e-08 )
( 10001.629807348809 , 2.123800000013859e-08 )
( 10007.557956931772 , 2.0675000000002983e-08 )
( 10013.485888662708 , 2.009199999994729e-08 )
( 10019.413600201828 , 1.948799999997551e-08 )
( 10025.341089209433 , 1.8863000000087643e-08 )
( 10031.268353345913 , 1.8220999999834023e-08 )
( 10037.195390271745 , 1.7561000000086008e-08 )
( 10043.122197647497 , 1.6882000000197073e-08 )
( 10049.048773133829 , 1.6188000000151234e-08 )
( 10054.975114391487 , 1.5476999999956484e-08 )
( 10060.901219081317 , 1.4749999999825666e-08 )
( 10066.827084864253 , 1.4009999999963635e-08 )
( 10072.752709401322 , 1.3255999999940704e-08 )
( 10078.678090353655 , 1.2488999999969719e-08 )
( 10084.603225382469 , 1.1710000000046683e-08 )
( 10090.528112149083 , 1.0921000000163605e-08 )
( 10096.452748314912 , 1.0121000000107641e-08 )
( 10102.377131541476 , 9.311999999870799e-09 )
( 10108.301259490385 , 8.495000000099603e-09 )
( 10114.225129823355 , 7.66899999993069e-09 )
( 10120.14874020221 , 6.837000000002591e-09 )
( 10126.07208828886 , 6.0000000000944714e-09 )
( 10131.995171745337 , 5.155999999997482e-09 )
( 10137.917988233763 , 4.309999999908484e-09 )
( 10143.840535416379 , 3.46000000005231e-09 )
( 10149.762810955513 , 2.607999999987287e-09 )
( 10155.684812513626 , 1.7550000001431004e-09 )
( 10161.60653775326 , 9.02999999861237e-10 )
( 10167.52798433709 , 4.90000000210461e-11 )
( 10173.449149927883 , 8.019999998311322e-10 )
( 10179.370032188526 , 1.6520000001209872e-09 )
( 10185.290628782017 , 2.4979999999931446e-09 )
( 10191.210937371465 , 3.3400000000981256e-09 )
( 10197.13095562009 , 4.177000000006245e-09 )
( 10203.050681191236 , 5.006999999942335e-09 )
( 10208.970111748353 , 5.832000000115245e-09 )
( 10214.889244955011 , 6.64899999988644e-09 )
( 10220.808078474898 , 7.455999999914434e-09 )
( 10226.726609971818 , 8.255000000191234e-09 )
( 10232.644837109698 , 9.044000000074312e-09 )
( 10238.56275755258 , 9.82100000000534e-09 )
( 10244.480368964634 , 1.058699999998032e-08 )
( 10250.397669010144 , 1.1340000000007247e-08 )
( 10256.314655353524 , 1.2081000000082123e-08 )
( 10262.231325659304 , 1.2807000000000096e-08 )
( 10268.14767759215 , 1.3517000000198842e-08 )
( 10274.063708816837 , 1.4213000000019849e-08 )
( 10279.97941699829 , 1.4892000000125624e-08 )
( 10285.894799801536 , 1.5553999999865648e-08 )
( 10291.80985489175 , 1.619900000010728e-08 )
( 10297.724579934227 , 1.6825999999987157e-08 )
( 10303.638972594392 , 1.7431999999950945e-08 )
( 10309.553030537805 , 1.8019999999986658e-08 )
( 10315.466751430156 , 1.8587000000106282e-08 )
( 10321.380132937273 , 1.9133999999872142e-08 )
( 10327.293172725105 , 1.9660000000155595e-08 )
( 10333.205868459749 , 2.0164000000093274e-08 )
( 10339.118217807434 , 2.064599999990202e-08 )
( 10345.030218434522 , 2.1104000000023507e-08 )
( 10350.941868007521 , 2.154000000001606e-08 )
( 10356.853164193064 , 2.1951999999887672e-08 )
( 10362.76410465794 , 2.2340000000072024e-08 )
( 10368.674687069064 , 2.270299999992259e-08 )
( 10374.584909093497 , 2.3042000000085897e-08 )
( 10380.49476839845 , 2.3355999999915417e-08 )
( 10386.404262651267 , 2.3644999999844832e-08 )
( 10392.313389519439 , 2.3906999999882134e-08 )
( 10398.222146670607 , 2.414400000001933e-08 )
( 10404.130531772547 , 2.4355000000043578e-08 )
( 10410.038542493192 , 2.4539999999954876e-08 )
( 10415.946176500622 , 2.4696999999978056e-08 )
( 10421.853431463058 , 2.4829999999880295e-08 )
( 10427.76030504888 , 2.4935000000111257e-08 )
( 10433.666794926614 , 2.5013000000016425e-08 )
( 10439.572898764933 , 2.506400000002948e-08 )
( 10445.47861423267 , 2.5088999999929584e-08 )
( 10451.38393899881 , 2.508799999993358e-08 )
( 10457.288870732486 , 2.5058999999832618e-08 )
( 10463.193407102997 , 2.5003999999835547e-08 )
( 10469.097545779787 , 2.4922999999942366e-08 )
( 10475.001284432461 , 2.4814999999940232e-08 )
( 10480.904620730786 , 2.4682000000037993e-08 )
( 10486.807552344682 , 2.4521000000030796e-08 )
( 10492.71007694423 , 2.4334999999906654e-08 )
( 10498.612192199678 , 2.4124000000099247e-08 )
( 10504.513895781423 , 2.388699999996205e-08 )
( 10510.41518536004 , 2.3624999999924748e-08 )
( 10516.31605860625 , 2.3338999999983345e-08 )
( 10522.216513190955 , 2.3027999999924997e-08 )
( 10528.116546785213 , 2.269299999996255e-08 )
( 10534.016157060249 , 2.2335000000092003e-08 )
( 10539.915341687456 , 2.1952999999883677e-08 )
( 10545.814098338391 , 2.154900000019694e-08 )
( 10551.712424684792 , 2.1121999999951582e-08 )
( 10557.610318398556 , 2.067400000000698e-08 )
( 10563.50777715175 , 2.0203999999933442e-08 )
( 10569.404798616619 , 1.9714000000156662e-08 )
( 10575.301380465578 , 1.9204000000026117e-08 )
( 10581.197520371217 , 1.8673999999975488e-08 )
( 10587.093216006293 , 1.8124000000004775e-08 )
( 10592.98846504375 , 1.7556000000105987e-08 )
( 10598.8832651567 , 1.6970999999841446e-08 )
( 10604.777614018436 , 1.6369000000078515e-08 )
( 10610.671509302425 , 1.5749999999949832e-08 )
( 10616.56494868232 , 1.511499999988508e-08 )
( 10622.457929831946 , 1.4464999999880268e-08 )
( 10628.350450425314 , 1.3800999999931396e-08 )
( 10634.242508136616 , 1.312400000003447e-08 )
( 10640.134100640225 , 1.2432999999976643e-08 )
( 10646.0252256107 , 1.1730999999962771e-08 )
( 10651.91588072278 , 1.1016000000000845e-08 )
( 10657.806063651396 , 1.029200000007488e-08 )
( 10663.69577207166 , 9.556999999976029e-09 )
( 10669.585003658876 , 8.81299999991314e-09 )
( 10675.473756088531 , 8.061000000099058e-09 )
( 10681.362027036306 , 7.301999999879266e-09 )
( 10687.249814178067 , 6.535999999904285e-09 )
( 10693.137115189877 , 5.764999999949283e-09 )
( 10699.023927747983 , 4.988000000018256e-09 )
( 10704.910249528832 , 4.207999999882375e-09 )
( 10710.796078209065 , 3.4229999999833144e-09 )
( 10716.68141146551 , 2.636999999871409e-09 )
( 10722.566246975197 , 1.85000000019718e-09 )
( 10728.450582415351 , 1.061000000097262e-09 )
( 10734.334415463394 , 2.72999999993348e-10 )
( 10740.217743796944 , 5.160000001065701e-10 )
( 10746.100565093826 , 1.301000000005631e-09 )
( 10751.982877032056 , 2.0849999999086877e-09 )
( 10757.864677289854 , 2.865000000044568e-09 )
( 10763.745963545643 , 3.640999999979591e-09 )
( 10769.626733478053 , 4.411999999934593e-09 )
( 10775.50698476591 , 5.175999999917566e-09 )
( 10781.386715088247 , 5.9339999999245135e-09 )
( 10787.265922124305 , 6.684999999959432e-09 )
( 10793.144603553528 , 7.428000000026316e-09 )
( 10799.022757055576 , 8.161999999912323e-09 )
( 10804.900380310304 , 8.886000000055128e-09 )
( 10810.777470997791 , 9.60000000002105e-09 )
( 10816.654026798313 , 1.0301000000038918e-08 )
( 10822.530045392361 , 1.099099999999232e-08 )
( 10828.405524460644 , 1.166899999999367e-08 )
( 10834.280461684082 , 1.2333000000050963e-08 )
( 10840.1548547438 , 1.2983000000055776e-08 )
( 10846.028701321147 , 1.3618000000012107e-08 )
( 10851.90199909769 , 1.4238000000028374e-08 )
( 10857.774745755201 , 1.484100000000415e-08 )
( 10863.646938975678 , 1.5429000000039862e-08 )
( 10869.518576441336 , 1.5998000000043075e-08 )
( 10875.389655834611 , 1.6550000000005796e-08 )
( 10881.260174838157 , 1.708399999993202e-08 )
( 10887.130131134847 , 1.7598999999934167e-08 )
( 10892.99952240778 , 1.809400000001623e-08 )
( 10898.868346340274 , 1.856999999995737e-08 )
( 10904.736600615879 , 1.9024999999982424e-08 )
( 10910.604282918363 , 1.9457999999986965e-08 )
( 10916.471390931716 , 1.9872000000067426e-08 )
( 10922.337922340166 , 2.026300000002295e-08 )
( 10928.20387482816 , 2.0631999999957962e-08 )
( 10934.069246080375 , 2.0977999999984877e-08 )
( 10939.934033781721 , 2.1303000000095704e-08 )
( 10945.798235617332 , 2.160399999997717e-08 )
( 10951.661849272581 , 2.1880999999954534e-08 )
( 10957.524872433065 , 2.2135000000023802e-08 )
( 10963.387302784622 , 2.236500000008055e-08 )
( 10969.249138013318 , 2.257000000002035e-08 )
( 10975.110375805456 , 2.2751999999943637e-08 )
( 10980.971013847577 , 2.290999999996282e-08 )
( 10986.831049826453 , 2.30430000000819e-08 )
( 10992.6904814291 , 2.314999999997961e-08 )
( 10998.549306342768 , 2.3233999999969224e-08 )
( 11004.407522254949 , 2.3292999999950312e-08 )
( 11010.265126853375 , 2.3327000000031295e-08 )
( 11016.12211782602 , 2.3335999999995333e-08 )
( 11021.978492861097 , 2.3320000000059266e-08 )
( 11027.834249647063 , 2.3280000000002257e-08 )
( 11033.689385872625 , 2.321399999994072e-08 )
( 11039.543899226725 , 2.3124999999971085e-08 )
( 11045.39778739856 , 2.3010999999992926e-08 )
( 11051.251048077569 , 2.2873000000002246e-08 )
( 11057.103678953437 , 2.271199999999505e-08 )
( 11062.955677716101 , 2.2524999999983322e-08 )
( 11068.80704205575 , 2.2316000000059504e-08 )
( 11074.657769662816 , 2.208200000001874e-08 )
( 11080.507858227986 , 2.1826999999953467e-08 )
( 11086.357305442203 , 2.1547999999984094e-08 )
( 11092.206108996656 , 2.1247000000102628e-08 )
( 11098.054266582794 , 2.092400000009223e-08 )
( 11103.90177589232 , 2.0577999999956895e-08 )
( 11109.748634617188 , 2.02130000000059e-08 )
( 11115.594840449616 , 1.9825000000038388e-08 )
( 11121.44039108207 , 1.9418000000038377e-08 )
( 11127.285284207288 , 1.899099999990144e-08 )
( 11133.129517518257 , 1.8542999999956837e-08 )
( 11138.973088708226 , 1.8077000000084158e-08 )
( 11144.815995470708 , 1.7592000000070558e-08 )
( 11150.658235499479 , 1.7090000000016467e-08 )
( 11156.499806488573 , 1.656999999992588e-08 )
( 11162.340706132296 , 1.6033000000011642e-08 )
( 11168.180932125211 , 1.5479999999944496e-08 )
( 11174.02048216215 , 1.4912000000045708e-08 )
( 11179.859353938216 , 1.4328999999990016e-08 )
( 11185.697545148772 , 1.3730999999994262e-08 )
( 11191.535053489455 , 1.3119000000054448e-08 )
( 11197.371876656167 , 1.249400000005816e-08 )
( 11203.20801234509 , 1.1857999999997405e-08 )
( 11209.043458252667 , 1.12099999999846e-08 )
( 11214.878212075615 , 1.0550000000019745e-08 )
( 11220.712271510929 , 9.880999999982432e-09 )
( 11226.545634255874 , 9.200999999989072e-09 )
( 11232.37829800799 , 8.513000000027679e-09 )
( 11238.210260465099 , 7.816999999989832e-09 )
( 11244.04151932529 , 7.11499999997596e-09 )
( 11249.872072286938 , 6.404999999994054e-09 )
( 11255.701917048693 , 5.688999999927703e-09 )
( 11261.531051309483 , 4.968999999985756e-09 )
( 11267.35947276852 , 4.244999999951371e-09 )
( 11273.18717912529 , 3.51700000004139e-09 )
( 11279.014168079577 , 2.7860000000349758e-09 )
( 11284.840437331433 , 2.052999999928133e-09 )
( 11290.665984581196 , 1.3189999999337065e-09 )
( 11296.490807529493 , 5.850000000477001e-10 )
( 11302.31490387724 , 1.4799999995072227e-10 )
( 11308.138271325635 , 8.799999999531405e-10 )
( 11313.960907576164 , 1.6110000000679747e-09 )
( 11319.782810330598 , 2.3379999999819517e-09 )
( 11325.603977291008 , 3.061999999907916e-09 )
( 11331.424406159746 , 3.781999999958284e-09 )
( 11337.244094639456 , 4.496000000032627e-09 )
( 11343.063040433079 , 5.206000000014532e-09 )
( 11348.881241243847 , 5.907999999919984e-09 )
( 11354.698694775285 , 6.603000000070247e-09 )
( 11360.515398731213 , 7.290000000035636e-09 )
( 11366.331350815753 , 7.967999999928567e-09 )
( 11372.14654873331 , 8.635999999969876e-09 )
( 11377.960990188601 , 9.295000000047147e-09 )
( 11383.774672886633 , 9.943000000059952e-09 )
( 11389.587594532717 , 1.0579000000012287e-08 )
( 11395.39975283246 , 1.1203000000012571e-08 )
( 11401.211145491772 , 1.18140000000648e-08 )
( 11407.021770216872 , 1.2412999999948139e-08 )
( 11412.831624714272 , 1.2996000000003831e-08 )
( 11418.64070669079 , 1.3566000000003048e-08 )
( 11424.449013853555 , 1.4119999999957777e-08 )
( 11430.256543909996 , 1.465800000008486e-08 )
( 11436.06329456785 , 1.5179999999950615e-08 )
( 11441.869263535164 , 1.568500000010114e-08 )
( 11447.67444852029 , 1.6171999999998327e-08 )
( 11453.478847231892 , 1.6641999999963443e-08 )
( 11459.282457378944 , 1.709300000000448e-08 )
( 11465.085276670728 , 1.752600000000902e-08 )
( 11470.887302816845 , 1.794000000008948e-08 )
( 11476.688533527204 , 1.8333000000037014e-08 )
( 11482.488966512026 , 1.8707000000060467e-08 )
( 11488.288599481857 , 1.906000000005941e-08 )
( 11494.08743014754 , 1.939299999992143e-08 )
( 11499.885456220256 , 1.9705000000084204e-08 )
( 11505.682675411492 , 1.9995000000009623e-08 )
( 11511.479085433055 , 2.026300000002295e-08 )
( 11517.274683997064 , 2.0509000000015765e-08 )
( 11523.06946881598 , 2.073399999998407e-08 )
( 11528.86343760256 , 2.093600000004428e-08 )
( 11534.656588069902 , 2.1115999999975557e-08 )
( 11540.448917931413 , 2.1272000000002733e-08 )
( 11546.240424900832 , 2.1405999999900976e-08 )
( 11552.031106692224 , 2.1517999999995548e-08 )
( 11557.820961019976 , 2.1605999999969178e-08 )
( 11563.609985598796 , 2.1670000000038707e-08 )
( 11569.398178143732 , 2.1711999999979303e-08 )
( 11575.185536370154 , 2.17300000000158e-08 )
( 11580.97205799376 , 2.1726000000031782e-08 )
( 11586.757740730578 , 2.169900000003125e-08 )
( 11592.542582296972 , 2.16490000000142e-08 )
( 11598.326580409632 , 2.1574999999984627e-08 )
( 11604.10973278559 , 2.1479000000042964e-08 )
( 11609.892037142197 , 2.1359999999976363e-08 )
( 11615.673491197153 , 2.1218000000001666e-08 )
( 11621.454092668486 , 2.1054000000006456e-08 )
( 11627.23383927456 , 2.086899999998674e-08 )
( 11633.012728734086 , 2.06599999999545e-08 )
( 11638.790758766097 , 2.0431000000002177e-08 )
( 11644.56792708998 , 2.018000000002934e-08 )
( 11650.344231425459 , 1.9907000000035993e-08 )
( 11656.119669492591 , 1.961400000001414e-08 )
( 11661.894239011785 , 1.9300999999963785e-08 )
( 11667.667937703782 , 1.8967999999993344e-08 )
( 11673.440763289678 , 1.8613999999998396e-08 )
( 11679.212713490906 , 1.824199999996695e-08 )
( 11684.98378602925 , 1.7850000000015423e-08 )
( 11690.753978626837 , 1.7441000000023403e-08 )
( 11696.52328900614 , 1.7012999999998883e-08 )
( 11702.291714889983 , 1.6566999999937868e-08 )
( 11708.059254001537 , 1.61040000000532e-08 )
( 11713.825904064328 , 1.562600000001163e-08 )
( 11719.591662802228 , 1.513100000003799e-08 )
( 11725.356527939457 , 1.462000000001986e-08 )
( 11731.120497200598 , 1.4096000000053677e-08 )
( 11736.883568310579 , 1.3555000000047002e-08 )
( 11742.645738994688 , 1.300299999997586e-08 )
( 11748.407006978567 , 1.2436000000073076e-08 )
( 11754.167369988209 , 1.1857000000001401e-08 )
( 11759.926825749973 , 1.12670000000821e-08 )
( 11765.685371990572 , 1.0663999999997904e-08 )
( 11771.443006437074 , 1.0052000000058091e-08 )
( 11777.199726816913 , 9.430000000049815e-09 )
( 11782.955530857882 , 8.798000000081498e-09 )
( 11788.710416288131 , 8.15900000003273e-09 )
( 11794.464380836185 , 7.510000000023921e-09 )
( 11800.217422230917 , 6.855000000039087e-09 )
( 11805.969538201573 , 6.193999999969807e-09 )
( 11811.720726477763 , 5.526000000036918e-09 )
( 11817.470984789465 , 4.853999999903172e-09 )
( 11823.220310867018 , 4.178000000002249e-09 )
( 11828.96870244114 , 3.4970000000128856e-09 )
( 11834.716157242901 , 2.8140000000315135e-09 )
( 11840.462673003758 , 2.1289999999497128e-09 )
( 11846.208247455528 , 1.442999999980328e-09 )
( 11851.952878330405 , 7.55000000018935e-10 )
( 11857.696563360954 , 6.800000005354606e-11 )
( 11863.439300280108 , 6.179999999158386e-10 )
( 11869.181086821183 , 1.3039999999936436e-09 )
( 11874.921920717865 , 1.9849999999830073e-09 )
( 11880.661799704214 , 2.664999999976367e-09 )
( 11886.400721514672 , 3.342000000090134e-09 )
( 11892.138683884059 , 4.012999999902615e-09 )
( 11897.87568454757 , 4.6800000000563405e-09 )
( 11903.611721240775 , 5.339999999912776e-09 )
( 11909.346791699638 , 5.994000000010026e-09 )
( 11915.080893660494 , 6.642000000022831e-09 )
( 11920.814024860063 , 7.280999999963178e-09 )
( 11926.54618303545 , 7.911999999935491e-09 )
( 11932.277365924137 , 8.532999999947763e-09 )
( 11938.007571264003 , 9.144999999995997e-09 )
( 11943.7367967933 , 9.746000000088184e-09 )
( 11949.465040250678 , 1.0336000000007485e-08 )
( 11955.192299375165 , 1.091499999997074e-08 )
( 11960.918571906188 , 1.148099999998594e-08 )
( 11966.643855583548 , 1.203500000004909e-08 )
( 11972.368148147454 , 1.2574000000063756e-08 )
( 11978.091447338495 , 1.3099999999913528e-08 )
( 11983.813750897652 , 1.3611000000040077e-08 )
( 11989.535056566308 , 1.4107000000009723e-08 )
( 11995.25536208623 , 1.4587999999930885e-08 )
( 12000.974665199583 , 1.5052000000028397e-08 )
( 12006.69296364893 , 1.5501000000077425e-08 )
( 12012.410255177227 , 1.5930999999985533e-08 )
( 12018.12653752783 , 1.6345000000065994e-08 )
( 12023.841808444493 , 1.674100000000154e-08 )
( 12029.55606567137 , 1.7118000000013005e-08 )
( 12035.269306953012 , 1.7476999999987974e-08 )
( 12040.98153003437 , 1.7816999999930444e-08 )
( 12046.692732660807 , 1.8138000000057254e-08 )
( 12052.402912578076 , 1.843899999993872e-08 )
( 12058.11206753234 , 1.872000000000852e-08 )
( 12063.820195270167 , 1.898100000004982e-08 )
( 12069.527293538527 , 1.922100000006661e-08 )
( 12075.233360084803 , 1.9441999999942478e-08 )
( 12080.938392656777 , 1.9641000000014674e-08 )
( 12086.642389002644 , 1.981799999995794e-08 )
( 12092.345346871007 , 1.9974000000093535e-08 )
( 12098.047264010876 , 2.0109999999983787e-08 )
( 12103.74813817168 , 2.0224000000070366e-08 )
( 12109.44796710325 , 2.0316000000028013e-08 )
( 12115.146748555833 , 2.0385999999965147e-08 )
( 12120.844480280095 , 2.0434999999986193e-08 )
( 12126.541160027107 , 2.0462000000095147e-08 )
( 12132.23678554836 , 2.0468000000071172e-08 )
( 12137.931354595765 , 2.045100000003068e-08 )
( 12143.624864921643 , 2.041299999996568e-08 )
( 12149.317314278736 , 2.0353999999984593e-08 )
( 12155.008700420207 , 2.0272999999982992e-08 )
( 12160.69902109963 , 2.01700000000693e-08 )
( 12166.388274071012 , 2.0046000000022678e-08 )
( 12172.07645708877 , 1.9900999999951548e-08 )
( 12177.763567907754 , 1.9736000000068754e-08 )
( 12183.449604283225 , 1.9549999999944612e-08 )
( 12189.134563970883 , 1.9342000000016797e-08 )
( 12194.818444726838 , 1.9115000000056483e-08 )
( 12200.501244307638 , 1.8868000000067664e-08 )
( 12206.182960470243 , 1.8600000000054337e-08 )
( 12211.863590972063 , 1.8314000000004514e-08 )
( 12217.543133570915 , 1.800899999992219e-08 )
( 12223.221586025056 , 1.7684000000028205e-08 )
( 12228.898946093168 , 1.7341999999985307e-08 )
( 12234.575211534371 , 1.6982000000014333e-08 )
( 12240.250380108215 , 1.6604000000006863e-08 )
( 12245.924449574679 , 1.6208999999958902e-08 )
( 12251.597417694176 , 1.579700000008729e-08 )
( 12257.269282227557 , 1.5367999999958346e-08 )
( 12262.940040936111 , 1.4924999999993763e-08 )
( 12268.60969158156 , 1.4465000000097109e-08 )
( 12274.278231926057 , 1.3990999999931135e-08 )
( 12279.945659732202 , 1.3503000000037943e-08 )
( 12285.611972763038 , 1.3001999999979856e-08 )
( 12291.277168782035 , 1.2485999999981706e-08 )
( 12296.94124555311 , 1.1958000000031506e-08 )
( 12302.604200840624 , 1.141900000001684e-08 )
( 12308.266032409385 , 1.0866999999945698e-08 )
( 12313.92673802463 , 1.0306000000018939e-08 )
( 12319.586315452052 , 9.73300000003171e-09 )
( 12325.244762457785 , 9.151000000080442e-09 )
( 12330.902076808412 , 8.560000000056717e-09 )
( 12336.558256270962 , 7.959999999960533e-09 )
( 12342.213298612913 , 7.353999999996745e-09 )
( 12347.867201602185 , 6.738999999960499e-09 )
( 12353.519963007158 , 6.119000000052652e-09 )
( 12359.171580596654 , 5.492999999951939e-09 )
( 12364.82205213995 , 4.861999999979626e-09 )
( 12370.471375406783 , 4.226000000027291e-09 )
( 12376.119548167324 , 3.58599999998252e-09 )
( 12381.76656819222 , 2.94399999994574e-09 )
( 12387.412433252555 , 2.2989999999209476e-09 )
( 12393.057141119878 , 1.652000000012567e-09 )
( 12398.7006895662 , 1.0049999999957662e-09 )
( 12404.343076363975 , 3.569999999829612e-10 )
( 12409.984299286127 , 2.900000000338396e-10 )
( 12415.624356106036 , 9.360000000546362e-10 )
( 12421.263244597541 , 1.5809999999710084e-09 )
( 12426.900962534946 , 2.223000000007788e-09 )
( 12432.537507693009 , 2.861999999948135e-09 )
( 12438.17287784696 , 3.4970000000128856e-09 )
( 12443.807070772491 , 4.127999999985199e-09 )
( 12449.440084245753 , 4.752999999981487e-09 )
( 12455.071916043365 , 5.3729999999977546e-09 )
( 12460.702563942417 , 5.9860000000419925e-09 )
( 12466.332025720461 , 6.592000000005781e-09 )
( 12471.960299155524 , 7.191999999993544e-09 )
( 12477.587382026088 , 7.782000000021265e-09 )
( 12483.21327211112 , 8.361999999980524e-09 )
( 12488.837967190053 , 8.935000000076174e-09 )
( 12494.461465042787 , 9.496000000002933e-09 )
( 12500.0837634497 , 1.0045999999973645e-08 )
( 12505.70486019164 , 1.0585999999984316e-08 )
( 12511.324753049932 , 1.1113999999934517e-08 )
( 12516.943439806373 , 1.1628000000049078e-08 )
( 12522.560918243238 , 1.2130999999990753e-08 )
( 12528.177186143283 , 1.261999999998837e-08 )
( 12533.792241289737 , 1.3095000000041927e-08 )
( 12539.406081466304 , 1.3553999999942577e-08 )
( 12545.018704457176 , 1.4000000000003593e-08 )
( 12550.630108047022 , 1.4430000000020121e-08 )
( 12556.240290020985 , 1.4843999999992162e-08 )
( 12561.849248164706 , 1.5241999999919716e-08 )
( 12567.456980264295 , 1.5623000000023618e-08 )
( 12573.06348410635 , 1.5987999999974613e-08 )
( 12578.668757477957 , 1.6334000000001528e-08 )
( 12584.272798166685 , 1.666299999998795e-08 )
( 12589.875603960587 , 1.6975000000042303e-08 )
( 12595.47717264821 , 1.726700000006815e-08 )
( 12601.077502018588 , 1.7541000000057504e-08 )
( 12606.676589861234 , 1.7796000000014356e-08 )
( 12612.274433966164 , 1.8031999999938708e-08 )
( 12617.871032123881 , 1.8248000000051397e-08 )
( 12623.466382125373 , 1.8444999999914745e-08 )
( 12629.060481762132 , 1.862200000007485e-08 )
( 12634.653328826133 , 1.877900000009803e-08 )
( 12640.244921109854 , 1.8915999999984286e-08 )
( 12645.835256406257 , 1.9031999999954453e-08 )
( 12651.424332508817 , 1.9128000000004537e-08 )
( 12657.012147211495 , 1.9204000000026117e-08 )
( 12662.598698308748 , 1.9260000000019192e-08 )
( 12668.183983595534 , 1.9293999999991755e-08 )
( 12673.768000867316 , 1.9308999999931818e-08 )
( 12679.350747920047 , 1.930200000006821e-08 )
( 12684.932222550196 , 1.927599999995526e-08 )
( 12690.512422554719 , 1.9228000000038638e-08 )
( 12696.091345731085 , 1.9161000000089516e-08 )
( 12701.668989877262 , 1.907199999990304e-08 )
( 12707.245352791728 , 1.8965000000005332e-08 )
( 12712.820432273462 , 1.8837000000083114e-08 )
( 12718.394226121947 , 1.868900000002397e-08 )
( 12723.966732137185 , 1.8521000000044745e-08 )
( 12729.537948119674 , 1.8334000000033018e-08 )
( 12735.107871870425 , 1.8127999999988792e-08 )
( 12740.676501190963 , 1.7902000000024482e-08 )
( 12746.24383388332 , 1.7657999999915255e-08 )
( 12751.80986775004 , 1.739499999999037e-08 )
( 12757.374600594181 , 1.7115000000024992e-08 )
( 12762.938030219311 , 1.681499999992269e-08 )
( 12768.500154429525 , 1.6498999999992742e-08 )
( 12774.060971029412 , 1.6165000000026297e-08 )
( 12779.620477824094 , 1.5815000000015365e-08 )
( 12785.178672619202 , 1.5448999999959946e-08 )
( 12790.735553220891 , 1.5065999999972456e-08 )
( 12796.291117435832 , 1.4666999999940478e-08 )
( 12801.845363071208 , 1.4253999999964441e-08 )
( 12807.398287934737 , 1.3825999999939921e-08 )
( 12812.949889834648 , 1.3383000000083758e-08 )
( 12818.500166579694 , 1.2925999999958276e-08 )
( 12824.04911597915 , 1.2456999999989164e-08 )
( 12829.59673584282 , 1.1973999999967573e-08 )
( 12835.143023981027 , 1.1479999999989936e-08 )
( 12840.687978204625 , 1.0975000000056252e-08 )
( 12846.231596324988 , 1.0457000000066094e-08 )
( 12851.773876154026 , 9.929000000007474e-09 )
( 12857.314815504167 , 9.390999999988811e-09 )
( 12862.854412188375 , 8.844000000006111e-09 )
( 12868.392664020143 , 8.286999999954948e-09 )
( 12873.929568813493 , 7.723000000040177e-09 )
( 12879.465124382985 , 7.152000000044956e-09 )
( 12884.9993285437 , 6.572999999973281e-09 )
( 12890.532179111258 , 5.987000000037997e-09 )
( 12896.063673901817 , 5.396000000014271e-09 )
( 12901.59381073207 , 4.800000000010525e-09 )
( 12907.122587419237 , 4.1989999999183375e-09 )
( 12912.650001781085 , 3.5940000000589736e-09 )
( 12918.176051635917 , 2.9859999999947567e-09 )
( 12923.700734802564 , 2.3760000000469517e-09 )
( 12929.224049100412 , 1.763999999998718e-09 )
( 12934.745992349379 , 1.1510000000629003e-09 )
( 12940.266562369921 , 5.36000000026654e-10 )
( 12945.785756983047 , 7.800000001358803e-11 )
( 12951.303574010297 , 6.909999999494057e-10 )
( 12956.820011273756 , 1.3029999999976394e-09 )
( 12962.33506659607 , 1.9130000000538647e-09 )
( 12967.848737800405 , 2.520000000013657e-09 )
( 12973.361022710495 , 3.123999999985437e-09 )
( 12978.871919150608 , 3.7239999999732e-09 )
( 12984.381424945565 , 4.320000000085367e-09 )
( 12989.889537920735 , 4.9100000000046676e-09 )
( 12995.396255902038 , 5.496000000048372e-09 )
( 13000.901576715944 , 6.0740000000156225e-09 )
( 13006.405498189473 , 6.6440000000148394e-09 )
( 13011.9080181502 , 7.209000000034035e-09 )
( 13017.40913442625 , 7.76399999998477e-09 )
( 13022.908844846306 , 8.309999999971465e-09 )
( 13028.407147239599 , 8.847999999990128e-09 )
( 13033.904039435929 , 9.375000000052744e-09 )
( 13039.399519265631 , 9.892000000046898e-09 )
( 13044.893584559622 , 1.0397999999976586e-08 )
( 13050.38623314936 , 1.0892000000062643e-08 )
( 13055.877462866873 , 1.137399999997981e-08 )
( 13061.367271544736 , 1.1843999999944926e-08 )
( 13066.8556570161 , 1.2300999999961988e-08 )
( 13072.342617114668 , 1.2745000000030995e-08 )
( 13077.828149674708 , 1.3173000000055515e-08 )
( 13083.312252531048 , 1.358800000002356e-08 )
( 13088.794923519092 , 1.3988999999939127e-08 )
( 13094.276160474796 , 1.4373000000031042e-08 )
( 13099.755961234687 , 1.4742999999962057e-08 )
( 13105.234323635861 , 1.5096000000069422e-08 )
( 13110.711245515982 , 1.5434000000019883e-08 )
( 13116.186724713274 , 1.5753000000046265e-08 )
( 13121.660759066543 , 1.605599999991974e-08 )
( 13127.133346415152 , 1.634200000007798e-08 )
( 13132.604484599047 , 1.6610999999978893e-08 )
( 13138.074171458744 , 1.6861000000064144e-08 )
( 13143.542404835322 , 1.7094000000000484e-08 )
( 13149.009182570446 , 1.7308000000012744e-08 )
( 13154.47450250635 , 1.7502999999992504e-08 )
( 13159.93836248584 , 1.7680000000044188e-08 )
( 13165.400760352308 , 1.7836999999958948e-08 )
( 13170.86169394971 , 1.797499999994963e-08 )
( 13176.321161122592 , 1.8096000000008237e-08 )
( 13181.779159716072 , 1.8196000000042338e-08 )
( 13187.235687575849 , 1.827699999993552e-08 )
( 13192.690742548204 , 1.833700000002103e-08 )
( 13198.144322479999 , 1.837999999995763e-08 )
( 13203.596425218677 , 1.8401999999978144e-08 )
( 13209.047048612261 , 1.8404999999966157e-08 )
( 13214.496190509368 , 1.8388000000034085e-08 )
( 13219.943848759189 , 1.8351999999961094e-08 )
( 13225.390021211504 , 1.829599999996802e-08 )
( 13230.834705716685 , 1.8221000000050863e-08 )
( 13236.277900125682 , 1.8126999999992788e-08 )
( 13241.71960229004 , 1.8014000000010633e-08 )
( 13247.15981006189 , 1.7880999999999973e-08 )
( 13252.598521293956 , 1.7729999999952818e-08 )
( 13258.035733839548 , 1.7559999999981583e-08 )
( 13263.471445552568 , 1.7372999999969857e-08 )
( 13268.905654287515 , 1.7166000000038047e-08 )
( 13274.33835789948 , 1.694099999996132e-08 )
( 13279.76955424414 , 1.6699000000060943e-08 )
( 13285.19924117778 , 1.6440000000011654e-08 )
( 13290.62741655727 , 1.616300000003429e-08 )
( 13296.054078240086 , 1.5869000000016432e-08 )
( 13301.47922408429 , 1.555899999995409e-08 )
( 13306.902851948555 , 1.5231999999959674e-08 )
( 13312.324959692141 , 1.4890000000025196e-08 )
( 13317.745545174917 , 1.4533000000042234e-08 )
( 13323.16460625735 , 1.4160000000014786e-08 )
( 13328.582140800507 , 1.3772000000047274e-08 )
( 13333.998146666057 , 1.3369999999918863e-08 )
( 13339.412621716277 , 1.2955000000059239e-08 )
( 13344.825563814045 , 1.2527000000034719e-08 )
( 13350.236970822849 , 1.208499999995772e-08 )
( 13355.646840606769 , 1.1630000000041087e-08 )
( 13361.055171030506 , 1.1164999999947571e-08 )
( 13366.461959959363 , 1.0687000000014421e-08 )
( 13371.867205259254 , 1.0199000000012809e-08 )
( 13377.270904796698 , 9.700999999942735e-09 )
( 13382.67305643883 , 9.192000000025034e-09 )
( 13388.07365805339 , 8.67500000003088e-09 )
( 13393.47270750873 , 8.148000000076684e-09 )
( 13398.870202673825 , 7.613999999933618e-09 )
( 13404.266141418246 , 7.071999999930939e-09 )
( 13409.660521612193 , 6.521999999960226e-09 )
( 13415.053341126473 , 5.968000000005497e-09 )
( 13420.444597832518 , 5.407000000078738e-09 )
( 13425.834289602368 , 4.839999999959113e-09 )
( 13431.222414308679 , 4.268999999963892e-09 )
( 13436.608969824734 , 3.693999999984654e-09 )
( 13441.993954024432 , 3.1160000000174035e-09 )
( 13447.377364782293 , 2.533999999957716e-09 )
( 13452.75919997345 , 1.950999999902024e-09 )
( 13458.13945747367 , 1.3659999999627442e-09 )
( 13463.518135159336 , 7.810000000234643e-10 )
( 13468.895230907458 , 1.9399999998375578e-10 )
( 13474.270742595665 , 3.9099999995552415e-10 )
( 13479.644668102217 , 9.749999998987999e-10 )
( 13485.017005305996 , 1.5589999999504958e-09 )
( 13490.387752086508 , 2.140000000014179e-09 )
( 13495.756906323899 , 2.7169999999854255e-09 )
( 13501.124465898936 , 3.2920000000730837e-09 )
( 13506.490428693012 , 3.862000000072301e-09 )
( 13511.854792588148 , 4.428999999975085e-09 )
( 13517.217555467012 , 4.98900000001426e-09 )
( 13522.578715212887 , 5.543999999964994e-09 )
( 13527.938269709695 , 6.0930000000481224e-09 )
( 13533.296216841996 , 6.633999999946377e-09 )
( 13538.652554494978 , 7.167999999981023e-09 )
( 13544.007280554468 , 7.693999999939215e-09 )
( 13549.360392906923 , 8.211000000041789e-09 )
( 13554.711889439448 , 8.718999999963485e-09 )
( 13560.061768039774 , 9.218000000029564e-09 )
( 13565.410026596279 , 9.705999999922756e-09 )
( 13570.75666299798 , 1.0182999999968322e-08 )
( 13576.101675134525 , 1.0649000000057841e-08 )
( 13581.44506089621 , 1.110299999997847e-08 )
( 13586.786818173981 , 1.1545999999943053e-08 )
( 13592.126944859412 , 1.1975000000071997e-08 )
( 13597.46543884473 , 1.239199999992363e-08 )
( 13602.802298022803 , 1.2793999999943621e-08 )
( 13608.137520287142 , 1.3183000000015557e-08 )
( 13613.47110353191 , 1.3558000000035014e-08 )
( 13618.803045651912 , 1.3917000000009984e-08 )
( 13624.133344542606 , 1.4262000000040895e-08 )
( 13629.46199810009 , 1.4592000000023322e-08 )
( 13634.78900422112 , 1.490499999996526e-08 )
( 13640.1143608031 , 1.5203000000075552e-08 )
( 13645.43806574408 , 1.5483999999928513e-08 )
( 13650.76011694277 , 1.5747999999957824e-08 )
( 13656.080512298528 , 1.5994999999946642e-08 )
( 13661.399249711361 , 1.622500000000339e-08 )
( 13666.716327081942 , 1.6438000000019645e-08 )
( 13672.031742311588 , 1.663399999999541e-08 )
( 13677.345493302284 , 1.681000000005109e-08 )
( 13682.657577956656 , 1.6970000000062282e-08 )
( 13687.967994178003 , 1.7111000000040975e-08 )
( 13693.27673987027 , 1.7233999999983173e-08 )
( 13698.583812938074 , 1.733800000000129e-08 )
( 13703.88921128668 , 1.742399999998291e-08 )
( 13709.192932822025 , 1.7492000000036458e-08 )
( 13714.494975450696 , 1.75400000000615e-08 )
( 13719.795337079955 , 1.7570000000050046e-08 )
( 13725.094015617718 , 1.7581000000006092e-08 )
( 13730.391008972572 , 1.7574000000034062e-08 )
( 13735.686315053763 , 1.7547999999921113e-08 )
( 13740.979931771206 , 1.7503999999988508e-08 )
( 13746.271857035485 , 1.7441000000023403e-08 )
( 13751.562088757848 , 1.7358000000029794e-08 )
( 13756.850624850214 , 1.7258999999991698e-08 )
( 13762.13746322517 , 1.714100000002952e-08 )
( 13767.422601795974 , 1.7003999999926425e-08 )
( 13772.70603847655 , 1.6849999999999678e-08 )
( 13777.987771181502 , 1.6677999999928014e-08 )
( 13783.267797826104 , 1.64890000000327e-08 )
( 13788.546116326299 , 1.628199999999247e-08 )
( 13793.822724598707 , 1.6058000000020167e-08 )
( 13799.097620560626 , 1.5817000000007374e-08 )
( 13804.37080213002 , 1.555900000006251e-08 )
( 13809.642267225548 , 1.5284999999964737e-08 )
( 13814.912013766527 , 1.499600000003532e-08 )
( 13820.18003967296 , 1.4689999999956994e-08 )
( 13825.446342865536 , 1.4368999999938604e-08 )
( 13830.71092126561 , 1.4032999999980152e-08 )
( 13835.973772795232 , 1.368299999996922e-08 )
( 13841.234895377123 , 1.331900000001423e-08 )
( 13846.494286934692 , 1.2939000000014751e-08 )
( 13851.751945392032 , 1.2547999999950807e-08 )
( 13857.007868673913 , 1.2142999999942804e-08 )
( 13862.262054705798 , 1.1724999999986746e-08 )
( 13867.514501413829 , 1.1294999999970218e-08 )
( 13872.76520672484 , 1.0853999999997643e-08 )
( 13878.014168566353 , 1.0401999999960602e-08 )
( 13883.261384866573 , 9.939000000075936e-09 )
( 13888.506853554394 , 9.465000000018382e-09 )
( 13893.750572559406 , 8.981999999996791e-09 )
( 13898.992539811883 , 8.489999999902742e-09 )
( 13904.232753242793 , 7.988999999953075e-09 )
( 13909.471210783799 , 7.48100000003138e-09 )
( 13914.707910367251 , 6.963999999928805e-09 )
( 13919.942849926203 , 6.440999999958626e-09 )
( 13925.17602739439 , 5.911000000016417e-09 )
( 13930.40744070625 , 5.373999999993759e-09 )
( 13935.637087796922 , 4.833999999983088e-09 )
( 13940.864966602232 , 4.287999999996392e-09 )
( 13946.091075058714 , 3.738000000025679e-09 )
( 13951.315411103587 , 3.1850000000669537e-09 )
( 13956.537972674787 , 2.6289999999033753e-09 )
( 13961.75875771094 , 2.0699999999686247e-09 )
( 13966.977764151372 , 1.5090000000418657e-09 )
( 13972.194989936112 , 9.480000000066865e-10 )
( 13977.410433005902 , 3.8599999997550316e-10 )
( 13982.624091302174 , 1.7600000005568023e-10 )
( 13987.835962767067 , 7.380000000868636e-10 )
( 13993.046045343435 , 1.2990000000136226e-09 )
( 13998.254336974825 , 1.856999999952369e-09 )
( 14003.460835605503 , 2.413000000007527e-09 )
( 14008.66553918043 , 2.9669999999622568e-09 )
( 14013.868445645288 , 3.5159999999369654e-09 )
( 14019.069552946461 , 4.062000000032082e-09 )
( 14024.268859031044 , 4.603000000038757e-09 )
( 14029.466361846844 , 5.1380000000694065e-09 )
( 14034.662059342381 , 5.667000000015611e-09 )
( 14039.855949466884 , 6.190999999981794e-09 )
( 14045.048030170297 , 6.706999999979944e-09 )
( 14050.238299403285 , 7.216000000006065e-09 )
( 14055.426755117212 , 7.717000000064152e-09 )
( 14060.613395264174 , 8.20899999994136e-09 )
( 14065.798217796973 , 8.692000000071372e-09 )
( 14070.981220669139 , 9.166000000020505e-09 )
( 14076.162401834905 , 9.629000000013592e-09 )
( 14081.341759249237 , 1.0082000000046637e-08 )
( 14086.519290867815 , 1.0524000000015216e-08 )
( 14091.694994647041 , 1.0953999999923324e-08 )
( 14096.868868544034 , 1.1372999999983806e-08 )
( 14102.040910516645 , 1.1777999999991809e-08 )
( 14107.211118523437 , 1.2171999999935346e-08 )
( 14112.379490523705 , 1.2552999999930828e-08 )
( 14117.546024477464 , 1.2919000000094667e-08 )
( 14122.710718345454 , 1.3271999999985191e-08 )
( 14127.873570089148 , 1.3610000000044073e-08 )
( 14133.03457767074 , 1.3934000000050475e-08 )
( 14138.193739053148 , 1.4243000000008395e-08 )
( 14143.351052200034 , 1.4535000000034243e-08 )
( 14148.506515075773 , 1.4813000000007612e-08 )
( 14153.660125645476 , 1.5075000000044914e-08 )
( 14158.811881874992 , 1.5319999999933304e-08 )
( 14163.961781730888 , 1.554999999999005e-08 )
( 14169.109823180477 , 1.5762000000010302e-08 )
( 14174.256004191797 , 1.5957999999986067e-08 )
( 14179.400322733629 , 1.6136000000033755e-08 )
( 14184.542776775479 , 1.6298000000036957e-08 )
( 14189.683364287594 , 1.6442000000003662e-08 )
( 14194.82208324096 , 1.6569000000038296e-08 )
( 14199.958931607292 , 1.667700000004043e-08 )
( 14205.093907359054 , 1.6768000000002073e-08 )
( 14210.227008469445 , 1.6842000000031644e-08 )
( 14215.3582329124 , 1.6897000000028715e-08 )
( 14220.487578662598 , 1.693399999998929e-08 )
( 14225.615043695465 , 1.6954000000017795e-08 )
( 14230.740625987155 , 1.69550000000138e-08 )
( 14235.864323514581 , 1.6937999999973308e-08 )
( 14240.986134255392 , 1.6904000000000745e-08 )
( 14246.106056187977 , 1.6851999999991686e-08 )
( 14251.224087291479 , 1.6782000000054552e-08 )
( 14256.34022554579 , 1.6693999999972502e-08 )
( 14261.454468931535 , 1.6587999999962376e-08 )
( 14266.566815430102 , 1.646500000002018e-08 )
( 14271.67726302362 , 1.6324000000041486e-08 )
( 14276.785809694966 , 1.6167000000018306e-08 )
( 14281.892453427768 , 1.5992999999954634e-08 )
( 14286.997192206412 , 1.5801000000071307e-08 )
( 14292.10002401603 , 1.5593000000035072e-08 )
( 14297.200946842508 , 1.5367999999958346e-08 )
( 14302.299958672482 , 1.5128000000049976e-08 )
( 14307.397057493348 , 1.487200000009712e-08 )
( 14312.492241293252 , 1.4599999999991356e-08 )
( 14317.585508061104 , 1.431300000005395e-08 )
( 14322.67685578656 , 1.4010999999959639e-08 )
( 14327.766282460041 , 1.3692999999929262e-08 )
( 14332.853786072721 , 1.336200000005925e-08 )
( 14337.939364616537 , 1.3017999999915923e-08 )
( 14343.023016084184 , 1.265799999994495e-08 )
( 14348.104738469121 , 1.228700000001793e-08 )
( 14353.184529765564 , 1.190199999993001e-08 )
( 14358.262387968492 , 1.1504999999998461e-08 )
( 14363.33831107365 , 1.1096000000006441e-08 )
( 14368.412297077544 , 1.0676000000058375e-08 )
( 14373.48434397744 , 1.0245000000045842e-08 )
( 14378.55444977138 , 9.802999999968844e-09 )
( 14383.622612458168 , 9.351000000040223e-09 )
( 14388.688830037372 , 8.890000000039144e-09 )
( 14393.753100509328 , 8.418999999969604e-09 )
( 14398.815421875144 , 7.941000000036454e-09 )
( 14403.875792136692 , 7.452999999926421e-09 )
( 14408.934209296624 , 6.9580000000612e-09 )
( 14413.990671358351 , 6.456000000007109e-09 )
( 14419.04517632606 , 5.9479999999769925e-09 )
( 14424.097722204717 , 5.434000000079271e-09 )
( 14429.148307000052 , 4.913999999988684e-09 )
( 14434.196928718571 , 4.389000000026497e-09 )
( 14439.243585367562 , 3.860999999967876e-09 )
( 14444.288274955079 , 3.328999999925239e-09 )
( 14449.330995489958 , 2.793000000007005e-09 )
( 14454.371744981814 , 2.2549999999883427e-09 )
( 14459.41052144103 , 1.714000000090088e-09 )
( 14464.44732287878 , 1.1729999999749927e-09 )
( 14469.482147307011 , 6.299999999763092e-10 )
( 14474.514992738448 , 8.700000008604603e-11 )
( 14479.54585718661 , 4.559999999126374e-10 )
( 14484.574738665779 , 9.980000000237368e-10 )
( 14489.601635191031 , 1.5380000000344077e-09 )
( 14494.626544778228 , 2.07599999994465e-09 )
( 14499.649465444008 , 2.612000000079724e-09 )
( 14504.6703952058 , 3.1450000000099454e-09 )
( 14509.689332081814 , 3.67399999995615e-09 )
( 14514.706274091055 , 4.197999999922333e-09 )
( 14519.721219253304 , 4.71800000001292e-09 )
( 14524.734165589141 , 5.232000000019062e-09 )
( 14529.745111119926 , 5.740999999936762e-09 )
( 14534.754053867811 , 6.242999999990853e-09 )
( 14539.760991855748 , 6.738999999960499e-09 )
( 14544.765923107465 , 7.227000000070531e-09 )
( 14549.768845647493 , 7.705999999999685e-09 )
( 14554.76975750115 , 8.176999999960806e-09 )
( 14559.768656694554 , 8.638999999957889e-09 )
( 14564.765541254608 , 9.092999999986938e-09 )
( 14569.76040920902 , 9.534999999955517e-09 )
( 14574.753258586288 , 9.967999999960057e-09 )
( 14579.744087415707 , 1.0389000000012548e-08 )
( 14584.732893727374 , 1.0799000000000572e-08 )
( 14589.719675552178 , 1.119800000003255e-08 )
( 14594.70443092181 , 1.1584000000008053e-08 )
( 14599.687157868766 , 1.195900000002751e-08 )
( 14604.667854426332 , 1.2319999999994488e-08 )
( 14609.646518628604 , 1.2667000000017407e-08 )
( 14614.623148510476 , 1.3000999999983852e-08 )
( 14619.597742107648 , 1.3321000000006238e-08 )
( 14624.57029745662 , 1.3626999999976144e-08 )
( 14629.540812594696 , 1.3918000000005988e-08 )
( 14634.509285559996 , 1.4192999999991344e-08 )
( 14639.475714391428 , 1.4455000000028646e-08 )
( 14644.440097128725 , 1.4700000000025457e-08 )
( 14649.402431812414 , 1.4929999999973784e-08 )
( 14654.362716483836 , 1.514299999999004e-08 )
( 14659.320949185141 , 1.5340000000070228e-08 )
( 14664.277127959293 , 1.5521999999993513e-08 )
( 14669.231250850058 , 1.5685999999988723e-08 )
( 14674.183315902017 , 1.5833999999939445e-08 )
( 14679.133321160567 , 1.5964000000070512e-08 )
( 14684.081264671913 , 1.607799999994025e-08 )
( 14689.02714448308 , 1.617499999998634e-08 )
( 14693.970958641896 , 1.6254999999991936e-08 )
( 14698.912705197017 , 1.6317000000069457e-08 )
( 14703.85238219791 , 1.636100000000206e-08 )
( 14708.789987694858 , 1.6388000000002595e-08 )
( 14713.72551973896 , 1.639899999995864e-08 )
( 14718.65897638214 , 1.6390999999990608e-08 )
( 14723.590355677134 , 1.6365999999982082e-08 )
( 14728.5196556775 , 1.6324000000041486e-08 )
( 14733.44687443762 , 1.6263999999955973e-08 )
( 14738.372010012694 , 1.6187999999934394e-08 )
( 14743.295060458748 , 1.6094999999980743e-08 )
( 14748.216023832621 , 1.5983999999990596e-08 )
( 14753.13489819199 , 1.5855999999959958e-08 )
( 14758.051681595347 , 1.5710999999997248e-08 )
( 14762.96637210201 , 1.554999999999005e-08 )
( 14767.87896777213 , 1.5372000000050783e-08 )
( 14772.789466666678 , 1.517899999995461e-08 )
( 14777.697866847451 , 1.4968999999926368e-08 )
( 14782.604166377083 , 1.4743999999958061e-08 )
( 14787.508363319028 , 1.4502999999945268e-08 )
( 14792.410455737576 , 1.4246999999992412e-08 )
( 14797.310441697844 , 1.3975999999991072e-08 )
( 14802.208319265781 , 1.3689999999941249e-08 )
( 14807.104086508174 , 1.3389000000059784e-08 )
( 14811.997741492634 , 1.3076000000009427e-08 )
( 14816.889282287613 , 1.2747000000023004e-08 )
( 14821.778706962388 , 1.2406999999972114e-08 )
( 14826.666013587084 , 1.2051999999981161e-08 )
( 14831.551200232656 , 1.1686000000034162e-08 )
( 14836.434264970889 , 1.1306999999922268e-08 )
( 14841.315205874418 , 1.091499999997074e-08 )
( 14846.194021016705 , 1.0514000000055174e-08 )
( 14851.070708472063 , 1.0101000000079137e-08 )
( 14855.94526631563 , 9.677000000038634e-09 )
( 14860.817692623397 , 9.242999999929669e-09 )
( 14865.687985472194 , 8.80100000006951e-09 )
( 14870.556142939686 , 8.347999999928045e-09 )
( 14875.422163104393 , 7.887000000035387e-09 )
( 14880.286044045662 , 7.4190000000622786e-09 )
( 14885.147783843699 , 6.9420000000167126e-09 )
( 14890.00738057955 , 6.457999999999117e-09 )
( 14894.864832335108 , 5.968000000005497e-09 )
( 14899.720137193106 , 5.471000000039847e-09 )
( 14904.573293237137 , 4.96999999998176e-09 )
( 14909.42429855163 , 4.463000000056068e-09 )
( 14914.273151221874 , 3.951000000041935e-09 )
( 14919.11984933399 , 3.436999999927373e-09 )
( 14923.964390974972 , 2.9179999999412107e-09 )
( 14928.806774232648 , 2.396000000075456e-09 )
( 14933.646997195709 , 1.872000000000852e-09 )
( 14938.485057953689 , 1.3469999999302443e-09 )
( 14943.320954596982 , 8.199999999760482e-10 )
( 14948.154685216838 , 2.9400000001785637e-10 )
( 14952.98624790535 , 2.329999999363397e-10 )
( 14957.815640755482 , 7.59999999998956e-10 )
( 14962.642861861043 , 1.286000000065568e-09 )
( 14967.467909316709 , 1.8099999999233313e-09 )
( 14972.290781218006 , 2.3320000000059266e-09 )
( 14977.111475661319 , 2.8510000001005092e-09 )
( 14981.929990743893 , 3.3659999999942347e-09 )
( 14986.746324563846 , 3.879000000004372e-09 )
( 14991.560475220133 , 4.386000000038484e-09 )
( 14996.372440812589 , 4.888999999980159e-09 )
( 15001.182219441907 , 5.385999999945809e-09 )
( 15005.989809209643 , 5.877999999931438e-09 )
( 15010.795208218213 , 6.3619999999490334e-09 )
( 15015.598414570903 , 6.840000000099024e-09 )
( 15020.399426371861 , 7.31000000006414e-09 )
( 15025.198241726104 , 7.771999999952803e-09 )
( 15029.994858739514 , 8.226999999977856e-09 )
( 15034.78927551884 , 8.671999999934447e-09 )
( 15039.581490171704 , 9.107000000039417e-09 )
( 15044.371500806592 , 9.532999999963508e-09 )
( 15049.15930553286 , 9.947999999931553e-09 )
( 15053.944902460738 , 1.0351999999943552e-08 )
( 15058.728289701327 , 1.0745999999995509e-08 )
( 15063.509465366595 , 1.1127999999986996e-08 )
( 15068.288427569396 , 1.1497999999918011e-08 )
( 15073.06517442344 , 1.1856000000005397e-08 )
( 15077.839704043323 , 1.2200000000040304e-08 )
( 15082.612014544513 , 1.253199999990632e-08 )
( 15087.38210404335 , 1.2849999999936697e-08 )
( 15092.149970657065 , 1.315500000001902e-08 )
( 15096.915612503746 , 1.3445000000052859e-08 )
( 15101.679027702376 , 1.372100000003422e-08 )
( 15106.44021437281 , 1.3981999999967097e-08 )
( 15111.199170635777 , 1.4228999999955916e-08 )
( 15115.955894612898 , 1.4459999999900247e-08 )
( 15120.710384426664 , 1.4676000000012936e-08 )
( 15125.462638200455 , 1.4877000000077141e-08 )
( 15130.212654058536 , 1.5061000000100855e-08 )
( 15134.960430126048 , 1.5228000000084077e-08 )
( 15139.705964529017 , 1.53809999999064e-08 )
( 15144.449255394356 , 1.5515999999909068e-08 )
( 15149.190300849867 , 1.5636000000080093e-08 )
( 15153.92909902423 , 1.573799999999778e-08 )
( 15158.665648047021 , 1.5824999999975407e-08 )
( 15163.399946048696 , 1.5893000000028953e-08 )
( 15168.131991160602 , 1.5945999999925596e-08 )
( 15172.861781514985 , 1.5981000000002583e-08 )
( 15177.589315244955 , 1.6000000000035083e-08 )
( 15182.31459048455 , 1.6000000000035083e-08 )
( 15187.037605368665 , 1.59849999999866e-08 )
( 15191.758358033105 , 1.5953000000006046e-08 )
( 15196.476846614565 , 1.5902999999988995e-08 )
( 15201.193069250636 , 1.5837000000035878e-08 )
( 15205.907024079796 , 1.575399999993385e-08 )
( 15210.61870924142 , 1.5654000000008168e-08 )
( 15215.328122875788 , 1.553799999992958e-08 )
( 15220.035263124066 , 1.5406000000023345e-08 )
( 15224.740128128324 , 1.5258000000072623e-08 )
( 15229.442716031523 , 1.5091999999976985e-08 )
( 15234.143024977531 , 1.4911000000049704e-08 )
( 15238.841053111108 , 1.4715999999961524e-08 )
( 15243.53679857792 , 1.4504000000049692e-08 )
( 15248.230259524533 , 1.4275999999984954e-08 )
( 15252.921434098409 , 1.403500000008058e-08 )
( 15257.610320447922 , 1.3777000000027295e-08 )
( 15262.29691672234 , 1.3506000000025956e-08 )
( 15266.981221071841 , 1.3220999999972137e-08 )
( 15271.663231647508 , 1.2919999999982251e-08 )
( 15276.342946601324 , 1.2607999999927899e-08 )
( 15281.020364086176 , 1.2280999999933484e-08 )
( 15285.695482255875 , 1.1942999999983023e-08 )
( 15290.368299265117 , 1.1591000000088503e-08 )
( 15295.03881326952 , 1.1227000000025092e-08 )
( 15299.707022425613 , 1.0852000000005635e-08 )
( 15304.372924890822 , 1.0465000000034128e-08 )
( 15309.036518823492 , 1.0067999999994158e-08 )
( 15313.697802382885 , 9.659000000002138e-09 )
( 15318.356773729156 , 9.242000000042085e-09 )
( 15323.013431023397 , 8.814000000017565e-09 )
( 15327.667772427594 , 8.376999999920587e-09 )
( 15332.319796104655 , 7.930999999967991e-09 )
( 15336.969500218403 , 7.477000000047362e-09 )
( 15341.61688293358 , 7.015999999937864e-09 )
( 15346.261942415831 , 6.5469999999687514e-09 )
( 15350.904676831733 , 6.072000000023614e-09 )
( 15355.545084348769 , 5.590999999994031e-09 )
( 15360.183163135353 , 5.101999999996415e-09 )
( 15364.818911360806 , 4.609999999902366e-09 )
( 15369.452327195377 , 4.113000000045136e-09 )
( 15374.083408810231 , 3.611999999987049e-09 )
( 15378.712154377454 , 3.1060000000573615e-09 )
( 15383.338562070061 , 2.5990000000232494e-09 )
( 15387.962630061978 , 2.0880000000051205e-09 )
( 15392.584356528068 , 1.5759999999909874e-09 )
( 15397.203739644105 , 1.0609999999888417e-09 )
( 15401.820777586801 , 5.45999999986696e-10 )
( 15406.435468533782 , 3.099999998455033e-11 )
( 15411.047810663611 , 4.830000000215912e-10 )
( 15415.657802155765 , 9.980000000237368e-10 )
( 15420.265441190662 , 1.5110000000338741e-09 )
( 15424.870725949639 , 2.021999999943583e-09 )
( 15429.473654614969 , 2.5309999999697033e-09 )
( 15434.074225369852 , 3.0370000000078112e-09 )
( 15438.672436398412 , 3.5400000000579065e-09 )
( 15443.268285885722 , 4.038000000019561e-09 )
( 15447.86177201777 , 4.531999999997198e-09 )
( 15452.452892981486 , 5.020999999994814e-09 )
( 15457.041646964728 , 5.50500000001241e-09 )
( 15461.628032156292 , 5.98299999994556e-09 )
( 15466.212046745904 , 6.453000000019096e-09 )
( 15470.793688924236 , 6.918000000004192e-09 )
( 15475.372956882888 , 7.373999999916829e-09 )
( 15479.949848814394 , 7.821999999969853e-09 )
( 15484.524362912236 , 8.262000000054844e-09 )
( 15489.09649737083 , 8.692999999958956e-09 )
( 15493.666250385526 , 9.114000000011446e-09 )
( 15498.233620152623 , 9.526999999987483e-09 )
( 15502.798604869356 , 9.92800000001147e-09 )
( 15507.3612027339 , 1.0320000000071418e-08 )
( 15511.921411945375 , 1.0698999999966471e-08 )
( 15516.479230703839 , 1.1067000000013899e-08 )
( 15521.0346572103 , 1.1423000000000856e-08 )
( 15525.587689666712 , 1.1767999999923347e-08 )
( 15530.138326275963 , 1.2099000000010199e-08 )
( 15534.686565241895 , 1.241800000003658e-08 )
( 15539.232404769293 , 1.2724000000006487e-08 )
( 15543.775843063891 , 1.3015000000036331e-08 )
( 15548.316878332373 , 1.32930000000097e-08 )
( 15552.855508782362 , 1.355700000003901e-08 )
( 15557.391732622447 , 1.3806000000019837e-08 )
( 15561.925548062147 , 1.4040000000060601e-08 )
( 15566.456953311947 , 1.4259999999940466e-08 )
( 15570.985946583276 , 1.4463999999992684e-08 )
( 15575.51252608852 , 1.4652999999996419e-08 )
( 15580.036690041008 , 1.482700000006009e-08 )
( 15584.55843665503 , 1.4982999999978847e-08 )
( 15589.077764145835 , 1.5125000000061964e-08 )
( 15593.594670729615 , 1.5250999999992174e-08 )
( 15598.109154623528 , 1.5359999999990312e-08 )
( 15602.621214045683 , 1.5453000000052383e-08 )
( 15607.13084721514 , 1.5529999999961547e-08 )
( 15611.638052351931 , 1.5588999999942635e-08 )
( 15616.142827677035 , 1.563299999998366e-08 )
( 15620.64517141239 , 1.5661000000088618e-08 )
( 15625.145081780907 , 1.5670000000052656e-08 )
( 15629.642557006442 , 1.566399999996821e-08 )
( 15634.13759531382 , 1.5640999999951694e-08 )
( 15638.63019492882 , 1.560199999999911e-08 )
( 15643.120354078199 , 1.554700000000204e-08 )
( 15647.60807098966 , 1.5472999999972467e-08 )
( 15652.09334389188 , 1.5384999999998837e-08 )
( 15656.576171014502 , 1.5279999999984716e-08 )
( 15661.056550588126 , 1.5158999999926107e-08 )
( 15665.534480844324 , 1.502200000003985e-08 )
( 15670.009960015635 , 1.4868000000004683e-08 )
( 15674.482986335563 , 1.4700000000025457e-08 )
( 15678.953558038582 , 1.4515000000005739e-08 )
( 15683.42167336013 , 1.4314999999937537e-08 )
( 15687.887330536625 , 1.4100999999925277e-08 )
( 15692.350527805445 , 1.387099999997695e-08 )
( 15696.811263404943 , 1.3627000000084565e-08 )
( 15701.269535574447 , 1.336900000003128e-08 )
( 15705.725342554248 , 1.3096000000037931e-08 )
( 15710.178682585616 , 1.2809999999988109e-08 )
( 15714.629553910801 , 1.2508999999998223e-08 )
( 15719.077954773014 , 1.219699999994387e-08 )
( 15723.52388341645 , 1.187100000005388e-08 )
( 15727.96733808628 , 1.1531999999998994e-08 )
( 15732.408317028649 , 1.1181999999988063e-08 )
( 15736.846818490676 , 1.0819000000029076e-08 )
( 15741.282840720462 , 1.0445000000005623e-08 )
( 15745.716381967088 , 1.0061000000022129e-08 )
( 15750.147440480612 , 9.665999999974167e-09 )
( 15754.576014512071 , 9.260999999966164e-09 )
( 15759.002102313485 , 8.84599999999812e-09 )
( 15763.425702137853 , 8.420999999961612e-09 )
( 15767.846812239155 , 7.989000000061496e-09 )
( 15772.26543087236 , 7.547000000092917e-09 )
( 15776.681556293413 , 7.098000000043889e-09 )
( 15781.09518675925 , 6.640999999918407e-09 )
( 15785.506320527786 , 6.17799999992532e-09 )
( 15789.914955857921 , 5.707999999960203e-09 )
( 15794.321091009544 , 5.232000000019062e-09 )
( 15798.724724243533 , 4.751999999985483e-09 )
( 15803.125853821752 , 4.264999999979875e-09 )
( 15807.52447800705 , 3.774000000098671e-09 )
( 15811.920595063264 , 3.280000000012613e-09 )
( 15816.31420325523 , 2.7819999999425388e-09 )
( 15820.705300848764 , 2.2819999999888763e-09 )
( 15825.093886110675 , 1.7790000000472012e-09 )
( 15829.479957308771 , 1.2750000000011016e-09 )
( 15833.863512711847 , 7.689999999629937e-10 )
( 15838.244550589685 , 2.6300000003330604e-10 )
( 15842.623069213067 , 2.4400000000080607e-10 )
( 15846.999066853776 , 7.499999999304938e-10 )
( 15851.372541784574 , 1.2559999999686017e-09 )
( 15855.743492279233 , 1.759000000018697e-09 )
( 15860.111916612515 , 2.260999999964368e-09 )
( 15864.477813060183 , 2.7600000000304464e-09 )
( 15868.841179898986 , 3.256000000000092e-09 )
( 15873.202015406689 , 3.7490000000901455e-09 )
( 15877.560317862046 , 4.2369999999833374e-09 )
( 15881.91608554481 , 4.721000000000933e-09 )
( 15886.269316735736 , 5.199999999930087e-09 )
( 15890.620009716586 , 5.673000000100056e-09 )
( 15894.96816277011 , 6.13999999996874e-09 )
( 15899.313774180082 , 6.6009999999698185e-09 )
( 15903.656842231252 , 7.054999999998868e-09 )
( 15907.9973652094 , 7.499999999955459e-09 )
( 15912.335341401289 , 7.93799999994002e-09 )
( 15916.670769094708 , 8.366999999960545e-09 )
( 15921.003646578434 , 8.787000000017031e-09 )
( 15925.333972142258 , 9.19800000000106e-09 )
( 15929.661744076984 , 9.598999999916626e-09 )
( 15933.986960674409 , 9.98999999998057e-09 )
( 15938.309620227352 , 1.0369999999980048e-08 )
( 15942.629721029636 , 1.073900000002348e-08 )
( 15946.947261376095 , 1.1097000000002445e-08 )
( 15951.262239562575 , 1.144300000002936e-08 )
( 15955.574653885928 , 1.1776999999995805e-08 )
( 15959.884502644023 , 1.209700000001819e-08 )
( 15964.19178413574 , 1.2404999999980106e-08 )
( 15968.496496660977 , 1.270099999998997e-08 )
( 15972.798638520633 , 1.2980999999955348e-08 )
( 15977.098208016636 , 1.3250000000073099e-08 )
( 15981.395203451924 , 1.3502999999929523e-08 )
( 15985.689623130447 , 1.3741999999950308e-08 )
( 15989.981465357176 , 1.3967000000027034e-08 )
( 15994.270728438101 , 1.4176999999946857e-08 )
( 15998.557410680229 , 1.4372000000035037e-08 )
( 16002.841510391576 , 1.455099999997031e-08 )
( 16007.123025881194 , 1.471500000007394e-08 )
( 16011.40195545914 , 1.4864000000020666e-08 )
( 16015.678297436501 , 1.499600000003532e-08 )
( 16019.952050125385 , 1.5113000000001493e-08 )
( 16024.223211838915 , 1.5214000000031598e-08 )
( 16028.491780891243 , 1.529799999991279e-08 )
( 16032.757755597544 , 1.536699999996234e-08 )
( 16037.021134274019 , 1.5420000000075824e-08 )
( 16041.281915237876 , 1.5456000000040396e-08 )
( 16045.540096807379 , 1.547399999996847e-08 )
( 16049.795677301792 , 1.5478000000060908e-08 )
( 16054.048655041419 , 1.546400000000843e-08 )
( 16058.299028347585 , 1.543600000001189e-08 )
( 16062.54679554265 , 1.5390000000087278e-08 )
( 16066.791954949991 , 1.5327000000013753e-08 )
( 16071.034504894025 , 1.524800000000416e-08 )
( 16075.274443700198 , 1.5153999999946086e-08 )
( 16079.511769694982 , 1.504299999995594e-08 )
( 16083.74648120588 , 1.491700000002573e-08 )
( 16087.978576561432 , 1.4775000000051032e-08 )
( 16092.208054091207 , 1.4617999999919432e-08 )
( 16096.43491212581 , 1.4444999999960184e-08 )
( 16100.659148996874 , 1.425600000006487e-08 )
( 16104.880763037074 , 1.4052000000012652e-08 )
( 16109.09975258012 , 1.3835000000012379e-08 )
( 16113.316115960744 , 1.3601000000080035e-08 )
( 16117.529851514735 , 1.3353999999982796e-08 )
( 16121.740957578908 , 1.3092999999941499e-08 )
( 16125.949432491116 , 1.2818000000064562e-08 )
( 16130.155274590248 , 1.2529999999914311e-08 )
( 16134.358482216245 , 1.2227000000040837e-08 )
( 16138.559053710074 , 1.1912999999994477e-08 )
( 16142.756987413746 , 1.1586000000000062e-08 )
( 16146.95228167032 , 1.1245999999949172e-08 )
( 16151.144934823886 , 1.089600000004666e-08 )
( 16155.334945219582 , 1.0532999999979253e-08 )
( 16159.522311203593 , 1.01589999999558e-08 )
( 16163.707031123142 , 9.773999999976302e-09 )
( 16167.889103326495 , 9.379999999924345e-09 )
( 16172.068526162975 , 8.975000000024762e-09 )
( 16176.245297982934 , 8.5609999999443e-09 )
( 16180.41941713778 , 8.139000000004226e-09 )
( 16184.590881979964 , 7.705999999999685e-09 )
( 16188.759690862993 , 7.267000000019119e-09 )
( 16192.925842141416 , 6.8199999999620994e-09 )
( 16197.089334170825 , 6.3660000000414704e-09 )
( 16201.250165307874 , 5.904999999931972e-09 )
( 16205.408333910256 , 5.437999999954868e-09 )
( 16209.563838336726 , 4.965000000001739e-09 )
( 16213.716676947084 , 4.487999999956173e-09 )
( 16217.866848102176 , 4.004000000046998e-09 )
( 16222.014350163916 , 3.518000000037394e-09 )
( 16226.159181495257 , 3.0280000000437735e-09 )
( 16230.301340460217 , 2.534000000066136e-09 )
( 16234.440825423862 , 2.03799999998807e-09 )
( 16238.577634752319 , 1.540000000026416e-09 )
( 16242.711766812761 , 1.0399999999643333e-09 )
( 16246.843219973432 , 5.400000000106708e-10 )
( 16250.971992603623 , 3.800000006499993e-11 )
( 16255.098083073683 , 4.62999999993087e-10 )
( 16259.221489755026 , 9.64000000051174e-10 )
( 16263.342211020119 , 1.4630000000088322e-09 )
( 16267.460245242493 , 1.9609999999704864e-09 )
( 16271.575590796743 , 2.455999999944128e-09 )
( 16275.688246058513 , 2.949999999921765e-09 )
( 16279.798209404522 , 3.440000000023806e-09 )
( 16283.905479212544 , 3.92600000003341e-09 )
( 16288.010053861419 , 4.4079999999505765e-09 )
( 16292.111931731048 , 4.8849999999961424e-09 )
( 16296.2111112024 , 5.3570000000616874e-09 )
( 16300.307590657507 , 5.823000000042787e-09 )
( 16304.401368479468 , 6.282999999939441e-09 )
( 16308.492443052448 , 6.735999999972486e-09 )
( 16312.580812761675 , 7.182000000033502e-09 )
( 16316.66647599345 , 7.620000000018064e-09 )
( 16320.749431135146 , 8.050999999922176e-09 )
( 16324.82967657519 , 8.47299999997067e-09 )
( 16328.907210703092 , 8.886000000055128e-09 )
( 16332.982031909427 , 9.288999999962702e-09 )
( 16337.054138585847 , 9.682000000018655e-09 )
( 16341.123529125063 , 1.0065000000006145e-08 )
( 16345.19020192087 , 1.043700000003759e-08 )
( 16349.25415536813 , 1.0799000000000572e-08 )
( 16353.315387862778 , 1.1148999999903084e-08 )
( 16357.373897801826 , 1.1486999999961965e-08 )
( 16361.429683583356 , 1.1812999999960376e-08 )
( 16365.482743606533 , 1.2126000000010732e-08 )
( 16369.533076271588 , 1.2426000000004614e-08 )
( 16373.580679979836 , 1.271299999994202e-08 )
( 16377.625553133668 , 1.2988000000035797e-08 )
( 16381.667694136551 , 1.3247000000085087e-08 )
( 16385.70710139303 , 1.349299999996948e-08 )
( 16389.743773308728 , 1.3724999999909816e-08 )
( 16393.777708290352 , 1.3942000000018509e-08 )
( 16397.808904745685 , 1.4144000000078719e-08 )
( 16401.837361083595 , 1.4330999999982025e-08 )
( 16405.86307571403 , 1.4503999999941272e-08 )
( 16409.886047048014 , 1.4659999999968448e-08 )
( 16413.90627349767 , 1.4800999999947141e-08 )
( 16417.923753476178 , 1.492699999998577e-08 )
( 16421.938485397834 , 1.5036999999979914e-08 )
( 16425.950467677987 , 1.513100000003799e-08 )
( 16429.9596987331 , 1.5207999999947153e-08 )
( 16433.9661769807 , 1.5270000000024674e-08 )
( 16437.96990083941 , 1.5315999999949287e-08 )
( 16441.970868728942 , 1.534500000005025e-08 )
( 16445.969079070095 , 1.5358999999994308e-08 )
( 16449.964530284753 , 1.535500000001029e-08 )
( 16453.957220795884 , 1.533599999997779e-08 )
( 16457.94714902756 , 1.530000000001322e-08 )
( 16461.934313404938 , 1.524800000000416e-08 )
( 16465.91871235425 , 1.5179999999950615e-08 )
( 16469.900344302845 , 1.5097000000065426e-08 )
( 16473.87920767915 , 1.4997000000031326e-08 )
( 16477.855300912684 , 1.4881000000061158e-08 )
( 16481.828622434063 , 1.4748999999938082e-08 )
( 16485.799170675 , 1.4601999999983364e-08 )
( 16489.766944068295 , 1.4439999999980163e-08 )
( 16493.731941047845 , 1.4262999999928479e-08 )
( 16497.69416004865 , 1.4070000000049147e-08 )
( 16501.6535995068 , 1.3862000000012913e-08 )
( 16505.610257859484 , 1.3639999999924199e-08 )
( 16509.564133544984 , 1.3403000000003842e-08 )
( 16513.515225002688 , 1.3150999999926583e-08 )
( 16517.463530673085 , 1.2887000000005693e-08 )
( 16521.40904899775 , 1.2608999999923903e-08 )
( 16525.351778419365 , 1.2316000000010471e-08 )
( 16529.291717381722 , 1.2010999999928149e-08 )
( 16533.228864329703 , 1.1694000000002196e-08 )
( 16537.163217709294 , 1.1364000000019768e-08 )
( 16541.094775967584 , 1.102199999997687e-08 )
( 16545.023537552774 , 1.0669000000086346e-08 )
( 16548.949500914154 , 1.030399999991851e-08 )
( 16552.872664502127 , 9.92800000001147e-09 )
( 16556.793026768202 , 9.542000000035966e-09 )
( 16560.71058616499 , 9.145999999992e-09 )
( 16564.62534114621 , 8.739999999987993e-09 )
( 16568.53729016669 , 8.325000000019948e-09 )
( 16572.446431682358 , 7.90199999997545e-09 )
( 16576.352764150262 , 7.469000000079329e-09 )
( 16580.256286028547 , 7.028999999994338e-09 )
( 16584.156995776473 , 6.580999999941314e-09 )
( 16588.054891854412 , 6.127000000020685e-09 )
( 16591.949972723844 , 5.666000000019607e-09 )
( 16595.84223684736 , 5.198999999934083e-09 )
( 16599.73168268866 , 4.726999999976958e-09 )
( 16603.618308712565 , 4.248000000047804e-09 )
( 16607.502113385 , 3.766999999909801e-09 )
( 16611.383095173005 , 3.2820000000046215e-09 )
( 16615.26125254474 , 2.7910000000149968e-09 )
( 16619.136583969477 , 2.299000000029368e-09 )
( 16623.009087917595 , 1.8050000000517305e-09 )
( 16626.878762860604 , 1.3079999999776604e-09 )
( 16630.74560727112 , 8.100000000160062e-10 )
( 16634.609619622883 , 3.109999999499277e-10 )
( 16638.47079839074 , 1.880000000077306e-10 )
( 16642.32914205067 , 6.869999999653889e-10 )
( 16646.184649079758 , 1.1860000000314674e-09 )
( 16650.037317956227 , 1.6820000000011132e-09 )
( 16653.887147159396 , 2.177999999970759e-09 )
( 16657.734135169725 , 2.669999999956388e-09 )
( 16661.57828046878 , 3.162000000050437e-09 )
( 16665.419581539267 , 3.649000000056045e-09 )
( 16669.258036864998 , 4.130999999973212e-09 )
( 16673.09364493092 , 4.610000000010786e-09 )
( 16676.92640422309 , 5.082999999963915e-09 )
( 16680.7563132287 , 5.552000000041447e-09 )
( 16684.58337043607 , 6.01399999993011e-09 )
( 16688.40757433464 , 6.471000000055592e-09 )
( 16692.228923414972 , 6.9199999999962e-09 )
( 16696.047416168763 , 7.362999999960783e-09 )
( 16699.863051088836 , 7.796999999961328e-09 )
( 16703.675826669132 , 8.22299999999384e-09 )
( 16707.48574140474 , 8.639999999953893e-09 )
( 16711.29279379186 , 9.049000000054333e-09 )
( 16715.096982327825 , 9.446999999981887e-09 )
( 16718.898305511106 , 9.835999999945402e-09 )
( 16722.696761841304 , 1.0214000000061292e-08 )
( 16726.492349819142 , 1.05820000000003e-08 )
( 16730.28506794649 , 1.093899999998326e-08 )
( 16734.074914726334 , 1.1283000000018167e-08 )
( 16737.861888662803 , 1.1615999999988608e-08 )
( 16741.645988261167 , 1.1938000000003002e-08 )
( 16745.427212027807 , 1.2246000000073337e-08 )
( 16749.205558470272 , 1.2540999999978777e-08 )
( 16752.981026097215 , 1.2822999999936163e-08 )
( 16756.75361341845 , 1.3092000000053915e-08 )
( 16760.523318944903 , 1.3345999999906343e-08 )
( 16764.290141188667 , 1.3585999999923132e-08 )
( 16768.054078662946 , 1.3812999999991867e-08 )
( 16771.815129882103 , 1.4025000000012118e-08 )
( 16775.573293361624 , 1.4220999999987882e-08 )
( 16779.328567618144 , 1.4403999999907172e-08 )
( 16783.080951169442 , 1.4570999999998814e-08 )
( 16786.83044253443 , 1.4722000000045969e-08 )
( 16790.577040233162 , 1.4856999999940217e-08 )
( 16794.320742786833 , 1.497700000000282e-08 )
( 16798.061548717793 , 1.5082000000016943e-08 )
( 16801.79945654952 , 1.5169999999990573e-08 )
( 16805.534464806646 , 1.5242000000028136e-08 )
( 16809.266572014938 , 1.5299000000017215e-08 )
( 16812.99577670132 , 1.5339000000074224e-08 )
( 16816.722077393853 , 1.5362999999978325e-08 )
( 16820.445472621745 , 1.5370000000058774e-08 )
( 16824.165960915354 , 1.536199999998232e-08 )
( 16827.883540806186 , 1.5336999999973795e-08 )
( 16831.598210826895 , 1.5296000000029203e-08 )
( 16835.309969511272 , 1.5238999999931703e-08 )
( 16839.018815394273 , 1.5166000000006556e-08 )
( 16842.724747011995 , 1.5075999999932498e-08 )
( 16846.42776290169 , 1.49720000000228e-08 )
( 16850.127861601755 , 1.4850999999964191e-08 )
( 16853.825041651748 , 1.4713999999969515e-08 )
( 16857.51930159236 , 1.4562000000034776e-08 )
( 16861.210639965462 , 1.4394999999943134e-08 )
( 16864.899055314057 , 1.421100000002784e-08 )
( 16868.584546182305 , 1.4012999999951647e-08 )
( 16872.26711111553 , 1.3801000000039816e-08 )
( 16875.9467486602 , 1.3573999999971081e-08 )
( 16879.62345736394 , 1.3332999999958288e-08 )
( 16883.297235775543 , 1.3077000000005432e-08 )
( 16886.968082444942 , 1.2807000000000096e-08 )
( 16890.63599592324 , 1.252499999993429e-08 )
( 16894.300974762682 , 1.2228000000036841e-08 )
( 16897.963017516697 , 1.1918999999970502e-08 )
( 16901.622122739846 , 1.1596999999956108e-08 )
( 16905.278288987865 , 1.1263999999985667e-08 )
( 16908.931514817647 , 1.0916999999962748e-08 )
( 16912.581798787243 , 1.0559999999979787e-08 )
( 16916.229139455867 , 1.0190999999936355e-08 )
( 16919.873535383897 , 9.812000000041302e-09 )
( 16923.514985132868 , 9.421999999973361e-09 )
( 16927.15348726548 , 9.0220000000538e-09 )
( 16930.789040345604 , 8.612000000065775e-09 )
( 16934.421642938258 , 8.194000000001297e-09 )
( 16938.051293609646 , 7.765999999976778e-09 )
( 16941.677990927114 , 7.330999999980228e-09 )
( 16945.301733459193 , 6.8880000000156455e-09 )
( 16948.922519775573 , 6.436999999974609e-09 )
( 16952.54034844711 , 5.979000000069963e-09 )
( 16956.155218045824 , 5.514999999972452e-09 )
( 16959.767127144918 , 5.0460000000033395e-09 )
( 16963.376074318734 , 4.570999999949782e-09 )
( 16966.982058142825 , 4.0910000000246236e-09 )
( 16970.58507719387 , 3.606000000011024e-09 )
( 16974.185130049747 , 3.119000000005416e-09 )
( 16977.7822152895 , 2.627000000019787e-09 )
( 16981.37633149334 , 2.1320000000461456e-09 )
( 16984.96747724264 , 1.6349999999720755e-09 )
( 16988.555651119965 , 1.1370000000104213e-09 )
( 16992.140851709046 , 6.379999999443428e-10 )
( 16995.72307759478 , 1.3700000010309632e-10 )
( 16999.302327363246 , 3.639999999549906e-10 )
( 17002.878599601696 , 8.640000000170733e-10 )
( 17006.451892898556 , 1.3629999999747316e-09 )
( 17010.02220584343 , 1.8620000000408102e-09 )
( 17013.589537027092 , 2.358000000010456e-09 )
( 17017.1538850415 , 2.8519999999880932e-09 )
( 17020.71524847979 , 3.342999999977718e-09 )
( 17024.273625936275 , 3.830000000091746e-09 )
( 17027.829016006443 , 4.314000000000921e-09 )
( 17031.381417286957 , 4.793000000038496e-09 )
( 17034.93082837567 , 5.265999999991625e-09 )
( 17038.47724787161 , 5.735999999956741e-09 )
( 17042.02067437499 , 6.19700000006624e-09 )
( 17045.561106487203 , 6.653999999974881e-09 )
( 17049.098542810814 , 7.1029999999154894e-09 )
( 17052.63298194958 , 7.543999999996484e-09 )
( 17056.164422508446 , 7.977999999997029e-09 )
( 17059.692863093533 , 8.40399999992112e-09 )
( 17063.218302312136 , 8.820999999989594e-09 )
( 17066.740738772758 , 9.227999999989606e-09 )
( 17070.260171085065 , 9.62600000002558e-09 )
( 17073.776597859927 , 1.0013999999993091e-08 )
( 17077.29001770939 , 1.0391000000004556e-08 )
( 17080.80042924669 , 1.0756999999951555e-08 )
( 17084.307831086247 , 1.1112000000050928e-08 )
( 17087.81222184367 , 1.145499999998141e-08 )
( 17091.313600135756 , 1.1786000000068263e-08 )
( 17094.8119645805 , 1.2104999999986224e-08 )
( 17098.307313797075 , 1.2412000000060555e-08 )
( 17101.79964640585 , 1.2705000000082407e-08 )
( 17105.288961028382 , 1.298399999994336e-08 )
( 17108.77525628742 , 1.3250999999960683e-08 )
( 17112.2585308069 , 1.3502999999929523e-08 )
( 17115.738783211964 , 1.374000000006672e-08 )
( 17119.21601212893 , 1.3963999999930601e-08 )
( 17122.690216185332 , 1.417300000007126e-08 )
( 17126.161394009865 , 1.4367000000055016e-08 )
( 17129.629544232448 , 1.4545999999990289e-08 )
( 17133.094665484186 , 1.4708999999989494e-08 )
( 17136.556756397367 , 1.4856999999940217e-08 )
( 17140.015815605497 , 1.4990000000059296e-08 )
( 17143.471841743263 , 1.5105999999921044e-08 )
( 17146.92483344655 , 1.520700000005957e-08 )
( 17150.374789352445 , 1.5292000000045186e-08 )
( 17153.821708099236 , 1.5360999999986316e-08 )
( 17157.26558832641 , 1.541199999999937e-08 )
( 17160.706428674635 , 1.5448000000072362e-08 )
( 17164.144227785808 , 1.546899999998845e-08 )
( 17167.578984303007 , 1.5471999999976463e-08 )
( 17171.01069687051 , 1.545900000002841e-08 )
( 17174.43936413381 , 1.5429999999927446e-08 )
( 17177.864984739594 , 1.5384000000002833e-08 )
( 17181.28755733574 , 1.5322999999921316e-08 )
( 17184.70708057136 , 1.524500000001615e-08 )
( 17188.123553096735 , 1.5150999999958073e-08 )
( 17191.53697356337 , 1.504099999996393e-08 )
( 17194.947340623967 , 1.491500000003372e-08 )
( 17198.354652932445 , 1.4773999999946608e-08 )
( 17201.758909143915 , 1.4615999999927423e-08 )
( 17205.160107914697 , 1.44440000000726e-08 )
( 17208.55824790232 , 1.4254999999960445e-08 )
( 17211.953327765525 , 1.4053000000008656e-08 )
( 17215.345346164253 , 1.3835000000012379e-08 )
( 17218.73430175966 , 1.3601999999967619e-08 )
( 17222.12019321411 , 1.3356000000083225e-08 )
( 17225.503019191157 , 1.3094000000045923e-08 )
( 17228.8827783556 , 1.281999999994815e-08 )
( 17232.259469373425 , 1.2530999999910315e-08 )
( 17235.633090911833 , 1.222999999992043e-08 )
( 17239.00364163924 , 1.1914999999986485e-08 )
( 17242.37112022527 , 1.1586999999996066e-08 )
( 17245.735525340762 , 1.1247000000053596e-08 )
( 17249.096855657768 , 1.089599999993824e-08 )
( 17252.455109849554 , 1.0532999999979253e-08 )
( 17255.8102865906 , 1.0158000000068217e-08 )
( 17259.162384556603 , 9.772999999980297e-09 )
( 17262.51140242446 , 9.376000000048748e-09 )
( 17265.85733887231 , 8.970999999932325e-09 )
( 17269.20019257949 , 8.55599999996428e-09 )
( 17272.539962226558 , 8.131999999923777e-09 )
( 17275.876646495286 , 7.698999999919236e-09 )
( 17279.210244068672 , 7.257000000059077e-09 )
( 17282.54075363093 , 6.808000000010049e-09 )
( 17285.868173867482 , 6.3519999999889915e-09 )
( 17289.192503464983 , 5.8889999999959045e-09 )
( 17292.5137411113 , 5.419000000030788e-09 )
( 17295.831885495532 , 4.9430000000896465e-09 )
( 17299.146935307977 , 4.463000000056068e-09 )
( 17302.458889240177 , 3.976999999938044e-09 )
( 17305.767745984882 , 3.488000000048848e-09 )
( 17309.073504236076 , 2.9940000000712105e-09 )
( 17312.376162688946 , 2.496000000001136e-09 )
( 17315.675720039926 , 1.997000000043478e-09 )
( 17318.972174986662 , 1.4949999999893868e-09 )
( 17322.26552622802 , 9.910000000517075e-10 )
( 17325.555772464108 , 4.860000000096037e-10 )
( 17328.842912396238 , 2.000000002850416e-11 )
( 17332.126944726962 , 5.250000000706079e-10 )
( 17335.40786816006 , 1.0310000000002956e-09 )
( 17338.68568140053 , 1.535999999933979e-09 )
( 17341.9603831546 , 2.03799999998807e-09 )
( 17345.23197212973 , 2.538999999937737e-09 )
( 17348.500447034614 , 3.0380000000038154e-09 )
( 17351.765806579155 , 3.532999999977457e-09 )
( 17355.028049474506 , 4.024999999963086e-09 )
( 17358.28717443304 , 4.513000000073118e-09 )
( 17361.54318016837 , 4.995999999986289e-09 )
( 17364.796065395327 , 5.474000000027859e-09 )
( 17368.045828829978 , 5.9470000000894085e-09 )
( 17371.292469189633 , 6.412999999962088e-09 )
( 17374.53598519282 , 6.8730000000755825e-09 )
( 17377.776375559308 , 7.326000000000207e-09 )
( 17381.013639010096 , 7.770999999956799e-09 )
( 17384.24777426742 , 8.207999999945356e-09 )
( 17387.478780054753 , 8.635999999969876e-09 )
( 17390.7066550968 , 9.056000000026362e-09 )
( 17393.931398119494 , 9.46700000001039e-09 )
( 17397.153007850025 , 9.868000000034377e-09 )
( 17400.371483016796 , 1.0256999999997893e-08 )
( 17403.586822349458 , 1.0636000000001367e-08 )
( 17406.79902457891 , 1.1005000000044798e-08 )
( 17410.00808843727 , 1.136200000002776e-08 )
( 17413.21401265791 , 1.170700000005867e-08 )
( 17416.416795975427 , 1.203999999992069e-08 )
( 17419.61643712567 , 1.236099999993908e-08 )
( 17422.812934845726 , 1.2668000000013412e-08 )
( 17426.006287873915 , 1.2962000000031268e-08 )
( 17429.196494949814 , 1.324299999999265e-08 )
( 17432.383554814223 , 1.3509999999901552e-08 )
( 17435.56746620919 , 1.3762999999974816e-08 )
( 17438.74822787802 , 1.4000999999999597e-08 )
( 17441.92583856524 , 1.4224999999971899e-08 )
( 17445.100297016634 , 1.4434000000004138e-08 )
( 17448.271601979228 , 1.4627999999987894e-08 )
( 17451.439752201288 , 1.4806000000035582e-08 )
( 17454.604746432335 , 1.4967999999930363e-08 )
( 17457.76658342312 , 1.5115999999989506e-08 )
( 17460.92526192566 , 1.5247000000008157e-08 )
( 17464.080780693195 , 1.536199999998232e-08 )
( 17467.23313848024 , 1.5460999999911997e-08 )
( 17470.382334042526 , 1.554500000001003e-08 )
( 17473.528366137067 , 1.5610999999963147e-08 )
( 17476.671233522095 , 1.5661999999976202e-08 )
( 17479.81093495711 , 1.569499999995276e-08 )
( 17482.947469202856 , 1.5712000000101672e-08 )
( 17486.08083502132 , 1.5712999999989256e-08 )
( 17489.211031175753 , 1.569699999994477e-08 )
( 17492.338056430646 , 1.566399999996821e-08 )
( 17495.461909551745 , 1.561600000005159e-08 )
( 17498.582589306054 , 1.554999999999005e-08 )
( 17501.700094461823 , 1.546899999998845e-08 )
( 17504.814423788554 , 1.5371000000054778e-08 )
( 17507.925576057005 , 1.525700000007662e-08 )
( 17511.033550039192 , 1.5125999999949548e-08 )
( 17514.138344508377 , 1.4979999999990834e-08 )
( 17517.23995823908 , 1.4817999999987633e-08 )
( 17520.338390007088 , 1.4640000000048364e-08 )
( 17523.433638589424 , 1.4447999999948197e-08 )
( 17526.52570276438 , 1.4239000000024378e-08 )
( 17529.614581311496 , 1.401600000004808e-08 )
( 17532.700273011586 , 1.3776999999918875e-08 )
( 17535.782776646705 , 1.3524000000062451e-08 )
( 17538.862091000177 , 1.3256000000049124e-08 )
( 17541.93821485658 , 1.2974999999979323e-08 )
( 17545.011147001744 , 1.2679999999965462e-08 )
( 17548.08088622278 , 1.2372000000003547e-08 )
( 17551.147431308036 , 1.2049999999989153e-08 )
( 17554.210781047128 , 1.1716000000022708e-08 )
( 17557.270934230946 , 1.1368999999999789e-08 )
( 17560.327889651628 , 1.101000000002482e-08 )
( 17563.381646102578 , 1.063899999998938e-08 )
( 17566.432202378455 , 1.0256999999997893e-08 )
( 17569.479557275197 , 9.86400000005036e-09 )
( 17572.523709589997 , 9.460000000038361e-09 )
( 17575.564658121308 , 9.0459999999579e-09 )
( 17578.60240166885 , 8.623000000021822e-09 )
( 17581.636939033615 , 8.19000000001728e-09 )
( 17584.668269017857 , 7.749000000044706e-09 )
( 17587.696390425088 , 7.29800000000367e-09 )
( 17590.721302060098 , 6.840999999986608e-09 )
( 17593.743002728934 , 6.376000000001512e-09 )
( 17596.761491238918 , 5.903999999935967e-09 )
( 17599.77676639863 , 5.425000000006813e-09 )
( 17602.788827017936 , 4.940999999989218e-09 )
( 17605.797671907956 , 4.450999999995597e-09 )
( 17608.80329988108 , 3.95700000001796e-09 )
( 17611.805709750977 , 3.4579999999518815e-09 )
( 17614.80490033257 , 2.9540000000142022e-09 )
( 17617.800870442075 , 2.4490000000805187e-09 )
( 17620.793618896958 , 1.9400000000543982e-09 )
( 17623.783144515968 , 1.4280000000402651e-09 )
( 17626.769446119124 , 9.149999999217076e-10 )
( 17629.752522527717 , 4.0100000002398634e-10 )
( 17632.732372564315 , 1.1399999997815935e-10 )
( 17635.70899505275 , 6.290000000887253e-10 )
( 17638.682388818135 , 1.1429999999864465e-09 )
( 17641.65255268686 , 1.656999999992588e-09 )
( 17644.619485486586 , 2.168999999898301e-09 )
( 17647.58318604624 , 2.68000000002485e-09 )
( 17650.543653196037 , 3.186999999950542e-09 )
( 17653.500885767473 , 3.6909999999966414e-09 )
( 17656.454882593305 , 4.191999999946308e-09 )
( 17659.40564250758 , 4.688000000024374e-09 )
( 17662.35316434561 , 5.180000000010003e-09 )
( 17665.297446944005 , 5.667000000015611e-09 )
( 17668.238489140633 , 6.148000000045194e-09 )
( 17671.17628977465 , 6.622999999990331e-09 )
( 17674.11084768649 , 7.090999999963439e-09 )
( 17677.042161717873 , 7.551999999964518e-09 )
( 17679.970230711784 , 8.004999999997563e-09 )
( 17682.89505351251 , 8.450000000062574e-09 )
( 17685.816628965604 , 8.886000000055128e-09 )
( 17688.7349559179 , 9.312999999975223e-09 )
( 17691.650033217527 , 9.73099999993128e-09 )
( 17694.561859713885 , 1.0139000000035717e-08 )
( 17697.470434257662 , 1.0534999999971262e-08 )
( 17700.37575570082 , 1.0920999999946765e-08 )
( 17703.27782289663 , 1.1295999999966222e-08 )
( 17706.17663469962 , 1.1659000000033629e-08 )
( 17709.072189965613 , 1.2011000000036569e-08 )
( 17711.964487551722 , 1.2349999999983034e-08 )
( 17714.85352631634 , 1.2675999999981445e-08 )
( 17717.739305119154 , 1.2988999999923381e-08 )
( 17720.621822821122 , 1.3288000000029679e-08 )
( 17723.50107828451 , 1.3573999999971081e-08 )
( 17726.37707037285 , 1.3844999999972421e-08 )
( 17729.249797950983 , 1.4103000000025706e-08 )
( 17732.11925988502 , 1.43440000000385e-08 )
( 17734.985455042373 , 1.4571999999994818e-08 )
( 17737.848382291744 , 1.478400000001507e-08 )
( 17740.708040503112 , 1.4982000000091263e-08 )
( 17743.564428547765 , 1.516200000002254e-08 )
( 17746.41754529826 , 1.5328000000009757e-08 )
( 17749.26738962847 , 1.5476999999956484e-08 )
( 17752.113960413535 , 1.5609999999967143e-08 )
( 17754.957256529906 , 1.5726999999933315e-08 )
( 17757.797276855315 , 1.582799999996342e-08 )
( 17760.634020268797 , 1.5911999999953033e-08 )
( 17763.467485650668 , 1.5979000000010575e-08 )
( 17766.297671882545 , 1.6029000000027625e-08 )
( 17769.124577847346 , 1.6063999999996192e-08 )
( 17771.948202429267 , 1.608000000004068e-08 )
( 17774.768544513812 , 1.607999999993226e-08 )
( 17777.58560298778 , 1.6063000000000188e-08 )
( 17780.399376739264 , 1.6029000000027625e-08 )
( 17783.209864657645 , 1.5979000000010575e-08 )
( 17786.017065633616 , 1.591099999995703e-08 )
( 17788.820978559157 , 1.582799999996342e-08 )
( 17791.621602327552 , 1.572600000004573e-08 )
( 17794.41893583338 , 1.560899999997114e-08 )
( 17797.21297797251 , 1.5474999999964476e-08 )
( 17800.00372764213 , 1.532600000001775e-08 )
( 17802.791183740715 , 1.5159000000034527e-08 )
( 17805.575345168036 , 1.4976000000006817e-08 )
( 17808.356210825175 , 1.4779000000035049e-08 )
( 17811.13377961451 , 1.4564000000026785e-08 )
( 17813.908050439713 , 1.4336000000070466e-08 )
( 17816.67902220577 , 1.4090999999965236e-08 )
( 17819.44669381897 , 1.3832000000024366e-08 )
( 17822.211064186886 , 1.3558000000035014e-08 )
( 17824.972132218416 , 1.3269999999993183e-08 )
( 17827.72989682375 , 1.2967000000011289e-08 )
( 17830.484356914378 , 1.265099999997292e-08 )
( 17833.235511403112 , 1.2320999999990492e-08 )
( 17835.983359204045 , 1.1979000000056014e-08 )
( 17838.727899232592 , 1.1622999999960637e-08 )
( 17841.46913040547 , 1.125500000002163e-08 )
( 17844.2070516407 , 1.0875000000022152e-08 )
( 17846.941661857614 , 1.0483999999958207e-08 )
( 17849.672959976837 , 1.0080000000054629e-08 )
( 17852.40094492032 , 9.666999999970172e-09 )
( 17855.12561561131 , 9.242999999929669e-09 )
( 17857.846970974366 , 8.809000000037544e-09 )
( 17860.56500993535 , 8.364999999968536e-09 )
( 17863.27973142145 , 7.911999999935491e-09 )
( 17865.991134361142 , 7.451000000042833e-09 )
( 17868.69921768422 , 6.982000000073721e-09 )
( 17871.403980321797 , 6.505000000028155e-09 )
( 17874.10542120628 , 6.022000000006564e-09 )
( 17876.803539271405 , 5.531000000016939e-09 )
( 17879.4983334522 , 5.035000000047293e-09 )
( 17882.189802685025 , 4.531999999997198e-09 )
( 17884.87794590754 , 4.023999999967082e-09 )
( 17887.562762058722 , 3.512000000061369e-09 )
( 17890.244250078857 , 2.996000000063219e-09 )
( 17892.922408909548 , 2.4770000000770565e-09 )
( 17895.597237493716 , 1.953999999998457e-09 )
( 17898.268734775585 , 1.4299999999238533e-09 )
( 17900.93689970071 , 9.040000000740817e-10 )
( 17903.60173121595 , 3.760000000154612e-10 )
( 17906.263228269472 , 1.5300000003916348e-10 )
( 17908.921389810785 , 6.819999999853679e-10 )
( 17911.576214790686 , 1.2099999999355682e-09 )
( 17914.22770216131 , 1.7379999999941886e-09 )
( 17916.8758508761 , 2.2639999999523805e-09 )
( 17919.52065988981 , 2.788000000026984e-09 )
( 17922.16212815853 , 3.3100000000011592e-09 )
( 17924.800254639653 , 3.828999999987322e-09 )
( 17927.435038291896 , 4.342999999993463e-09 )
( 17930.066478075296 , 4.853000000015588e-09 )
( 17932.69457295122 , 5.3600000000497e-09 )
( 17935.319321882333 , 5.859000000007358e-09 )
( 17937.94072383264 , 6.354999999977004e-09 )
( 17940.558777767452 , 6.843000000087036e-09 )
( 17943.173482653423 , 7.324000000008199e-09 )
( 17945.7848374585 , 7.798999999953336e-09 )
( 17948.39284115198 , 8.265000000042856e-09 )
( 17950.99749270446 , 8.722999999947502e-09 )
( 17953.598791087883 , 9.17199999999653e-09 )
( 17956.196735275487 , 9.6119999999731e-09 )
( 17958.791324241865 , 1.0041999999989629e-08 )
( 17961.382556962908 , 1.0463000000042119e-08 )
( 17963.970432415852 , 1.0872000000034139e-08 )
( 17966.55494957924 , 1.1271000000066117e-08 )
( 17969.13610743296 , 1.16569999999332e-08 )
( 17971.713904958207 , 1.2031999999952657e-08 )
( 17974.28834113751 , 1.239400000002406e-08 )
( 17976.85941495473 , 1.2744000000034991e-08 )
( 17979.427125395054 , 1.3080999999989448e-08 )
( 17981.991471444988 , 1.340499999999585e-08 )
( 17984.552452092372 , 1.371399999995377e-08 )
( 17987.110066326375 , 1.400899999996763e-08 )
( 17989.66431313749 , 1.4289000000041428e-08 )
( 17992.215191517545 , 1.4556000000058751e-08 )
( 17994.762700459694 , 1.4807000000031587e-08 )
( 17997.30683895843 , 1.504300000006436e-08 )
( 17999.847606009556 , 1.5263000000052644e-08 )
( 18002.385000610222 , 1.5466999999996442e-08 )
( 18004.919021758906 , 1.5656000000000177e-08 )
( 18007.449668455418 , 1.582799999996342e-08 )
( 18009.976939700897 , 1.59849999999866e-08 )
( 18012.50083449782 , 1.612299999997728e-08 )
( 18015.02135184998 , 1.6246000000027898e-08 )
( 18017.53849076253 , 1.63509999999336e-08 )
( 18020.052250241937 , 1.6440000000011654e-08 )
( 18022.562629296004 , 1.6511000000053212e-08 )
( 18025.069626933873 , 1.656499999994586e-08 )
( 18027.57324216602 , 1.660300000001086e-08 )
( 18030.073474004257 , 1.662200000004336e-08 )
( 18032.570321461728 , 1.6624000000035367e-08 )
( 18035.063783552912 , 1.6608999999986884e-08 )
( 18037.55385929363 , 1.657700000000633e-08 )
( 18040.04054770103 , 1.6525999999993275e-08 )
( 18042.52384779361 , 1.6458999999935733e-08 )
( 18045.003758591196 , 1.637499999994612e-08 )
( 18047.48027911495 , 1.627299999992001e-08 )
( 18049.953408387384 , 1.615399999996183e-08 )
( 18052.423145432338 , 1.6018999999959163e-08 )
( 18054.889489274992 , 1.5867000000024424e-08 )
( 18057.352438941867 , 1.569700000005319e-08 )
( 18059.81199346083 , 1.5510999999929047e-08 )
( 18062.26815186107 , 1.5308999999977257e-08 )
( 18064.72091317314 , 1.50910000000894e-08 )
( 18067.17027642892 , 1.4857000000048637e-08 )
( 18069.616240661628 , 1.4606999999963385e-08 )
( 18072.058804905835 , 1.4341000000050487e-08 )
( 18074.497968197444 , 1.406099999997669e-08 )
( 18076.93372957371 , 1.3765999999962829e-08 )
( 18079.36608807322 , 1.3455000000012901e-08 )
( 18081.79504273591 , 1.3131000000006499e-08 )
( 18084.22059260306 , 1.2793000000056037e-08 )
( 18086.642736717295 , 1.2441000000053097e-08 )
( 18089.06147412258 , 1.2075999999993682e-08 )
( 18091.47680386422 , 1.1697999999986212e-08 )
( 18093.88872498889 , 1.1307000000030688e-08 )
( 18096.29723654457 , 1.0903999999906273e-08 )
( 18098.702337580627 , 1.0489999999934232e-08 )
( 18101.104027147743 , 1.0064000000010141e-08 )
( 18103.502304297963 , 9.627000000021584e-09 )
( 18105.897168084673 , 9.180000000072984e-09 )
( 18108.288617562604 , 8.722999999947502e-09 )
( 18110.67665178785 , 8.255999999970398e-09 )
( 18113.06126981783 , 7.78100000002526e-09 )
( 18115.442470711332 , 7.297000000007665e-09 )
( 18117.820253528476 , 6.8050000000220365e-09 )
( 18120.194617330737 , 6.306000000064378e-09 )
( 18122.565561180952 , 5.799000000030266e-09 )
( 18124.93308414329 , 5.286000000020129e-09 )
( 18127.297185283278 , 4.766999999925546e-09 )
( 18129.657863667788 , 4.243000000067783e-09 )
( 18132.015118365056 , 3.714000000013158e-09 )
( 18134.36894844466 , 3.1800000000869327e-09 )
( 18136.71935297753 , 2.6440000000602787e-09 )
( 18139.06633103594 , 2.1020000000575995e-09 )
( 18141.409881693544 , 1.5589999999504958e-09 )
( 18143.750004025314 , 1.0149999999558082e-09 )
( 18146.0866971076 , 4.669999999771038e-10 )
( 18148.419960018095 , 8.100000000160062e-11 )
( 18150.749791835846 , 6.290000000887253e-10 )
( 18153.07619164126 , 1.1759999999630052e-09 )
( 18155.39915851609 , 1.7229999999457055e-09 )
( 18157.71869154345 , 2.270000000036826e-09 )
( 18160.034789807814 , 2.8130000000355093e-09 )
( 18162.347452395003 , 3.3550000000381885e-09 )
( 18164.65667839219 , 3.892999999948431e-09 )
( 18166.962466887922 , 4.428000000087501e-09 )
( 18169.264816972085 , 4.957999999921289e-09 )
( 18171.563727735935 , 5.483999999987901e-09 )
( 18173.859198272075 , 6.004999999966072e-09 )
( 18176.15122767447 , 6.519999999968218e-09 )
( 18178.439815038448 , 7.028999999994338e-09 )
( 18180.72495946069 , 7.53100000004843e-09 )
( 18183.00666003924 , 8.024999999917647e-09 )
( 18185.284915873493 , 8.511999999923255e-09 )
( 18187.559726064213 , 8.989999999964825e-09 )
( 18189.831089713523 , 9.457999999937933e-09 )
( 18192.0990059249 , 9.918999999939011e-09 )
( 18194.36347380319 , 1.036799999998804e-08 )
( 18196.62449245459 , 1.080799999996461e-08 )
( 18198.88206098667 , 1.123600000009755e-08 )
( 18201.136178508354 , 1.1653999999945187e-08 )
( 18203.386844129924 , 1.205899999995319e-08 )
( 18205.634056963037 , 1.2452000000009143e-08 )
( 18207.87781612071 , 1.2832000000008621e-08 )
( 18210.118120717307 , 1.3200000000056049e-08 )
( 18212.354969868582 , 1.3555000000047002e-08 )
( 18214.588362691633 , 1.3894999999989471e-08 )
( 18216.818298304923 , 1.4221999999983886e-08 )
( 18219.044775828293 , 1.4533000000042234e-08 )
( 18221.267794382933 , 1.4830000000048103e-08 )
( 18223.487353091412 , 1.511200000000549e-08 )
( 18225.70345107766 , 1.5378000000026808e-08 )
( 18227.916087466965 , 1.5628999999999643e-08 )
( 18230.125261385994 , 1.586400000003641e-08 )
( 18232.330971962772 , 1.6082000000032688e-08 )
( 18234.53321832669 , 1.6283000000096894e-08 )
( 18236.731999608513 , 1.6469000000004196e-08 )
( 18238.927314940378 , 1.6635999999987418e-08 )
( 18241.11916345577 , 1.6786999999926153e-08 )
( 18243.307544289557 , 1.6921000000041236e-08 )
( 18245.49245657798 , 1.7036999999902984e-08 )
( 18247.67389945864 , 1.713599999994108e-08 )
( 18249.85187207051 , 1.72170000000511e-08 )
( 18252.026373553934 , 1.7279000000020202e-08 )
( 18254.197403050624 , 1.732399999994881e-08 )
( 18256.36495970366 , 1.7350999999949344e-08 )
( 18258.5290426575 , 1.7360000000021802e-08 )
( 18260.689651057968 , 1.7350999999949344e-08 )
( 18262.84678405226 , 1.7324999999944815e-08 )
( 18265.000440788946 , 1.7279000000020202e-08 )
( 18267.150620417968 , 1.72170000000511e-08 )
( 18269.297322090635 , 1.7135000000053496e-08 )
( 18271.44054495963 , 1.7037000000011404e-08 )
( 18273.58028817902 , 1.6920000000045232e-08 )
( 18275.71655090423 , 1.678600000003857e-08 )
( 18277.84933229207 , 1.663399999999541e-08 )
( 18279.978631500722 , 1.6463999999915754e-08 )
( 18282.104447689733 , 1.6277000000012448e-08 )
( 18284.22678002004 , 1.6073999999956234e-08 )
( 18286.345627653944 , 1.585400000007637e-08 )
( 18288.460989755124 , 1.561600000005159e-08 )
( 18290.572865488633 , 1.536199999998232e-08 )
( 18292.68125402091 , 1.509299999997299e-08 )
( 18294.78615451976 , 1.4806999999923166e-08 )
( 18296.887566154368 , 1.4505000000045697e-08 )
( 18298.98548809529 , 1.4188000000011323e-08 )
( 18301.079919514472 , 1.3855999999928467e-08 )
( 18303.17085958523 , 1.3509000000013968e-08 )
( 18305.258307482258 , 1.3149000000042994e-08 )
( 18307.342262381626 , 1.2772999999919113e-08 )
( 18309.422723460793 , 1.2383999999955597e-08 )
( 18311.49968989859 , 1.1983000000040031e-08 )
( 18313.573160875218 , 1.1568000000071986e-08 )
( 18315.643135572274 , 1.1140000000047466e-08 )
( 18317.709613172734 , 1.07010000000669e-08 )
( 18319.772592860932 , 1.0250000000025863e-08 )
( 18321.832073822618 , 9.78799999992036e-09 )
( 18323.888055244894 , 9.315999999963236e-09 )
( 18325.94053631625 , 8.832999999941644e-09 )
( 18327.98951622657 , 8.341000000064436e-09 )
( 18330.034994167105 , 7.840000000006349e-09 )
( 18332.0769693305 , 7.32900000009664e-09 )
( 18334.115440910766 , 6.810999999998062e-09 )
( 18336.15040810332 , 6.28499999993145e-09 )
( 18338.18187010494 , 5.752000000001228e-09 )
( 18340.209826113805 , 5.2119999999905575e-09 )
( 18342.234275329465 , 4.666999999999866e-09 )
( 18344.25521695286 , 4.114999999928724e-09 )
( 18346.272650186318 , 3.5599999999779905e-09 )
( 18348.28657423354 , 3.0000000000472357e-09 )
( 18350.296988299626 , 2.436000000024044e-09 )
( 18352.303891591055 , 1.8690000000128396e-09 )
( 18354.307283315688 , 1.3000000000096268e-09 )
( 18356.307162682777 , 7.280000000184014e-10 )
( 18358.30352890296 , 1.5500000003117187e-10 )
( 18360.296381188266 , 4.189999999520619e-10 )
( 18362.285718752097 , 9.919999999392914e-10 )
( 18364.27154080925 , 1.5650000000349412e-09 )
( 18366.25384657592 , 2.1369999999177464e-09 )
( 18368.232635269676 , 2.7089999999089717e-09 )
( 18370.20790610948 , 3.2770000000246005e-09 )
( 18372.179658315683 , 3.843000000039801e-09 )
( 18374.14789111002 , 4.404999999962564e-09 )
( 18376.112603715625 , 4.964000000005735e-09 )
( 18378.07379535701 , 5.517999999960464e-09 )
( 18380.031465260086 , 6.067999999931177e-09 )
( 18381.98561265215 , 6.6109999999298605e-09 )
( 18383.936236761896 , 7.147999999952519e-09 )
( 18385.88333681939 , 7.678999999999152e-09 )
( 18387.826912056105 , 8.201999999969331e-09 )
( 18389.766961704914 , 8.716999999971477e-09 )
( 18391.703485000053 , 9.223000000009585e-09 )
( 18393.63648117717 , 9.720999999971239e-09 )
( 18395.565949473308 , 1.0208999999972851e-08 )
( 18397.49188912689 , 1.0687000000014421e-08 )
( 18399.414299377742 , 1.1154999999987529e-08 )
( 18401.333179467074 , 1.1612000000004591e-08 )
( 18403.2485286375 , 1.2056999999961182e-08 )
( 18405.160346133016 , 1.2489999999965723e-08 )
( 18407.068631199018 , 1.2911000000018213e-08 )
( 18408.9733830823 , 1.3320000000010233e-08 )
( 18410.874601031042 , 1.371399999995377e-08 )
( 18412.772284294824 , 1.4094999999949252e-08 )
( 18414.666432124624 , 1.4462000000000676e-08 )
( 18416.557043772813 , 1.481499999999962e-08 )
( 18418.444118493146 , 1.5151999999954077e-08 )
( 18420.327655540797 , 1.5475000000072896e-08 )
( 18422.207654172318 , 1.5781000000042802e-08 )
( 18424.084113645666 , 1.6070999999968222e-08 )
( 18425.95703322019 , 1.6346000000062e-08 )
( 18427.826412156643 , 1.6605000000002867e-08 )
( 18429.692249717165 , 1.684599999990724e-08 )
( 18431.55454516531 , 1.706899999999196e-08 )
( 18433.41329776601 , 1.727599999992377e-08 )
( 18435.268506785615 , 1.7466000000031928e-08 )
( 18437.120171491853 , 1.7636999999999167e-08 )
( 18438.96829115387 , 1.779000000003833e-08 )
( 18440.812865042208 , 1.7926000000037003e-08 )
( 18442.653892428792 , 1.8043000000003175e-08 )
( 18444.491372586966 , 1.8141000000045267e-08 )
( 18446.325304791466 , 1.8222000000046867e-08 )
( 18448.155688318435 , 1.828200000002396e-08 )
( 18449.9825224454 , 1.832499999996056e-08 )
( 18451.805806451306 , 1.834899999997308e-08 )
( 18453.625539616496 , 1.8352999999957098e-08 )
( 18455.441721222705 , 1.833900000001304e-08 )
( 18457.254350553085 , 1.830600000003648e-08 )
( 18459.06342689217 , 1.8254000000027422e-08 )
( 18460.86894952592 , 1.8183000000094283e-08 )
( 18462.67091774168 , 1.809400000001623e-08 )
( 18464.469330828208 , 1.798499999990967e-08 )
( 18466.264188075656 , 1.7857999999983457e-08 )
( 18468.055488775586 , 1.7713000000020747e-08 )
( 18469.843232220963 , 1.7549000000025537e-08 )
( 18471.627417706153 , 1.7366999999993832e-08 )
( 18473.408044526932 , 1.716700000003405e-08 )
( 18475.185111980474 , 1.694800000004177e-08 )
( 18476.958619365363 , 1.6713000000005e-08 )
( 18478.72856598159 , 1.6460000000040158e-08 )
( 18480.494951130542 , 1.6188999999930398e-08 )
( 18482.25777411502 , 1.590199999999299e-08 )
( 18484.017034239227 , 1.559699999991067e-08 )
( 18485.772730808778 , 1.52760000000007e-08 )
( 18487.524863130686 , 1.4939000000046242e-08 )
( 18489.273430513378 , 1.4586999999934881e-08 )
( 18491.018432266683 , 1.4218999999995874e-08 )
( 18492.759867701843 , 1.3836000000008383e-08 )
( 18494.4977361315 , 1.343799999997241e-08 )
( 18496.232036869707 , 1.3025999999992377e-08 )
( 18497.962769231937 , 1.2599999999959866e-08 )
( 18499.68993253505 , 1.2159999999983295e-08 )
( 18501.41352609733 , 1.1708000000054675e-08 )
( 18503.133549238468 , 1.1242999999961159e-08 )
( 18504.850001279556 , 1.0766000000024013e-08 )
( 18506.562881543105 , 1.0277000000026397e-08 )
( 18508.27218935303 , 9.776999999964314e-09 )
( 18509.97792403466 , 9.266000000054606e-09 )
( 18511.680084914737 , 8.744999999968014e-09 )
( 18513.3786713214 , 8.214000000029802e-09 )
( 18515.073682584218 , 7.67400000001913e-09 )
( 18516.765118034153 , 7.125999999932006e-09 )
( 18518.452977003588 , 6.570999999981272e-09 )
( 18520.13725882632 , 6.006000000070497e-09 )
( 18521.81796283755 , 5.4359999999628594e-09 )
( 18523.4950883739 , 4.859999999987617e-09 )
( 18525.1686347734 , 4.277000000040346e-09 )
( 18526.838601375486 , 3.689000000004633e-09 )
( 18528.504987521013 , 3.0959999999888993e-09 )
( 18530.16779255226 , 2.499999999985153e-09 )
( 18531.8270158129 , 1.89999999999739e-09 )
( 18533.482656648037 , 1.2980000000176184e-09 )
( 18535.134714404172 , 6.940000000458385e-10 )
( 18536.783188429235 , 8.799999997363e-11 )
( 18538.42807807256 , 5.189999999861625e-10 )
( 18540.069382684906 , 1.1269999999419592e-09 )
( 18541.707101618438 , 1.7340000000101718e-09 )
( 18543.34123422674 , 2.338999999977956e-09 )
( 18544.971779864813 , 2.942999999949736e-09 )
( 18546.598737889068 , 3.5450000000379275e-09 )
( 18548.222107657344 , 4.145000000025691e-09 )
( 18549.84188852888 , 4.740999999921017e-09 )
( 18551.458079864344 , 5.331999999944742e-09 )
( 18553.07068102582 , 5.919999999980455e-09 )
( 18554.6796913768 , 6.502000000040142e-09 )
( 18556.285110282202 , 7.0780000000153845e-09 )
( 18557.88693710836 , 7.648000000014601e-09 )
( 18559.485171223023 , 8.210000000045785e-09 )
( 18561.079811995358 , 8.764000000000514e-09 )
( 18562.67085879595 , 9.310999999983215e-09 )
( 18564.258310996815 , 9.849000000001877e-09 )
( 18565.84216797137 , 1.0378000000056502e-08 )
( 18567.42242909446 , 1.089600000004666e-08 )
( 18568.999093742343 , 1.140500000007278e-08 )
( 18570.5721612927 , 1.1903000000034435e-08 )
( 18572.141631124647 , 1.2388999999935618e-08 )
( 18573.707502618694 , 1.2861999999997167e-08 )
( 18575.269775156787 , 1.332399999999425e-08 )
( 18576.828448122287 , 1.3773000000043278e-08 )
( 18578.38352089998 , 1.4206999999935403e-08 )
( 18579.934992876068 , 1.4629000000092318e-08 )
( 18581.48286343818 , 1.5034999999987905e-08 )
( 18583.02713197536 , 1.5428000000043858e-08 )
( 18584.56779787808 , 1.5804999999946903e-08 )
( 18586.10486053823 , 1.6167000000018306e-08 )
( 18587.638319349127 , 1.6511999999940796e-08 )
( 18589.168173705497 , 1.6842000000031644e-08 )
( 18590.69442300351 , 1.7153999999977576e-08 )
( 18592.21706664074 , 1.7448999999991437e-08 )
( 18593.736104016196 , 1.7726999999964806e-08 )
( 18595.2515345303 , 1.7988000000006103e-08 )
( 18596.763357584907 , 1.8231000000010905e-08 )
( 18598.2715725833 , 1.8453999999987203e-08 )
( 18599.776178930166 , 1.8660999999919013e-08 )
( 18601.277176031635 , 1.884799999993074e-08 )
( 18602.774563295257 , 1.9016000000018386e-08 )
( 18604.268340130002 , 1.9164999999965113e-08 )
( 18605.758505946273 , 1.929499999998776e-08 )
( 18607.24506015589 , 1.9405999999977906e-08 )
( 18608.728002172105 , 1.949700000004797e-08 )
( 18610.207331409587 , 1.9567999999981107e-08 )
( 18611.683047284445 , 1.9618999999994162e-08 )
( 18613.155149214203 , 1.9651000000083137e-08 )
( 18614.623636617813 , 1.9662999999926767e-08 )
( 18616.088508915658 , 1.9656000000063158e-08 )
( 18617.549765529544 , 1.9627000000070616e-08 )
( 18619.007405882705 , 1.9579000000045574e-08 )
( 18620.461429399802 , 1.9510999999992028e-08 )
( 18621.911835506926 , 1.9423000000018398e-08 )
( 18623.358623631593 , 1.9316000000012268e-08 )
( 18624.80179320275 , 1.918799999998163e-08 )
( 18626.24134365077 , 1.9039999999922487e-08 )
( 18627.677274407455 , 1.8874999999931273e-08 )
( 18629.109584906033 , 1.8687999999919547e-08 )
( 18630.538274581162 , 1.8482999999979745e-08 )
( 18631.963342868938 , 1.8259000000007443e-08 )
( 18633.384789206877 , 1.801600000000264e-08 )
( 18634.80261303392 , 1.7754999999961343e-08 )
( 18636.216813790452 , 1.7473999999999962e-08 )
( 18637.627390918282 , 1.7176999999994093e-08 )
( 18639.03434386064 , 1.6860999999955724e-08 )
( 18640.4376720622 , 1.652699999998928e-08 )
( 18641.837374969055 , 1.6175999999982343e-08 )
( 18643.233452028744 , 1.580900000003934e-08 )
( 18644.62590269022 , 1.5425000000055845e-08 )
( 18646.01472640388 , 1.5025000000027863e-08 )
( 18647.39992262155 , 1.4608999999955394e-08 )
( 18648.781490796475 , 1.4178000000051282e-08 )
( 18650.15943038336 , 1.3730999999994262e-08 )
( 18651.53374083831 , 1.3270999999989187e-08 )
( 18652.90442161888 , 1.279600000004405e-08 )
( 18654.271472184064 , 1.2306999999938013e-08 )
( 18655.634891994272 , 1.1805999999988347e-08 )
( 18656.994680511354 , 1.1291000000094621e-08 )
( 18658.350837198603 , 1.0764999999919589e-08 )
( 18659.70336152073 , 1.0227000000009347e-08 )
( 18661.05225294389 , 9.677999999926218e-09 )
( 18662.397510935665 , 9.117999999995463e-09 )
( 18663.73913496507 , 8.547999999996246e-09 )
( 18665.077124502575 , 7.967999999928567e-09 )
( 18666.411479020055 , 7.3800000000012744e-09 )
( 18667.742197990836 , 6.783999999997528e-09 )
( 18669.06928088968 , 6.179000000029744e-09 )
( 18670.392727192775 , 5.568000000085935e-09 )
( 18671.712536377752 , 4.949999999953256e-09 )
( 18673.028707923677 , 4.325999999952972e-09 )
( 18674.341241311053 , 3.6969999999726666e-09 )
( 18675.65013602181 , 3.0630000000123406e-09 )
( 18676.955391539323 , 2.4249999999595775e-09 )
( 18678.2570073484 , 1.7840000000272221e-09 )
( 18679.55498293529 , 1.1390000000024297e-09 )
( 18680.84931778767 , 4.929999999816331e-10 )
( 18682.140011394666 , 1.5400000003516767e-10 )
( 18683.427063246825 , 8.030000000439769e-10 )
( 18684.71047283615 , 1.452000000052786e-09 )
( 18685.990239656065 , 2.099999999957171e-09 )
( 18687.266363201445 , 2.747999999969976e-09 )
( 18688.538842968595 , 3.3929999999947683e-09 )
( 18689.80767845526 , 4.035999999919132e-09 )
( 18691.072869160627 , 4.676999999959908e-09 )
( 18692.33441458532 , 5.313000000020662e-09 )
( 18693.592314231395 , 5.943999999992976e-09 )
( 18694.84656760235 , 6.571000000089693e-09 )
( 18696.097174203132 , 7.192999999989548e-09 )
( 18697.34413354012 , 7.808000000025794e-09 )
( 18698.58744512113 , 8.415999999981591e-09 )
( 18699.827108455418 , 9.018000000069783e-09 )
( 18701.063123053686 , 9.610000000089512e-09 )
( 18702.29548842807 , 1.0194000000032788e-08 )
( 18703.52420409215 , 1.0769000000012026e-08 )
( 18704.749269560947 , 1.1334000000031222e-08 )
( 18705.970684350923 , 1.1888999999981956e-08 )
( 18707.188447979974 , 1.2431999999980639e-08 )
( 18708.402559967442 , 1.2963999999914856e-08 )
( 18709.61301983412 , 1.3485000000001447e-08 )
( 18710.81982710222 , 1.399200000003556e-08 )
( 18712.02298129542 , 1.4486000000013197e-08 )
( 18713.22248193882 , 1.4966000000046775e-08 )
( 18714.41832855898 , 1.543300000002388e-08 )
( 18715.610520683884 , 1.5883999999956495e-08 )
( 18716.799057842974 , 1.6320999999945053e-08 )
( 18717.983939567122 , 1.6741999999997544e-08 )
( 18719.165165388655 , 1.7147000000005547e-08 )
( 18720.34273484134 , 1.7535999999969062e-08 )
( 18721.516647460372 , 1.7907000000004503e-08 )
( 18722.68690278241 , 1.8261999999995455e-08 )
( 18723.853500345547 , 1.8598999999949913e-08 )
( 18725.016439689323 , 1.891699999998029e-08 )
( 18726.175720354713 , 1.9217999999970176e-08 )
( 18727.331341884154 , 1.950000000003598e-08 )
( 18728.483303821507 , 1.9763000000069288e-08 )
( 18729.631605712086 , 2.0007999999957678e-08 )
( 18730.776247102654 , 2.023199999992998e-08 )
( 18731.917227541417 , 2.0436999999978202e-08 )
( 18733.05454657802 , 2.0622999999993924e-08 )
( 18734.188203763555 , 2.078599999999313e-08 )
( 18735.31819865057 , 2.093100000006426e-08 )
( 18736.444530793044 , 2.105500000000246e-08 )
( 18737.56719974641 , 2.1159000000020578e-08 )
( 18738.68620506754 , 2.1240999999909763e-08 )
( 18739.801546314764 , 2.1302999999987283e-08 )
( 18740.913223047846 , 2.134299999993587e-08 )
( 18742.021234828007 , 2.1362999999964376e-08 )
( 18743.1255812179 , 2.1360999999972367e-08 )
( 18744.22626178164 , 2.1339000000060275e-08 )
( 18745.323276084782 , 2.129500000001925e-08 )
( 18746.416623694327 , 2.1230000000062137e-08 )
( 18747.50630417873 , 2.114500000007652e-08 )
( 18748.592317107883 , 2.103799999996197e-08 )
( 18749.67466205313 , 2.090999999993133e-08 )
( 18750.753338587267 , 2.076199999998061e-08 )
( 18751.828346284536 , 2.0593000000005378e-08 )
( 18752.899684720618 , 2.0402000000009635e-08 )
( 18753.967353472664 , 2.0192000000089812e-08 )
( 18755.031352119247 , 1.9961999999924644e-08 )
( 18756.09168024041 , 1.9711999999947813e-08 )
( 18757.148337417628 , 1.9441000000054894e-08 )
( 18758.201323233836 , 1.9152000000017058e-08 )
( 18759.25063727342 , 1.884299999995072e-08 )
( 18760.2962791222 , 1.8515999999956304e-08 )
( 18761.338248367465 , 1.816799999993738e-08 )
( 18762.37654459794 , 1.780399999998239e-08 )
( 18763.411167403807 , 1.74209999999949e-08 )
( 18764.442116376693 , 1.7020000000079333e-08 )
( 18765.469391109677 , 1.6602000000014855e-08 )
( 18766.492991197283 , 1.6167000000018306e-08 )
( 18767.5129162355 , 1.571599999997727e-08 )
( 18768.529165821757 , 1.524800000000416e-08 )
( 18769.54173955493 , 1.476500000009099e-08 )
( 18770.550637035354 , 1.4266000000024912e-08 )
( 18771.55585786481 , 1.3753000000014774e-08 )
( 18772.557401646533 , 1.3226999999948162e-08 )
( 18773.555267985204 , 1.2685000000053903e-08 )
( 18774.549456486973 , 1.2130999999990753e-08 )
( 18775.539966759414 , 1.1563999999979549e-08 )
( 18776.526798411578 , 1.0985000000016294e-08 )
( 18777.50995105395 , 1.0393999999992569e-08 )
( 18778.48942429848 , 9.792000000012797e-09 )
( 18779.46521775856 , 9.180000000072984e-09 )
( 18780.43733104904 , 8.558000000064708e-09 )
( 18781.405763786228 , 7.92599999998797e-09 )
( 18782.37051558787 , 7.286000000051619e-09 )
( 18783.331586073182 , 6.638000000038814e-09 )
( 18784.288974862815 , 5.98299999994556e-09 )
( 18785.242681578893 , 5.320999999988696e-09 )
( 18786.192705844973 , 4.652000000059803e-09 )
( 18787.13904728608 , 3.978000000042468e-09 )
( 18788.081705528683 , 3.298999999936693e-09 )
( 18789.020680200723 , 2.6150000000677368e-09 )
( 18789.955970931573 , 1.928999999989932e-09 )
( 18790.887577352067 , 1.2400000000325345e-09 )
( 18791.8154990945 , 5.479999999787044e-10 )
( 18792.73973579261 , 1.4599999995871388e-10 )
( 18793.660287081602 , 8.400000000045524e-10 )
( 18794.577152598125 , 1.5339999999419707e-09 )
( 18795.490331980294 , 2.227999999987809e-09 )
( 18796.39982486767 , 2.9210000000376435e-09 )
( 18797.305630901268 , 3.611999999987049e-09 )
( 18798.20774972356 , 4.3009999999444465e-09 )
( 18799.10618097848 , 4.985999999917827e-09 )
( 18800.000924311415 , 5.668000000011615e-09 )
( 18800.891979369197 , 6.345000000016962e-09 )
( 18801.779345800125 , 7.017000000042288e-09 )
( 18802.66302325395 , 7.682999999983169e-09 )
( 18803.543011381887 , 8.34199999995202e-09 )
( 18804.419309836594 , 8.99599999994085e-09 )
( 18805.29191827219 , 9.639999999969638e-09 )
( 18806.160836344254 , 1.0276000000030393e-08 )
( 18807.026063709818 , 1.0904000000014694e-08 )
( 18807.887600027378 , 1.1522000000038952e-08 )
( 18808.745444956876 , 1.2129999999994749e-08 )
( 18809.59959815972 , 1.2725999999998495e-08 )
( 18810.45005929876 , 1.331199999993378e-08 )
( 18811.29682803833 , 1.388500000002943e-08 )
( 18812.139904044194 , 1.4447000000060613e-08 )
( 18812.979286983595 , 1.4994999999930897e-08 )
( 18813.814976525216 , 1.552799999996954e-08 )
( 18814.64697233921 , 1.604900000005613e-08 )
( 18815.475274097185 , 1.6553999999989813e-08 )
( 18816.299881472205 , 1.7043999999983434e-08 )
( 18817.12079413879 , 1.751900000003699e-08 )
( 18817.938011772923 , 1.7976999999941637e-08 )
( 18818.75153405205 , 1.8419000000018636e-08 )
( 18819.56136065506 , 1.884300000005914e-08 )
( 18820.367491262317 , 1.9251000000055155e-08 )
( 18821.169925555634 , 1.9641000000014674e-08 )
( 18821.96866321829 , 2.0012000000050115e-08 )
( 18822.76370393501 , 2.036500000004906e-08 )
( 18823.555047391998 , 2.069799999991108e-08 )
( 18824.3426932769 , 2.1012999999953444e-08 )
( 18825.126641278828 , 2.13069999999713e-08 )
( 18825.906891088358 , 2.1581999999956657e-08 )
( 18826.683442397512 , 2.183699999991351e-08 )
( 18827.4562948998 , 2.2070999999954273e-08 )
( 18828.22544829015 , 2.228400000007895e-08 )
( 18828.990902264988 , 2.2476000000070696e-08 )
( 18829.752656522185 , 2.2647000000037935e-08 )
( 18830.510710761064 , 2.279799999997667e-08 )
( 18831.265064682426 , 2.292600000000731e-08 )
( 18832.015717988517 , 2.303300000001344e-08 )
( 18832.762670383054 , 2.3117999999999056e-08 )
( 18833.50592157121 , 2.318100000007258e-08 )
( 18834.24547125962 , 2.3222000000017173e-08 )
( 18834.981319156377 , 2.3241999999937257e-08 )
( 18835.71346497104 , 2.3239000000057665e-08 )
( 18836.441908414632 , 2.321400000004914e-08 )
( 18837.166649199626 , 2.3167000000020102e-08 )
( 18837.88768703997 , 2.3097999999970552e-08 )
( 18838.605021651056 , 2.3008000000004913e-08 )
( 18839.318652749756 , 2.2895000000022758e-08 )
( 18840.028580054393 , 2.2759000000024086e-08 )
( 18840.73480328476 , 2.2603999999992914e-08 )
( 18841.4373221621 , 2.2426000000053646e-08 )
( 18842.13613640913 , 2.2226000000093865e-08 )
( 18842.831245750025 , 2.2005000000001156e-08 )
( 18843.522649910417 , 2.1762999999992358e-08 )
( 18844.21034861741 , 2.1501000000063476e-08 )
( 18844.894341599564 , 2.1218000000001666e-08 )
( 18845.5746285869 , 2.0914000000023768e-08 )
( 18846.251209310907 , 2.0590000000017365e-08 )
( 18846.92408350454 , 2.0246999999978463e-08 )
( 18847.593250902206 , 1.9883000000023472e-08 )
( 18848.258711239785 , 1.9501000000031986e-08 )
( 18848.920464254614 , 1.9100000000008e-08 )
( 18849.578509685492 , 1.8679999999951513e-08 )
( 18850.232847272695 , 1.824199999996695e-08 )
( 18850.883476757943 , 1.778500000005831e-08 )
( 18851.53039788444 , 1.7312999999992765e-08 )
( 18852.17361039683 , 1.6822999999999144e-08 )
( 18852.81311404124 , 1.6316000000073452e-08 )
( 18853.448908565257 , 1.5792999999994853e-08 )
( 18854.08099371792 , 1.525499999997619e-08 )
( 18854.709369249755 , 1.4702000000017465e-08 )
( 18855.33403491273 , 1.4133000000014252e-08 )
( 18855.954990460286 , 1.3551999999950569e-08 )
( 18856.572235647338 , 1.2956000000055243e-08 )
( 18857.18577023024 , 1.2346999999995022e-08 )
( 18857.795593966843 , 1.172599999998275e-08 )
( 18858.401706616438 , 1.1093000000018428e-08 )
( 18859.00410793979 , 1.044899999998964e-08 )
( 18859.602797699128 , 9.794000000004806e-09 )
( 18860.197775658147 , 9.128000000063925e-09 )
( 18860.789041582004 , 8.45399999993817e-09 )
( 18861.37659523733 , 7.770999999956799e-09 )
( 18861.960436392204 , 7.077999999906964e-09 )
( 18862.540564816187 , 6.377999999993521e-09 )
( 18863.116980280298 , 5.670999999999628e-09 )
( 18863.689682557026 , 4.957000000033705e-09 )
( 18864.258671420317 , 4.237999999979342e-09 )
( 18864.823946645593 , 3.5129999999489528e-09 )
( 18865.385508009735 , 2.7840000000429674e-09 )
( 18865.943355291092 , 2.0509999999361248e-09 )
( 18866.497488269473 , 1.3140000000621058e-09 )
( 18867.04790672617 , 5.759999999752421e-10 )
( 18867.59461044392 , 1.6499999999121384e-10 )
( 18868.137599206944 , 9.079999999496782e-10 )
( 18868.676872800916 , 1.6509999999081426e-09 )
( 18869.212431012984 , 2.3940000000834474e-09 )
( 18869.744273631764 , 3.1369999999334916e-09 )
( 18870.272400447328 , 3.878000000008368e-09 )
( 18870.796811251224 , 4.615999999986811e-09 )
( 18871.317505836465 , 5.354000000073675e-09 )
( 18871.83448399753 , 6.085999999967673e-09 )
( 18872.347745530366 , 6.815999999978083e-09 )
( 18872.857290232383 , 7.539999999904047e-09 )
( 18873.363117902463 , 8.259999999954415e-09 )
( 18873.865228340957 , 8.974999999916342e-09 )
( 18874.363621349676 , 9.682000000018655e-09 )
( 18874.858296731898 , 1.0384000000032527e-08 )
( 18875.349254292374 , 1.1076999999973941e-08 )
( 18875.836493837327 , 1.1761999999947322e-08 )
( 18876.32001517443 , 1.2439000000061089e-08 )
( 18876.799818112846 , 1.3105999999997973e-08 )
( 18877.275902463185 , 1.3762999999974816e-08 )
( 18877.74826803754 , 1.4411000000096041e-08 )
( 18878.216914649463 , 1.5046999999939956e-08 )
( 18878.68184211398 , 1.5672000000044664e-08 )
( 18879.143050247574 , 1.6283999999984478e-08 )
( 18879.600538868213 , 1.688400000008066e-08 )
( 18880.05430779532 , 1.7472000000007953e-08 )
( 18880.504356849786 , 1.8045999999991187e-08 )
( 18880.95068585398 , 1.8606000000030362e-08 )
( 18881.39329463173 , 1.9153000000013062e-08 )
( 18881.83218300834 , 1.968299999995527e-08 )
( 18882.267350810576 , 2.019900000006184e-08 )
( 18882.698797866673 , 2.0700000000011508e-08 )
( 18883.12652400634 , 2.1185000000025107e-08 )
( 18883.55052906075 , 2.165399999999422e-08 )
( 18883.970812862546 , 2.210600000003126e-08 )
( 18884.38737524584 , 2.2539999999923385e-08 )
( 18884.800216046213 , 2.2958999999983867e-08 )
( 18885.209335100713 , 2.335899999990343e-08 )
( 18885.614732247857 , 2.374199999999934e-08 )
( 18886.01640732764 , 2.4106999999950335e-08 )
( 18886.41436018151 , 2.445300000008567e-08 )
( 18886.8085906524 , 2.478099999996767e-08 )
( 18887.1990985847 , 2.509000000003401e-08 )
( 18887.585883824275 , 2.5379999999959428e-08 )
( 18887.96894621846 , 2.5652000000065192e-08 )
( 18888.348285616063 , 2.5904000000034032e-08 )
( 18888.72390186735 , 2.613699999997037e-08 )
( 18889.095794824065 , 2.635099999998263e-08 )
( 18889.46396433942 , 2.6545000000074807e-08 )
( 18889.828410268095 , 2.6719999999917643e-08 )
( 18890.18913246625 , 2.6875000000057235e-08 )
( 18890.546130791496 , 2.7011000000055907e-08 )
( 18890.899405102926 , 2.712800000002208e-08 )
( 18891.248955261104 , 2.7224000000072163e-08 )
( 18891.594781128057 , 2.730200000008575e-08 )
( 18891.93688256729 , 2.7359999999962414e-08 )
( 18892.275259443766 , 2.739900000002342e-08 )
( 18892.609911623935 , 2.7417999999947498e-08 )
( 18892.940838975705 , 2.7417999999947498e-08 )
( 18893.268041368454 , 2.7400000000019423e-08 )
( 18893.591518673038 , 2.7362000000062843e-08 )
( 18893.91127076177 , 2.7305999999961347e-08 )
( 18894.22729750846 , 2.7231999999931776e-08 )
( 18894.539598788353 , 2.7139000000086545e-08 )
( 18894.84817447819 , 2.7027999999987978e-08 )
( 18895.153024456173 , 2.690000000006576e-08 )
( 18895.454148601973 , 2.6753999999998626e-08 )
( 18895.751546796742 , 2.659099999999942e-08 )
( 18896.045218923085 , 2.6411999999955728e-08 )
( 18896.3351648651 , 2.621499999998396e-08 )
( 18896.621384508337 , 2.6001999999967704e-08 )
( 18896.903877739824 , 2.577300000001538e-08 )
( 18897.18264444806 , 2.553000000001058e-08 )
( 18897.457684523015 , 2.5269999999965286e-08 )
( 18897.728997856124 , 2.4996999999971938e-08 )
( 18897.996584340308 , 2.4708999999930106e-08 )
( 18898.26044386994 , 2.4406999999944216e-08 )
( 18898.52057634088 , 2.4091000000014268e-08 )
( 18898.77698165045 , 2.3762000000027844e-08 )
( 18899.029659697444 , 2.342099999998095e-08 )
( 18899.27861038213 , 2.3067999999982006e-08 )
( 18899.523833606243 , 2.270300000003101e-08 )
( 18899.765329272992 , 2.2328000000011554e-08 )
( 18900.003097287066 , 2.194199999992763e-08 )
( 18900.237137554606 , 2.154499999999608e-08 )
( 18900.46744998324 , 2.1138999999992074e-08 )
( 18900.69403448206 , 2.072400000002403e-08 )
( 18900.916890961635 , 2.0299999999983526e-08 )
( 18901.136019334 , 1.9868999999970993e-08 )
( 18901.351419512663 , 1.9430000000098847e-08 )
( 18901.563091412612 , 1.8985000000033836e-08 )
( 18901.771034950285 , 1.85339999999928e-08 )
( 18901.975250043615 , 1.8075999999979733e-08 )
( 18902.175736611996 , 1.761399999998265e-08 )
( 18902.372494576295 , 1.7147000000005547e-08 )
( 18902.565523858848 , 1.6674999999940002e-08 )
( 18902.754824383468 , 1.620100000009929e-08 )
( 18902.94039607543 , 1.5724000000053723e-08 )
( 18903.1222388615 , 1.524500000001615e-08 )
( 18903.300352669892 , 1.4763999999986566e-08 )
( 18903.474737430308 , 1.4282000000069399e-08 )
( 18903.64539307391 , 1.3799999999935392e-08 )
( 18903.812319533354 , 1.331900000001423e-08 )
( 18903.975516742743 , 1.2836999999988642e-08 )
( 18904.13498463766 , 1.2356999999955064e-08 )
( 18904.29072315516 , 1.1879000000021914e-08 )
( 18904.442732233783 , 1.1404000000076776e-08 )
( 18904.59101181352 , 1.0932000000011231e-08 )
( 18904.73556183585 , 1.0463000000042119e-08 )
( 18904.876382243703 , 9.998999999944608e-09 )
( 18905.013472981514 , 9.538999999939533e-09 )
( 18905.14683399516 , 9.085000000018904e-09 )
( 18905.276465232004 , 8.636000000078296e-09 )
( 18905.402366640876 , 8.194999999997302e-09 )
( 18905.524538172085 , 7.759000000004748e-09 )
( 18905.6429797774 , 7.3310000000886485e-09 )
( 18905.757691410075 , 6.9120000000281664e-09 )
( 18905.86867302483 , 6.501000000044138e-09 )
( 18905.97592457785 , 6.098999999915727e-09 )
( 18906.079446026804 , 5.705999999968195e-09 )
( 18906.179237330824 , 5.3219999999847e-09 )
( 18906.275298450513 , 4.9489999999572515e-09 )
( 18906.367629347948 , 4.586999999994269e-09 )
( 18906.456229986685 , 4.235999999987333e-09 )
( 18906.54110033173 , 3.8969999999324476e-09 )
( 18906.622240349574 , 3.5699999999380325e-09 )
( 18906.699650008173 , 3.255000000004088e-09 )
( 18906.773329276955 , 2.952000000022194e-09 )
( 18906.843278126806 , 2.664000000088783e-09 )
( 18906.909496530072 , 2.387999999999002e-09 )
( 18906.97198446058 , 2.124999999965696e-09 )
( 18907.030741893588 , 1.8779999999768773e-09 )
( 18907.085768805824 , 1.6440000000445334e-09 )
( 18907.137065175437 , 1.4260000000482567e-09 )
( 18907.184630982007 , 1.2210000000000346e-09 )
( 18907.2284662065 , 1.032999999992304e-09 )
( 18907.268570831216 , 8.589999999286321e-10 )
( 18907.304944839714 , 7.000000000218637e-10 )
( 18907.337588216644 , 5.579999999387464e-10 )
( 18907.36650094737 , 4.3200000000853667e-10 )
( 18907.391683017275 , 3.209999999099697e-10 )
( 18907.413134409926 , 2.2600000007273052e-10 )
( 18907.430855102055 , 1.480000000591425e-10 )
( 18907.444845046753 , 8.699999997762581e-11 )
( 18907.45510409849 , 4.09999999445923e-11 )
( 18907.461631460075 , 1.1999999952050366e-11 )
( 18907.46440633844 , 0.0 )
};\addlegendentry{$q_1=10^{-2}$}
\addplot[color=blue,  line width = 1mm]
coordinates{( 3.779451977201 , 1.2360000002653582e-09 )
( 3.782226855564 , 1.2370000006950432e-09 )
( 3.788754217149 , 1.2360000002653582e-09 )
( 3.799013268888 , 1.2360000002653582e-09 )
( 3.813003213587 , 1.234999999835673e-09 )
( 3.830723905714 , 1.2340000011407115e-09 )
( 3.852175298363 , 1.2330000007110264e-09 )
( 3.87735736827 , 1.2309999998516563e-09 )
( 3.906270098999 , 1.2299999994219712e-09 )
( 3.938913475924 , 1.2280000002973246e-09 )
( 3.975287484425 , 1.2269999998676395e-09 )
( 4.015392109143 , 1.2250000007429929e-09 )
( 4.059227333633 , 1.2230000016183462e-09 )
( 4.106793140203 , 1.2209999990242526e-09 )
( 4.158089509817 , 1.2179999994699209e-09 )
( 4.213116422052 , 1.2149999999155892e-09 )
( 4.271873855063 , 1.2120000003612574e-09 )
( 4.334361785568 , 1.2090000008069257e-09 )
( 4.400580188838 , 1.2059999995178705e-09 )
( 4.470529038686 , 1.2019999995338537e-09 )
( 4.544208307466 , 1.197999999549837e-09 )
( 4.621617966067 , 1.1949999999955052e-09 )
( 4.702757983912 , 1.1910000000114884e-09 )
( 4.787628328958 , 1.1870000000274716e-09 )
( 4.876228967691 , 1.1830000000434548e-09 )
( 4.968559865129 , 1.177999999629753e-09 )
( 5.064620984819 , 1.1739999996457362e-09 )
( 5.164412288838 , 1.1689999992320343e-09 )
( 5.267933737791 , 1.1639999988183325e-09 )
( 5.375185290813 , 1.1590000001393541e-09 )
( 5.486166905565 , 1.1529999992959672e-09 )
( 5.600878538241 , 1.1480000006169888e-09 )
( 5.719320143559 , 1.1420000006409636e-09 )
( 5.841491674766 , 1.1359999997975767e-09 )
( 5.967393083639 , 1.1309999993838749e-09 )
( 6.097024320482 , 1.1250000002752114e-09 )
( 6.230385334128 , 1.1179999998695012e-09 )
( 6.367476071936 , 1.111999999893476e-09 )
( 6.508296479794 , 1.1059999999174508e-09 )
( 6.652846502119 , 1.0990000003791023e-09 )
( 6.801126081856 , 1.0929999995357154e-09 )
( 6.953135160477 , 1.0859999999973668e-09 )
( 7.108873677982 , 1.0790000004590183e-09 )
( 7.268341572899 , 1.0710000004909848e-09 )
( 7.431538782286 , 1.0640000000852745e-09 )
( 7.598465241727 , 1.056000000117241e-09 )
( 7.769120885335 , 1.0489999997115307e-09 )
( 7.94350564575 , 1.0409999997434971e-09 )
( 8.121619454143 , 1.0329999997754635e-09 )
( 8.303462240209 , 1.0250000006747917e-09 )
( 8.489033932174 , 1.0169999998393964e-09 )
( 8.678334456792 , 1.0089999998713628e-09 )
( 8.871363739345 , 1.0000000003410059e-09 )
( 9.068121703643 , 9.920000003729723e-10 )
( 9.268608272024 , 9.840000004049387e-10 )
( 9.472823365355 , 9.759999995695434e-10 )
( 9.680766903031 , 9.659999996095014e-10 )
( 9.892438802976 , 9.580000005088296e-10 )
( 10.107838981641 , 9.49000000111111e-10 )
( 10.326967354006 , 9.399999997133923e-10 )
( 10.54982383358 , 9.299999997533503e-10 )
( 10.776408332402 , 9.219999997853168e-10 )
( 11.006720761036 , 9.119999998252748e-10 )
( 11.240761028577 , 9.029999994275562e-10 )
( 11.478529042647 , 8.929999994675142e-10 )
( 11.720024709399 , 8.839999999371573e-10 )
( 11.965247933512 , 8.739999999771153e-10 )
( 12.214198618197 , 8.640000000170733e-10 )
( 12.466876665191 , 8.540000000570314e-10 )
( 12.723281974759 , 8.450000005266745e-10 )
( 12.983414445698 , 8.349999996992707e-10 )
( 13.247273975332 , 8.250000006065905e-10 )
( 13.514860459515 , 8.149999997791868e-10 )
( 13.786173792627 , 8.049999998191448e-10 )
( 14.061213867581 , 7.949999998591029e-10 )
( 14.339980575817 , 7.849999998990609e-10 )
( 14.622473807304 , 7.749999999390189e-10 )
( 14.90869345054 , 7.649999999789769e-10 )
( 15.198639392554 , 7.540000004566116e-10 )
( 15.492311518901 , 7.440000004965697e-10 )
( 15.789709713668 , 7.340000005365277e-10 )
( 16.09083385947 , 7.230000001468007e-10 )
( 16.395683837452 , 7.130000001867587e-10 )
( 16.704259527289 , 7.030000002267167e-10 )
( 17.016560807183 , 6.920000007043514e-10 )
( 17.332587553867 , 6.810000003146244e-10 )
( 17.652339642604 , 6.709999994872207e-10 )
( 17.975816947188 , 6.599999999648554e-10 )
( 18.303019339937 , 6.500000000048134e-10 )
( 18.633946691706 , 6.400000000447714e-10 )
( 18.968598871874 , 6.300000000847295e-10 )
( 19.306975748353 , 6.189999996950024e-10 )
( 19.649077187585 , 6.089999997349604e-10 )
( 19.994903054539 , 5.970000006502718e-10 )
( 20.344453212715 , 5.869999998228681e-10 )
( 20.697727524146 , 5.769999998628261e-10 )
( 21.054725849392 , 5.659999994730991e-10 )
( 21.415448047543 , 5.560000003804189e-10 )
( 21.779893976221 , 5.459999995530151e-10 )
( 22.148063491577 , 5.350000000306498e-10 )
( 22.519956448292 , 5.250000000706079e-10 )
( 22.895572699579 , 5.140000005482426e-10 )
( 23.274912097179 , 5.039999997208389e-10 )
( 23.657974491366 , 4.939999997607969e-10 )
( 24.044759730942 , 4.830000002384316e-10 )
( 24.435267663243 , 4.730000002783896e-10 )
( 24.82949813413 , 4.640000007480327e-10 )
( 25.227450988002 , 4.530000003583057e-10 )
( 25.629126067782 , 4.4299999953090197e-10 )
( 26.034523214929 , 4.3299999957086e-10 )
( 26.443642269428 , 4.2300000047817976e-10 )
( 26.856483069801 , 4.130000005181378e-10 )
( 27.273045453095 , 4.030000005580958e-10 )
( 27.69332925489 , 3.9400000016037717e-10 )
( 28.1173343093 , 3.8299999977065013e-10 )
( 28.545060448968 , 3.739999993729315e-10 )
( 28.976507505065 , 3.6400000028025126e-10 )
( 29.411675307301 , 3.5399999945284755e-10 )
( 29.85056368391 , 3.4499999992249064e-10 )
( 30.293172461661 , 3.3499999996244867e-10 )
( 30.739501465856 , 3.2600000043209176e-10 )
( 31.189550520323 , 3.1599999960468805e-10 )
( 31.643319447428 , 3.080000005040162e-10 )
( 32.100808068066 , 2.9800000011029337e-10 )
( 32.562016201663 , 2.900000001422598e-10 )
( 33.026943666178 , 2.7999999974853695e-10 )
( 33.495590278101 , 2.7100000021818005e-10 )
( 33.967955852455 , 2.619999998204614e-10 )
( 34.444040202796 , 2.5399999985242783e-10 )
( 34.92384314121 , 2.4399999989238585e-10 )
( 35.407364478316 , 2.359999999243523e-10 )
( 35.894604023266 , 2.279999999563187e-10 )
( 36.385561583745 , 2.1899999999228092e-10 )
( 36.880236965968 , 2.1100000002424735e-10 )
( 37.378629974684 , 2.0300000005621377e-10 )
( 37.880740413176 , 1.94000000092176e-10 )
( 38.386568083258 , 1.8700000012014661e-10 )
( 38.896112785277 , 1.7899999971843217e-10 )
( 39.409374318112 , 1.699999997543944e-10 )
( 39.926352479177 , 1.62999999782365e-10 )
( 40.447047064418 , 1.560000002440165e-10 )
( 40.971457868314 , 1.4800000027598292e-10 )
( 41.499584683878 , 1.3999999987426848e-10 )
( 42.031427302654 , 1.319999999062349e-10 )
( 42.566985514723 , 1.2599999993020972e-10 )
( 43.106259108696 , 1.1799999996217614e-10 )
( 43.649247871718 , 1.1099999999014676e-10 )
( 44.195951589471 , 1.0500000001412158e-10 )
( 44.746370046166 , 9.7000000046088e-11 )
( 45.300503024551 , 9.100000007006281e-11 )
( 45.858350305907 , 8.400000009803343e-11 )
( 46.419911670048 , 7.800000012200825e-11 )
( 46.985186895324 , 7.100000014997887e-11 )
( 47.554175758616 , 6.500000017395369e-11 )
( 48.126878035342 , 5.899999976424763e-11 )
( 48.703293499455 , 5.299999978822245e-11 )
( 49.283421923439 , 4.699999981219727e-11 )
( 49.867263078314 , 4.1000000269852954e-11 )
( 50.454816733636 , 3.49999998601469e-11 )
( 51.046082657494 , 2.9000000317802588e-11 )
( 51.641060616514 , 2.4000000337781602e-11 )
( 52.239750375852 , 1.9000000357760616e-11 )
( 52.842151699203 , 1.399999994405876e-11 )
( 53.448264348797 , 8.999999964037775e-12 )
( 54.058088085398 , 2.9999999880125916e-12 )
( 54.671622668305 , 9.999999960041972e-13 )
( 55.288867855352 , 5.999999976025183e-12 )
( 55.909823402911 , 1.1999999952050366e-11 )
( 56.534489065886 , 1.5999999936067155e-11 )
( 57.16286459772 , 1.9999999920083944e-11 )
( 57.794949750387 , 2.499999990010493e-11 )
( 58.430744274402 , 2.9999999880125916e-11 )
( 59.070247918812 , 3.3999999864142705e-11 )
( 59.713460431203 , 3.800000006499993e-11 )
( 60.360381557696 , 4.200000004901672e-11 )
( 61.011011042945 , 4.500000003702931e-11 )
( 61.665348630147 , 4.90000000210461e-11 )
( 62.323394061028 , 5.3000000005062886e-11 )
( 62.985147075858 , 5.6999999989079675e-11 )
( 63.650607413435 , 5.999999997709227e-11 )
( 64.319774811101 , 6.299999996510486e-11 )
( 64.992649004734 , 6.599999995311745e-11 )
( 65.669229728742 , 6.999999993713424e-11 )
( 66.349516716079 , 7.199999992914263e-11 )
( 67.033509698231 , 7.499999991715522e-11 )
( 67.721208405223 , 7.799999990516782e-11 )
( 68.412612565616 , 8.099999989318041e-11 )
( 69.107721906509 , 8.300000010202924e-11 )
( 69.80653615354 , 8.600000009004183e-11 )
( 70.509055030881 , 8.800000008205022e-11 )
( 71.215278261247 , 9.099999985322238e-11 )
( 71.925205565885 , 9.299999984523077e-11 )
( 72.638836664586 , 9.60000000500838e-11 )
( 73.356171275674 , 9.7000000046088e-11 )
( 74.077209116014 , 9.900000003809639e-11 )
( 74.801949901009 , 1.0100000003010479e-10 )
( 75.5303933446 , 1.0299999980527275e-10 )
( 76.262539159265 , 1.0400000001811738e-10 )
( 76.998387056024 , 1.0600000001012577e-10 )
( 77.737936744433 , 1.0800000000213417e-10 )
( 78.481187932589 , 1.0899999999813836e-10 )
( 79.228140327125 , 1.0999999999414256e-10 )
( 79.978793633216 , 1.1199999998615096e-10 )
( 80.733147554576 , 1.1299999998215515e-10 )
( 81.491201793457 , 1.1399999997815935e-10 )
( 82.252956050651 , 1.1499999997416355e-10 )
( 83.01841002549 , 1.1599999997016774e-10 )
( 83.787563415844 , 1.1700000018301238e-10 )
( 84.560415918126 , 1.1700000018301238e-10 )
( 85.336967227285 , 1.1799999996217614e-10 )
( 86.117217036813 , 1.1899999995818034e-10 )
( 86.901165038743 , 1.2000000017102497e-10 )
( 87.688810923645 , 1.1999999995418453e-10 )
( 88.48015438063 , 1.1999999995418453e-10 )
( 89.275195097353 , 1.1999999995418453e-10 )
( 90.073932760007 , 1.1999999995418453e-10 )
( 90.876367053324 , 1.2099999995018873e-10 )
( 91.682497660579 , 1.2099999995018873e-10 )
( 92.492324263591 , 1.2199999994619293e-10 )
( 93.305846542715 , 1.2199999994619293e-10 )
( 94.123064176851 , 1.2099999995018873e-10 )
( 94.943976843437 , 1.2099999995018873e-10 )
( 95.768584218456 , 1.2099999995018873e-10 )
( 96.59688597643 , 1.2099999995018873e-10 )
( 97.428881790425 , 1.1999999995418453e-10 )
( 98.264571332047 , 1.1999999995418453e-10 )
( 99.103954271446 , 1.2000000006260475e-10 )
( 99.947030277312 , 1.2000000006260475e-10 )
( 100.79379901688 , 1.1900000006660055e-10 )
( 101.644260155925 , 1.1799999996217614e-10 )
( 102.498413358764 , 1.1800000007059636e-10 )
( 103.356258288262 , 1.1699999996617194e-10 )
( 104.217794605821 , 1.1699999996617194e-10 )
( 105.083021971387 , 1.1599999997016774e-10 )
( 105.951940043452 , 1.1600000007858796e-10 )
( 106.824548479048 , 1.1499999997416355e-10 )
( 107.700846933754 , 1.1399999997815935e-10 )
( 108.580835061689 , 1.1299999998215515e-10 )
( 109.464512515517 , 1.1199999998615096e-10 )
( 110.351878946446 , 1.1199999998615096e-10 )
( 111.242934004229 , 1.1099999999014676e-10 )
( 112.137677337161 , 1.0899999999813836e-10 )
( 113.036108592081 , 1.0899999999813836e-10 )
( 113.938227414375 , 1.0700000000612997e-10 )
( 114.844033447972 , 1.0600000001012577e-10 )
( 115.753526335346 , 1.0500000001412158e-10 )
( 116.666705717513 , 1.0500000001412158e-10 )
( 117.583571234039 , 1.0400000001811738e-10 )
( 118.504122523032 , 1.0300000002211318e-10 )
( 119.428359221144 , 1.0100000003010479e-10 )
( 120.356280963575 , 1.0000000003410059e-10 )
( 121.287887384069 , 9.900000003809639e-11 )
( 122.223178114917 , 9.799999993367198e-11 )
( 123.162152786955 , 9.7000000046088e-11 )
( 124.104811029563 , 9.499999994565939e-11 )
( 125.051152470671 , 9.399999994965519e-11 )
( 126.001176736751 , 9.300000006207121e-11 )
( 126.954883452825 , 9.200000006606701e-11 )
( 127.91227224246 , 9.000000007405862e-11 )
( 128.87334272777 , 8.89999999696342e-11 )
( 129.838094529413 , 8.799999997363e-11 )
( 130.806527266599 , 8.699999997762581e-11 )
( 131.778640557082 , 8.599999998162161e-11 )
( 132.754434017162 , 8.399999998961322e-11 )
( 133.733907261691 , 8.299999999360902e-11 )
( 134.717059904064 , 8.199999999760482e-11 )
( 135.703891556225 , 8.100000000160062e-11 )
( 136.694401828669 , 8.000000000559643e-11 )
( 137.688590330435 , 7.800000001358803e-11 )
( 138.68645666911 , 7.700000001758384e-11 )
( 139.688000450834 , 7.600000002157964e-11 )
( 140.69322128029 , 7.400000002957124e-11 )
( 141.702118760712 , 7.400000002957124e-11 )
( 142.714692493885 , 7.200000003756285e-11 )
( 143.73094208014 , 7.100000004155865e-11 )
( 144.750867118357 , 6.999999993713424e-11 )
( 145.774467205967 , 6.800000005354606e-11 )
( 146.801741938949 , 6.699999994912165e-11 )
( 147.832690911835 , 6.600000006153767e-11 )
( 148.8673137177 , 6.500000006553347e-11 )
( 149.905609948175 , 6.299999996510486e-11 )
( 150.947579193441 , 6.299999996510486e-11 )
( 151.993221042223 , 6.199999996910066e-11 )
( 153.042535081805 , 6.000000008551248e-11 )
( 154.095520898015 , 5.799999998508387e-11 )
( 155.152178075233 , 5.6999999989079675e-11 )
( 156.212506196392 , 5.6999999989079675e-11 )
( 157.276504842977 , 5.6000000101495695e-11 )
( 158.34417359502 , 5.4000000001067083e-11 )
( 159.415512031107 , 5.3000000005062886e-11 )
( 160.490519728374 , 5.200000000905869e-11 )
( 161.569196262511 , 5.200000000905869e-11 )
( 162.65154120776 , 5.0000000017050295e-11 )
( 163.737554136911 , 4.899999991262588e-11 )
( 164.827234621312 , 4.80000000250419e-11 )
( 165.920582230858 , 4.70000000290377e-11 )
( 167.017596534 , 4.599999992461329e-11 )
( 168.11827709774 , 4.500000003702931e-11 )
( 169.222623487636 , 4.3999999932604894e-11 )
( 170.330635267794 , 4.29999999366007e-11 )
( 171.442312000876 , 4.200000004901672e-11 )
( 172.5576532481 , 4.200000004901672e-11 )
( 173.676658569233 , 4.100000005301252e-11 )
( 174.799327522598 , 3.9999999948588105e-11 )
( 175.925659665072 , 3.899999995258391e-11 )
( 177.055654552085 , 3.799999995657971e-11 )
( 178.189311737624 , 3.800000006499993e-11 )
( 179.326630774225 , 3.799999995657971e-11 )
( 180.467611212987 , 3.5999999964571316e-11 )
( 181.612252603556 , 3.6000000072991534e-11 )
( 182.760554494136 , 3.5000000076987337e-11 )
( 183.912516431488 , 3.399999997256292e-11 )
( 185.068137960925 , 3.399999997256292e-11 )
( 186.227418626317 , 3.2999999976558725e-11 )
( 187.390357970093 , 3.2999999976558725e-11 )
( 188.55695553323 , 3.099999998455033e-11 )
( 189.727210855269 , 3.099999998455033e-11 )
( 190.901123474304 , 3.099999998455033e-11 )
( 192.078692926985 , 2.9999999988546133e-11 )
( 193.259918748518 , 2.9999999988546133e-11 )
( 194.444800472669 , 2.8999999992541936e-11 )
( 195.633337631758 , 2.8999999992541936e-11 )
( 196.825529756663 , 2.8999999992541936e-11 )
( 198.02137637682 , 2.799999999653774e-11 )
( 199.220877020222 , 2.799999999653774e-11 )
( 200.42403121342 , 2.7000000000533542e-11 )
( 201.630838481523 , 2.6000000004529344e-11 )
( 202.841298348198 , 2.6000000004529344e-11 )
( 204.055410335668 , 2.6000000004529344e-11 )
( 205.273173964719 , 2.6000000004529344e-11 )
( 206.494588754692 , 2.5000000008525147e-11 )
( 207.719654223489 , 2.5000000008525147e-11 )
( 208.94836988757 , 2.5000000008525147e-11 )
( 210.180735261955 , 2.400000001252095e-11 )
( 211.416749860223 , 2.400000001252095e-11 )
( 212.656413194512 , 2.5000000008525147e-11 )
( 213.899724775521 , 2.400000001252095e-11 )
( 215.146684112507 , 2.400000001252095e-11 )
( 216.39729071329 , 2.400000001252095e-11 )
( 217.651544084248 , 2.3000000016516753e-11 )
( 218.909443730323 , 2.2999999908096536e-11 )
( 220.170989155013 , 2.3000000016516753e-11 )
( 221.436179860379 , 2.3000000016516753e-11 )
( 222.705015347046 , 2.3000000016516753e-11 )
( 223.977495114197 , 2.3000000016516753e-11 )
( 225.253618659577 , 2.3000000016516753e-11 )
( 226.533385479494 , 2.2999999908096536e-11 )
( 227.816795068817 , 2.2000000020512556e-11 )
( 229.103846920978 , 2.2000000020512556e-11 )
( 230.394540527971 , 2.199999991209234e-11 )
( 231.688875380351 , 2.2000000020512556e-11 )
( 232.98685096724 , 2.3000000016516753e-11 )
( 234.288466776318 , 2.3000000016516753e-11 )
( 235.593722293832 , 2.2000000020512556e-11 )
( 236.902617004589 , 2.3000000016516753e-11 )
( 238.215150391962 , 2.3000000016516753e-11 )
( 239.531321937888 , 2.2999999962306644e-11 )
( 240.851131122867 , 2.3000000016516753e-11 )
( 242.174577425963 , 2.3000000016516753e-11 )
( 243.501660324805 , 2.3000000016516753e-11 )
( 244.832379295587 , 2.2999999962306644e-11 )
( 246.166733813067 , 2.2999999962306644e-11 )
( 247.504723350568 , 2.3000000016516753e-11 )
( 248.846347379978 , 2.3000000016516753e-11 )
( 250.191605371753 , 2.2999999962306644e-11 )
( 251.540496794911 , 2.3000000016516753e-11 )
( 252.893021117038 , 2.2999999962306644e-11 )
( 254.249177804285 , 2.2999999962306644e-11 )
( 255.60896632137 , 2.399999995831084e-11 )
( 256.972386131577 , 2.400000001252095e-11 )
( 258.33943669676 , 2.400000001252095e-11 )
( 259.710117477334 , 2.400000001252095e-11 )
( 261.084427932284 , 2.400000001252095e-11 )
( 262.462367519164 , 2.399999995831084e-11 )
( 263.843935694094 , 2.400000001252095e-11 )
( 265.229131911762 , 2.400000001252095e-11 )
( 266.617955625421 , 2.499999995431504e-11 )
( 268.010406286899 , 2.5000000008525147e-11 )
( 269.406483346586 , 2.400000001252095e-11 )
( 270.806186253444 , 2.5000000008525147e-11 )
( 272.209514455003 , 2.5000000008525147e-11 )
( 273.61646739736 , 2.5000000008525147e-11 )
( 275.027044525187 , 2.5000000008525147e-11 )
( 276.44124528172 , 2.5000000008525147e-11 )
( 277.859069108765 , 2.6000000004529344e-11 )
( 279.280515446702 , 2.5999999950319236e-11 )
( 280.705583734478 , 2.6000000004529344e-11 )
( 282.13427340961 , 2.6000000004529344e-11 )
( 283.566583908188 , 2.6000000004529344e-11 )
( 285.002514664871 , 2.6000000004529344e-11 )
( 286.442065112891 , 2.7000000000533542e-11 )
( 287.885234684047 , 2.7000000000533542e-11 )
( 289.332022808715 , 2.7000000000533542e-11 )
( 290.782428915839 , 2.7000000000533542e-11 )
( 292.236452432938 , 2.7000000000533542e-11 )
( 293.694092786098 , 2.7000000000533542e-11 )
( 295.155349399983 , 2.7000000000533542e-11 )
( 296.620221697827 , 2.7000000000533542e-11 )
( 298.088709101438 , 2.7000000000533542e-11 )
( 299.560811031195 , 2.7000000000533542e-11 )
( 301.036526906052 , 2.799999999653774e-11 )
( 302.515856143537 , 2.799999999653774e-11 )
( 303.998798159751 , 2.7000000000533542e-11 )
( 305.485352369368 , 2.799999999653774e-11 )
( 306.975518185638 , 2.799999999653774e-11 )
( 308.469295020384 , 2.799999999653774e-11 )
( 309.966682284006 , 2.799999999653774e-11 )
( 311.467679385476 , 2.8999999992541936e-11 )
( 312.972285732343 , 2.799999999653774e-11 )
( 314.480500730732 , 2.8000000050747847e-11 )
( 315.992323785342 , 2.799999999653774e-11 )
( 317.507754299448 , 2.8999999992541936e-11 )
( 319.026791674901 , 2.799999999653774e-11 )
( 320.549435312132 , 2.8000000050747847e-11 )
( 322.075684610143 , 2.799999999653774e-11 )
( 323.605538966517 , 2.9000000046752045e-11 )
( 325.138997777411 , 2.8999999992541936e-11 )
( 326.67606043756 , 2.8999999992541936e-11 )
( 328.216726340281 , 2.8999999992541936e-11 )
( 329.760994877463 , 2.799999999653774e-11 )
( 331.308865439573 , 2.799999999653774e-11 )
( 332.860337415662 , 2.799999999653774e-11 )
( 334.415410193354 , 2.8999999992541936e-11 )
( 335.974083158855 , 2.799999999653774e-11 )
( 337.536355696947 , 2.799999999653774e-11 )
( 339.102227190994 , 2.8999999992541936e-11 )
( 340.671697022938 , 2.8999999992541936e-11 )
( 342.244764573301 , 2.799999999653774e-11 )
( 343.821429221185 , 2.799999999653774e-11 )
( 345.401690344272 , 2.9000000046752045e-11 )
( 346.985547318826 , 2.799999999653774e-11 )
( 348.572999519687 , 2.799999999653774e-11 )
( 350.164046320284 , 2.799999999653774e-11 )
( 351.75868709262 , 2.799999999653774e-11 )
( 353.356921207281 , 2.799999999653774e-11 )
( 354.958748033439 , 2.7000000000533542e-11 )
( 356.56416693884 , 2.799999999653774e-11 )
( 358.173177289821 , 2.799999999653774e-11 )
( 359.785778451295 , 2.7000000000533542e-11 )
( 361.40196978676 , 2.799999999653774e-11 )
( 363.021750658297 , 2.7000000000533542e-11 )
( 364.645120426571 , 2.7000000000533542e-11 )
( 366.272078450828 , 2.6000000004529344e-11 )
( 367.902624088901 , 2.7000000000533542e-11 )
( 369.536756697204 , 2.7000000000533542e-11 )
( 371.174475630736 , 2.6000000004529344e-11 )
( 372.81578024308 , 2.7000000000533542e-11 )
( 374.460669886407 , 2.5999999950319236e-11 )
( 376.109143911469 , 2.6000000004529344e-11 )
( 377.761201667605 , 2.6000000004529344e-11 )
( 379.416842502738 , 2.6000000004529344e-11 )
( 381.07606576338 , 2.6000000004529344e-11 )
( 382.738870794625 , 2.5000000008525147e-11 )
( 384.405256940157 , 2.6000000004529344e-11 )
( 386.075223542244 , 2.5000000008525147e-11 )
( 387.74876994174 , 2.5000000008525147e-11 )
( 389.425895478089 , 2.5000000008525147e-11 )
( 391.10659948932 , 2.5000000008525147e-11 )
( 392.790881312053 , 2.400000001252095e-11 )
( 394.478740281489 , 2.400000001252095e-11 )
( 396.170175731424 , 2.400000001252095e-11 )
( 397.865186994239 , 2.400000001252095e-11 )
( 399.563773400904 , 2.2999999962306644e-11 )
( 401.265934280979 , 2.400000001252095e-11 )
( 402.97166896261 , 2.3000000016516753e-11 )
( 404.680976772537 , 2.3000000016516753e-11 )
( 406.393857036086 , 2.2999999962306644e-11 )
( 408.110309077174 , 2.3000000016516753e-11 )
( 409.83033221831 , 2.1999999966302447e-11 )
( 411.55392578059 , 2.1999999966302447e-11 )
( 413.281089083704 , 2.2000000020512556e-11 )
( 415.011821445932 , 2.2000000020512556e-11 )
( 416.746122184142 , 2.2000000020512556e-11 )
( 418.483990613799 , 2.100000002450836e-11 )
( 420.225426048958 , 2.099999997029825e-11 )
( 421.970427802263 , 2.0999999997403304e-11 )
( 423.718995184954 , 2.0999999997403304e-11 )
( 425.471127506863 , 2.0999999997403304e-11 )
( 427.226824076412 , 2.0000000001399107e-11 )
( 428.986084200621 , 2.0000000001399107e-11 )
( 430.748907185099 , 2.0000000001399107e-11 )
( 432.515292334051 , 2.0000000001399107e-11 )
( 434.285238950276 , 1.900000000539491e-11 )
( 436.058746335166 , 1.900000000539491e-11 )
( 437.83581378871 , 1.900000000539491e-11 )
( 439.616440609488 , 1.900000000539491e-11 )
( 441.40062609468 , 1.8000000009390713e-11 )
( 443.188369540056 , 1.7999999982285658e-11 )
( 444.979670239985 , 1.7999999982285658e-11 )
( 446.774527487433 , 1.7999999982285658e-11 )
( 448.572940573959 , 1.8000000009390713e-11 )
( 450.374908789719 , 1.8000000009390713e-11 )
( 452.180431423468 , 1.7000000013386515e-11 )
( 453.989507762558 , 1.699999998628146e-11 )
( 455.802137092935 , 1.7000000013386515e-11 )
( 457.618318699146 , 1.699999998628146e-11 )
( 459.438051864334 , 1.5999999990277264e-11 )
( 461.261335870242 , 1.7000000013386515e-11 )
( 463.088169997208 , 1.5999999990277264e-11 )
( 464.918553524173 , 1.6000000017382318e-11 )
( 466.752485728674 , 1.5999999990277264e-11 )
( 468.58996588685 , 1.5999999990277264e-11 )
( 470.430993273436 , 1.4999999994273067e-11 )
( 472.275567161769 , 1.5999999990277264e-11 )
( 474.123686823788 , 1.500000002137812e-11 )
( 475.975351530029 , 1.4999999994273067e-11 )
( 477.83056054963 , 1.4999999994273067e-11 )
( 479.689313150331 , 1.399999999826887e-11 )
( 481.551608598474 , 1.4999999994273067e-11 )
( 483.417446158998 , 1.4999999994273067e-11 )
( 485.286825095451 , 1.500000002137812e-11 )
( 487.159744669976 , 1.399999999826887e-11 )
( 489.036204143323 , 1.399999999826887e-11 )
( 490.916202774844 , 1.399999999826887e-11 )
( 492.799739822494 , 1.399999999826887e-11 )
( 494.686814542831 , 1.399999999826887e-11 )
( 496.577426191016 , 1.3000000002264672e-11 )
( 498.471574020816 , 1.3000000002264672e-11 )
( 500.369257284599 , 1.399999999826887e-11 )
( 502.270475233342 , 1.3000000002264672e-11 )
( 504.175227116623 , 1.3000000002264672e-11 )
( 506.083512182625 , 1.3000000002264672e-11 )
( 507.995329678141 , 1.199999997915542e-11 )
( 509.910678848564 , 1.3000000002264672e-11 )
( 511.829558937898 , 1.3000000002264672e-11 )
( 513.751969188749 , 1.2000000006260475e-11 )
( 515.677908842333 , 1.2000000006260475e-11 )
( 517.60737713847 , 1.3000000002264672e-11 )
( 519.540373315591 , 1.199999997915542e-11 )
( 521.47689661073 , 1.3000000002264672e-11 )
( 523.416946259534 , 1.2000000006260475e-11 )
( 525.360521496252 , 1.2000000006260475e-11 )
( 527.307621553747 , 1.2000000006260475e-11 )
( 529.258245663489 , 1.2000000006260475e-11 )
( 531.212393055554 , 1.2000000006260475e-11 )
( 533.17006295863 , 1.1000000010256278e-11 )
( 535.131254600018 , 1.2000000006260475e-11 )
( 537.095967205621 , 1.0999999983151224e-11 )
( 539.064199999959 , 1.1000000010256278e-11 )
( 541.03595220616 , 1.1000000010256278e-11 )
( 543.011223045964 , 1.1000000010256278e-11 )
( 544.990011739719 , 1.2000000006260475e-11 )
( 546.972317506389 , 1.1000000010256278e-11 )
( 548.958139563546 , 1.2000000006260475e-11 )
( 550.947477127376 , 1.2000000006260475e-11 )
( 552.940329412678 , 1.0999999983151224e-11 )
( 554.936695632862 , 1.0999999983151224e-11 )
( 556.936574999953 , 1.1000000010256278e-11 )
( 558.939966724587 , 1.2000000006260475e-11 )
( 560.946870016014 , 1.1000000010256278e-11 )
( 562.9572840821 , 1.2000000006260475e-11 )
( 564.971208129324 , 1.0999999983151224e-11 )
( 566.98864136278 , 1.0999999983151224e-11 )
( 569.009582986176 , 1.1000000010256278e-11 )
( 571.034032201837 , 1.1000000010256278e-11 )
( 573.0619882107 , 1.2000000006260475e-11 )
( 575.093450212322 , 1.2000000006260475e-11 )
( 577.128417404874 , 1.0999999983151224e-11 )
( 579.166888985143 , 1.2000000006260475e-11 )
( 581.208864148535 , 1.0999999983151224e-11 )
( 583.254342089071 , 1.0999999983151224e-11 )
( 585.30332199939 , 1.0999999983151224e-11 )
( 587.355803070749 , 1.1000000010256278e-11 )
( 589.411784493023 , 1.1000000010256278e-11 )
( 591.471265454707 , 1.1000000010256278e-11 )
( 593.53424514291 , 1.1000000010256278e-11 )
( 595.600722743365 , 1.0999999983151224e-11 )
( 597.670697440424 , 1.2000000006260475e-11 )
( 599.744168417054 , 1.1000000010256278e-11 )
( 601.821134854847 , 1.1000000010256278e-11 )
( 603.901595934013 , 1.2000000006260475e-11 )
( 605.985550833383 , 1.2000000006260475e-11 )
( 608.072998730411 , 1.2000000006260475e-11 )
( 610.163938801168 , 1.1000000010256278e-11 )
( 612.25837022035 , 1.2000000006260475e-11 )
( 614.356292161275 , 1.1000000010256278e-11 )
( 616.45770379588 , 1.2000000006260475e-11 )
( 618.562604294728 , 1.199999997915542e-11 )
( 620.670992827006 , 1.2000000006260475e-11 )
( 622.782868560518 , 1.2000000006260475e-11 )
( 624.898230661697 , 1.1000000010256278e-11 )
( 627.017078295601 , 1.2000000006260475e-11 )
( 629.139410625906 , 1.1000000010256278e-11 )
( 631.26522681492 , 1.2000000006260475e-11 )
( 633.394526023569 , 1.2000000006260475e-11 )
( 635.52730741141 , 1.1000000010256278e-11 )
( 637.663570136622 , 1.199999997915542e-11 )
( 639.803313356011 , 1.2000000006260475e-11 )
( 641.946536225009 , 1.2000000006260475e-11 )
( 644.093237897675 , 1.0999999983151224e-11 )
( 646.243417526694 , 1.2000000006260475e-11 )
( 648.39707426338 , 1.199999997915542e-11 )
( 650.554207257673 , 1.199999997915542e-11 )
( 652.714815658141 , 1.2000000006260475e-11 )
( 654.878898611982 , 1.2000000006260475e-11 )
( 657.046455265018 , 1.199999997915542e-11 )
( 659.217484761707 , 1.199999997915542e-11 )
( 661.391986245129 , 1.2000000006260475e-11 )
( 663.569958856999 , 1.2000000006260475e-11 )
( 665.751401737659 , 1.199999997915542e-11 )
( 667.936314026083 , 1.2000000006260475e-11 )
( 670.124694859874 , 1.2000000006260475e-11 )
( 672.316543375265 , 1.2000000006260475e-11 )
( 674.511858707125 , 1.2000000006260475e-11 )
( 676.71063998895 , 1.3000000002264672e-11 )
( 678.91288635287 , 1.3000000002264672e-11 )
( 681.118596929647 , 1.2000000006260475e-11 )
( 683.327770848675 , 1.2000000006260475e-11 )
( 685.540407237981 , 1.2999999975159618e-11 )
( 687.756505224227 , 1.3000000002264672e-11 )
( 689.976063932707 , 1.2000000006260475e-11 )
( 692.19908248735 , 1.3000000002264672e-11 )
( 694.425560010718 , 1.2000000006260475e-11 )
( 696.65549562401 , 1.2000000006260475e-11 )
( 698.888888447059 , 1.2000000006260475e-11 )
( 701.125737598332 , 1.2000000006260475e-11 )
( 703.366042194933 , 1.2000000006260475e-11 )
( 705.609801352601 , 1.2000000006260475e-11 )
( 707.857014185716 , 1.2000000006260475e-11 )
( 710.107679807289 , 1.199999997915542e-11 )
( 712.361797328971 , 1.199999997915542e-11 )
( 714.61936586105 , 1.2000000006260475e-11 )
( 716.880384512451 , 1.2000000006260475e-11 )
( 719.14485239074 , 1.3000000002264672e-11 )
( 721.412768602118 , 1.2000000006260475e-11 )
( 723.684132251427 , 1.3000000002264672e-11 )
( 725.958942442149 , 1.199999997915542e-11 )
( 728.237198276404 , 1.199999997915542e-11 )
( 730.518898854952 , 1.2000000006260475e-11 )
( 732.804043277194 , 1.2000000006260475e-11 )
( 735.092630641173 , 1.199999997915542e-11 )
( 737.384660043569 , 1.199999997915542e-11 )
( 739.680130579708 , 1.2000000006260475e-11 )
( 741.979041343556 , 1.199999997915542e-11 )
( 744.28139142772 , 1.199999997915542e-11 )
( 746.587179923449 , 1.2000000006260475e-11 )
( 748.89640592064 , 1.2000000006260475e-11 )
( 751.209068507826 , 1.2000000006260475e-11 )
( 753.525166772188 , 1.199999997915542e-11 )
( 755.844699799551 , 1.1000000010256278e-11 )
( 758.167666674382 , 1.1000000010256278e-11 )
( 760.494066479795 , 1.2000000006260475e-11 )
( 762.823898297547 , 1.2000000006260475e-11 )
( 765.157161208041 , 1.199999997915542e-11 )
( 767.493854290326 , 1.2000000006260475e-11 )
( 769.833976622099 , 1.1000000010256278e-11 )
( 772.177527279699 , 1.2000000006260475e-11 )
( 774.524505338114 , 1.2000000006260475e-11 )
( 776.874909870982 , 1.0999999983151224e-11 )
( 779.228739950584 , 1.1000000010256278e-11 )
( 781.585994647853 , 1.1000000010256278e-11 )
( 783.946673032366 , 1.1000000010256278e-11 )
( 786.310774172352 , 1.1000000010256278e-11 )
( 788.678297134689 , 1.0999999983151224e-11 )
( 791.049240984901 , 1.0999999983151224e-11 )
( 793.423604787167 , 1.1000000010256278e-11 )
( 795.80138760431 , 1.0999999983151224e-11 )
( 798.182588497809 , 1.0999999983151224e-11 )
( 800.567206527791 , 9.999999987147026e-12 )
( 802.955240753034 , 1.1000000010256278e-11 )
( 805.346690230969 , 1.000000001425208e-11 )
( 807.741554017679 , 1.1000000010256278e-11 )
( 810.139831167898 , 1.0999999983151224e-11 )
( 812.541520735014 , 1.0999999983151224e-11 )
( 814.946621771068 , 1.000000001425208e-11 )
( 817.355133326753 , 1.000000001425208e-11 )
( 819.767054451417 , 1.000000001425208e-11 )
( 822.182384193062 , 9.999999987147026e-12 )
( 824.601121598346 , 1.000000001425208e-11 )
( 827.023265712581 , 1.000000001425208e-11 )
( 829.448815579732 , 9.999999987147026e-12 )
( 831.877770242422 , 9.999999987147026e-12 )
( 834.310128741932 , 1.000000001425208e-11 )
( 836.745890118197 , 8.999999991142829e-12 )
( 839.185053409807 , 9.999999987147026e-12 )
( 841.627617654014 , 9.999999987147026e-12 )
( 844.073581886723 , 1.000000001425208e-11 )
( 846.522945142501 , 1.000000001425208e-11 )
( 848.975706454571 , 9.000000018247883e-12 )
( 851.431864854815 , 8.999999991142829e-12 )
( 853.891419373775 , 8.999999991142829e-12 )
( 856.35436904065 , 8.999999991142829e-12 )
( 858.820712883304 , 1.000000001425208e-11 )
( 861.290449928256 , 8.999999991142829e-12 )
( 863.76357920069 , 9.000000004695356e-12 )
( 866.240099724447 , 9.000000004695356e-12 )
( 868.720010522031 , 9.000000004695356e-12 )
( 871.203310614611 , 8.999999991142829e-12 )
( 873.689999022012 , 8.999999991142829e-12 )
( 876.180074762729 , 7.999999995138632e-12 )
( 878.673536853913 , 9.000000004695356e-12 )
( 881.170384311382 , 8.999999991142829e-12 )
( 883.670616149618 , 8.000000008691159e-12 )
( 886.174231381767 , 7.999999995138632e-12 )
( 888.681229019637 , 9.000000004695356e-12 )
( 891.191608073705 , 8.999999991142829e-12 )
( 893.705367553111 , 9.000000004695356e-12 )
( 896.222506465661 , 7.999999995138632e-12 )
( 898.743023817825 , 8.000000008691159e-12 )
( 901.266918614745 , 7.999999995138632e-12 )
( 903.794189860223 , 7.999999995138632e-12 )
( 906.324836556735 , 8.000000008691159e-12 )
( 908.85885770542 , 8.000000008691159e-12 )
( 911.396252306086 , 7.999999995138632e-12 )
( 913.937019357213 , 8.000000008691159e-12 )
( 916.481157855943 , 7.999999995138632e-12 )
( 919.028666798094 , 7.999999995138632e-12 )
( 921.57954517815 , 8.000000008691159e-12 )
( 924.133791989266 , 8.000000008691159e-12 )
( 926.691406223269 , 7.999999995138632e-12 )
( 929.252386870653 , 7.999999995138632e-12 )
( 931.816732920586 , 7.999999995138632e-12 )
( 934.384443360908 , 6.999999999134435e-12 )
( 936.95551717813 , 6.999999999134435e-12 )
( 939.529953357436 , 7.000000012686962e-12 )
( 942.107750882683 , 7.999999995138632e-12 )
( 944.6889087364 , 6.999999999134435e-12 )
( 947.27342589979 , 6.999999999134435e-12 )
( 949.861301352732 , 6.999999999134435e-12 )
( 952.452534073777 , 6.999999999134435e-12 )
( 955.047123040153 , 6.999999999134435e-12 )
( 957.64506722776 , 6.999999999134435e-12 )
( 960.246365611179 , 7.000000012686962e-12 )
( 962.851017163662 , 6.999999999134435e-12 )
( 965.45902085714 , 6.999999999134435e-12 )
( 968.07037566222 , 6.999999999134435e-12 )
( 970.685080548187 , 6.999999999134435e-12 )
( 973.303134483003 , 6.999999999134435e-12 )
( 975.924536433308 , 6.0000000031302375e-12 )
( 978.549285364422 , 6.999999999134435e-12 )
( 981.177380240343 , 5.99999998957771e-12 )
( 983.808820023747 , 6.999999999134435e-12 )
( 986.443603675991 , 6.999999999134435e-12 )
( 989.081730157114 , 7.000000012686962e-12 )
( 991.723198425832 , 6.999999999134435e-12 )
( 994.368007439544 , 6.999999999134435e-12 )
( 997.016156154331 , 6.999999999134435e-12 )
( 999.667643524954 , 6.999999999134435e-12 )
( 1002.322468504856 , 6.999999999134435e-12 )
( 1004.980630046166 , 5.99999998957771e-12 )
( 1007.642127099693 , 6.999999999134435e-12 )
( 1010.30695861493 , 6.999999999134435e-12 )
( 1012.975123540054 , 6.999999999134435e-12 )
( 1015.646620821926 , 5.99999998957771e-12 )
( 1018.321449406094 , 6.999999999134435e-12 )
( 1020.999608236786 , 6.999999999134435e-12 )
( 1023.681096256921 , 7.000000012686962e-12 )
( 1026.365912408101 , 6.999999999134435e-12 )
( 1029.054055630617 , 6.999999999134435e-12 )
( 1031.745524863442 , 6.0000000031302375e-12 )
( 1034.440319044239 , 6.999999999134435e-12 )
( 1037.138437109361 , 6.0000000031302375e-12 )
( 1039.839877993845 , 6.0000000031302375e-12 )
( 1042.544640631419 , 6.999999999134435e-12 )
( 1045.252723954499 , 5.99999998957771e-12 )
( 1047.964126894189 , 6.0000000031302375e-12 )
( 1050.678848380287 , 6.0000000031302375e-12 )
( 1053.396887341276 , 6.999999999134435e-12 )
( 1056.118242704331 , 6.0000000031302375e-12 )
( 1058.842913395321 , 6.0000000031302375e-12 )
( 1061.570898338805 , 6.0000000031302375e-12 )
( 1064.30219645803 , 6.0000000031302375e-12 )
( 1067.03680667494 , 6.999999999134435e-12 )
( 1069.774727910171 , 6.999999999134435e-12 )
( 1072.51595908305 , 6.0000000031302375e-12 )
( 1075.260499111598 , 6.999999999134435e-12 )
( 1078.008346912532 , 6.0000000031302375e-12 )
( 1080.759501401262 , 6.999999999134435e-12 )
( 1083.513961491894 , 6.999999999134435e-12 )
( 1086.271726097226 , 6.0000000031302375e-12 )
( 1089.032794128755 , 6.999999999134435e-12 )
( 1091.797164496673 , 6.999999999134435e-12 )
( 1094.564836109869 , 6.999999999134435e-12 )
( 1097.335807875928 , 6.999999999134435e-12 )
( 1100.110078701133 , 5.99999998957771e-12 )
( 1102.887647490465 , 6.999999999134435e-12 )
( 1105.668513147604 , 6.999999999134435e-12 )
( 1108.452674574926 , 6.0000000031302375e-12 )
( 1111.240130673509 , 6.999999999134435e-12 )
( 1114.03088034313 , 5.99999998957771e-12 )
( 1116.824922482263 , 7.000000012686962e-12 )
( 1119.622255988089 , 6.999999999134435e-12 )
( 1122.422879756483 , 6.0000000031302375e-12 )
( 1125.226792682025 , 6.999999999134435e-12 )
( 1128.033993657996 , 6.999999999134435e-12 )
( 1130.844481576379 , 6.999999999134435e-12 )
( 1133.658255327861 , 6.0000000031302375e-12 )
( 1136.475313801828 , 6.999999999134435e-12 )
( 1139.295655886374 , 6.999999999134435e-12 )
( 1142.119280468296 , 6.999999999134435e-12 )
( 1144.946186433094 , 6.999999999134435e-12 )
( 1147.776372664973 , 6.0000000031302375e-12 )
( 1150.609838046844 , 6.0000000031302375e-12 )
( 1153.446581460323 , 6.999999999134435e-12 )
( 1156.286601785733 , 6.999999999134435e-12 )
( 1159.129897902105 , 6.0000000031302375e-12 )
( 1161.976468687172 , 5.99999998957771e-12 )
( 1164.826313017379 , 6.999999999134435e-12 )
( 1167.679429767877 , 6.0000000031302375e-12 )
( 1170.535817812528 , 6.999999999134435e-12 )
( 1173.395476023898 , 6.999999999134435e-12 )
( 1176.258403273268 , 6.0000000031302375e-12 )
( 1179.124598430622 , 6.999999999134435e-12 )
( 1181.994060364661 , 6.999999999134435e-12 )
( 1184.866787942791 , 6.999999999134435e-12 )
( 1187.742780031134 , 6.0000000031302375e-12 )
( 1190.622035494518 , 6.0000000031302375e-12 )
( 1193.504553196489 , 6.999999999134435e-12 )
( 1196.390331999299 , 6.999999999134435e-12 )
( 1199.279370763919 , 5.99999998957771e-12 )
( 1202.171668350028 , 5.99999998957771e-12 )
( 1205.067223616022 , 7.000000012686962e-12 )
( 1207.966035419011 , 7.000000012686962e-12 )
( 1210.868102614818 , 6.999999999134435e-12 )
( 1213.773424057982 , 6.999999999134435e-12 )
( 1216.681998601757 , 6.999999999134435e-12 )
( 1219.593825098115 , 6.999999999134435e-12 )
( 1222.50890239774 , 5.99999998957771e-12 )
( 1225.427229350038 , 6.999999999134435e-12 )
( 1228.348804803131 , 6.0000000031302375e-12 )
( 1231.273627603855 , 6.999999999134435e-12 )
( 1234.201696597771 , 6.0000000031302375e-12 )
( 1237.133010629151 , 6.999999999134435e-12 )
( 1240.067568540992 , 6.999999999134435e-12 )
( 1243.005369175009 , 7.000000012686962e-12 )
( 1245.946411371636 , 6.0000000031302375e-12 )
( 1248.890693970028 , 7.000000012686962e-12 )
( 1251.838215808063 , 6.0000000031302375e-12 )
( 1254.788975722336 , 6.999999999134435e-12 )
( 1257.74297254817 , 6.0000000031302375e-12 )
( 1260.700205119604 , 6.0000000031302375e-12 )
( 1263.660672269404 , 6.999999999134435e-12 )
( 1266.624372829059 , 6.0000000031302375e-12 )
( 1269.59130562878 , 6.999999999134435e-12 )
( 1272.561469497504 , 6.0000000031302375e-12 )
( 1275.53486326289 , 5.99999998957771e-12 )
( 1278.511485751325 , 7.000000012686962e-12 )
( 1281.491335787922 , 6.999999999134435e-12 )
( 1284.474412196517 , 6.999999999134435e-12 )
( 1287.460713799674 , 6.0000000031302375e-12 )
( 1290.450239418685 , 6.999999999134435e-12 )
( 1293.442987873568 , 6.0000000031302375e-12 )
( 1296.438957983071 , 5.99999998957771e-12 )
( 1299.438148564667 , 6.0000000031302375e-12 )
( 1302.440558434561 , 6.999999999134435e-12 )
( 1305.446186407685 , 6.999999999134435e-12 )
( 1308.455031297704 , 5.99999998957771e-12 )
( 1311.467091917009 , 6.999999999134435e-12 )
( 1314.482367076726 , 6.0000000031302375e-12 )
( 1317.50085558671 , 6.0000000031302375e-12 )
( 1320.522556255545 , 7.000000012686962e-12 )
( 1323.547467890553 , 6.0000000031302375e-12 )
( 1326.575589297784 , 5.99999998957771e-12 )
( 1329.606919282025 , 6.999999999134435e-12 )
( 1332.641456646791 , 6.0000000031302375e-12 )
( 1335.679200194335 , 6.0000000031302375e-12 )
( 1338.720148725646 , 6.0000000031302375e-12 )
( 1341.764301040443 , 6.0000000031302375e-12 )
( 1344.811655937186 , 5.99999998957771e-12 )
( 1347.862212213065 , 6.0000000031302375e-12 )
( 1350.915968664013 , 6.0000000031302375e-12 )
( 1353.972924084693 , 6.0000000031302375e-12 )
( 1357.03307726851 , 4.999999993573513e-12 )
( 1360.096427007607 , 6.0000000031302375e-12 )
( 1363.162972092862 , 5.00000000712604e-12 )
( 1366.232711313895 , 6.0000000031302375e-12 )
( 1369.305643459063 , 5.99999998957771e-12 )
( 1372.381767315463 , 5.00000000712604e-12 )
( 1375.461081668935 , 5.00000000712604e-12 )
( 1378.543585304056 , 4.999999993573513e-12 )
( 1381.629277004146 , 5.99999998957771e-12 )
( 1384.718155551266 , 6.0000000031302375e-12 )
( 1387.810219726221 , 4.999999993573513e-12 )
( 1390.905468308555 , 4.999999993573513e-12 )
( 1394.003900076559 , 6.0000000031302375e-12 )
( 1397.105513807265 , 6.0000000031302375e-12 )
( 1400.21030827645 , 6.0000000031302375e-12 )
( 1403.318282258635 , 5.99999998957771e-12 )
( 1406.429434527088 , 6.0000000031302375e-12 )
( 1409.543763853818 , 6.0000000031302375e-12 )
( 1412.661269009586 , 6.0000000031302375e-12 )
( 1415.781948763896 , 5.00000000712604e-12 )
( 1418.905801884998 , 4.999999993573513e-12 )
( 1422.032827139891 , 5.00000000712604e-12 )
( 1425.163023294323 , 5.00000000712604e-12 )
( 1428.296389112788 , 5.00000000712604e-12 )
( 1431.432923358531 , 5.00000000712604e-12 )
( 1434.572624793546 , 4.999999993573513e-12 )
( 1437.715492178576 , 5.00000000712604e-12 )
( 1440.861524273114 , 5.00000000712604e-12 )
( 1444.010719835405 , 5.00000000712604e-12 )
( 1447.163077622446 , 4.999999993573513e-12 )
( 1450.318596389984 , 4.999999993573513e-12 )
( 1453.47727489252 , 5.00000000712604e-12 )
( 1456.639111883307 , 5.00000000712604e-12 )
( 1459.804106114351 , 5.00000000712604e-12 )
( 1462.972256336412 , 4.999999993573513e-12 )
( 1466.143561299005 , 4.999999993573513e-12 )
( 1469.318019750401 , 4.999999993573513e-12 )
( 1472.495630437622 , 4.999999993573513e-12 )
( 1475.67639210645 , 5.00000000712604e-12 )
( 1478.86030350142 , 5.00000000712604e-12 )
( 1482.047363365828 , 5.00000000712604e-12 )
( 1485.237570441724 , 3.999999997569316e-12 )
( 1488.430923469916 , 4.999999993573513e-12 )
( 1491.627421189971 , 3.999999997569316e-12 )
( 1494.827062340215 , 3.999999997569316e-12 )
( 1498.029845657733 , 5.00000000712604e-12 )
( 1501.235769878371 , 5.00000000712604e-12 )
( 1504.444833736731 , 4.000000011121843e-12 )
( 1507.65703596618 , 5.00000000712604e-12 )
( 1510.872375298846 , 4.999999993573513e-12 )
( 1514.090850465618 , 5.00000000712604e-12 )
( 1517.312460196145 , 3.999999997569316e-12 )
( 1520.537203218843 , 5.00000000712604e-12 )
( 1523.765078260887 , 4.999999993573513e-12 )
( 1526.99608404822 , 5.00000000712604e-12 )
( 1530.230219305545 , 3.999999997569316e-12 )
( 1533.467482756335 , 4.999999993573513e-12 )
( 1536.707873122822 , 3.999999997569316e-12 )
( 1539.951389126008 , 4.999999993573513e-12 )
( 1543.198029485662 , 3.999999997569316e-12 )
( 1546.447792920316 , 5.00000000712604e-12 )
( 1549.700678147272 , 4.000000011121843e-12 )
( 1552.956683882599 , 3.999999997569316e-12 )
( 1556.215808841136 , 3.999999997569316e-12 )
( 1559.478051736487 , 3.999999997569316e-12 )
( 1562.743411281031 , 3.999999997569316e-12 )
( 1566.01188618591 , 5.00000000712604e-12 )
( 1569.283475161042 , 4.000000011121843e-12 )
( 1572.558176915114 , 3.999999997569316e-12 )
( 1575.835990155582 , 5.00000000712604e-12 )
( 1579.116913588678 , 3.999999997569316e-12 )
( 1582.400945919404 , 3.999999997569316e-12 )
( 1585.688085851535 , 3.999999997569316e-12 )
( 1588.978332087619 , 4.000000011121843e-12 )
( 1592.271683328981 , 3.999999997569316e-12 )
( 1595.568138275714 , 3.999999997569316e-12 )
( 1598.867695626695 , 5.00000000712604e-12 )
( 1602.170354079568 , 4.999999993573513e-12 )
( 1605.476112330758 , 3.999999997569316e-12 )
( 1608.784969075464 , 3.999999997569316e-12 )
( 1612.096923007664 , 3.999999997569316e-12 )
( 1615.411972820111 , 3.999999997569316e-12 )
( 1618.73011720434 , 3.999999997569316e-12 )
( 1622.051354850659 , 3.999999997569316e-12 )
( 1625.37568444816 , 3.999999997569316e-12 )
( 1628.703104684714 , 4.000000011121843e-12 )
( 1632.033614246968 , 4.999999993573513e-12 )
( 1635.367211820354 , 4.999999993573513e-12 )
( 1638.703896089084 , 3.999999997569316e-12 )
( 1642.043665736152 , 4.000000011121843e-12 )
( 1645.386519443331 , 3.999999997569316e-12 )
( 1648.73245589118 , 4.000000011121843e-12 )
( 1652.081473759042 , 4.000000011121843e-12 )
( 1655.433571725041 , 3.999999997569316e-12 )
( 1658.788748466087 , 3.999999997569316e-12 )
( 1662.147002657873 , 4.999999993573513e-12 )
( 1665.508332974879 , 3.999999997569316e-12 )
( 1668.872738090372 , 4.999999993573513e-12 )
( 1672.240216676402 , 3.999999997569316e-12 )
( 1675.610767403807 , 4.000000011121843e-12 )
( 1678.984388942215 , 3.999999997569316e-12 )
( 1682.36107996004 , 3.999999997569316e-12 )
( 1685.740839124483 , 3.999999997569316e-12 )
( 1689.123665101535 , 4.999999993573513e-12 )
( 1692.509556555979 , 3.999999997569316e-12 )
( 1695.898512151385 , 3.999999997569316e-12 )
( 1699.290530550114 , 4.000000011121843e-12 )
( 1702.68561041332 , 3.999999997569316e-12 )
( 1706.083750400945 , 3.999999997569316e-12 )
( 1709.484949171728 , 4.000000011121843e-12 )
( 1712.889205383197 , 4.000000011121843e-12 )
( 1716.296517691673 , 5.00000000712604e-12 )
( 1719.706884752273 , 3.999999997569316e-12 )
( 1723.120305218909 , 4.000000011121843e-12 )
( 1726.536777744283 , 3.999999997569316e-12 )
( 1729.956300979898 , 3.999999997569316e-12 )
( 1733.37887357605 , 4.999999993573513e-12 )
( 1736.804494181831 , 4.999999993573513e-12 )
( 1740.23316144513 , 5.000000000349777e-12 )
( 1743.664874012636 , 3.999999997569316e-12 )
( 1747.099630529834 , 3.999999997569316e-12 )
( 1750.537429641005 , 5.000000000349777e-12 )
( 1753.978269989234 , 5.000000000349777e-12 )
( 1757.422150216404 , 3.999999997569316e-12 )
( 1760.869068963196 , 3.999999997569316e-12 )
( 1764.319024869093 , 4.0000000043455795e-12 )
( 1767.772016572381 , 3.999999997569316e-12 )
( 1771.228042710144 , 3.999999997569316e-12 )
( 1774.687101918273 , 3.999999997569316e-12 )
( 1778.149192831457 , 3.999999997569316e-12 )
( 1781.614314083192 , 3.999999997569316e-12 )
( 1785.082464305776 , 4.0000000043455795e-12 )
( 1788.553642130313 , 4.0000000043455795e-12 )
( 1792.027846186709 , 5.000000000349777e-12 )
( 1795.505075103679 , 4.0000000043455795e-12 )
( 1798.985327508743 , 4.0000000043455795e-12 )
( 1802.468602028225 , 3.999999997569316e-12 )
( 1805.954897287261 , 3.999999997569316e-12 )
( 1809.444211909792 , 4.0000000043455795e-12 )
( 1812.936544518565 , 3.999999997569316e-12 )
( 1816.431893735139 , 3.999999997569316e-12 )
( 1819.930258179882 , 5.000000000349777e-12 )
( 1823.431636471972 , 4.0000000043455795e-12 )
( 1826.936027229395 , 4.0000000043455795e-12 )
( 1830.443429068951 , 4.0000000043455795e-12 )
( 1833.953840606249 , 3.999999997569316e-12 )
( 1837.467260455712 , 4.0000000043455795e-12 )
( 1840.983687230575 , 3.999999997569316e-12 )
( 1844.503119542886 , 3.999999997569316e-12 )
( 1848.025556003507 , 5.000000000349777e-12 )
( 1851.550995222112 , 4.999999993573513e-12 )
( 1855.079435807194 , 5.000000000349777e-12 )
( 1858.610876366059 , 3.999999997569316e-12 )
( 1862.145315504827 , 3.999999997569316e-12 )
( 1865.682751828438 , 3.999999997569316e-12 )
( 1869.223183940647 , 5.000000000349777e-12 )
( 1872.766610444027 , 4.0000000043455795e-12 )
( 1876.31302993997 , 5.000000000349777e-12 )
( 1879.862441028684 , 3.999999997569316e-12 )
( 1883.4148423092 , 3.999999997569316e-12 )
( 1886.970232379364 , 3.999999997569316e-12 )
( 1890.528609835847 , 3.999999997569316e-12 )
( 1894.089973274139 , 3.999999997569316e-12 )
( 1897.65432128855 , 3.999999997569316e-12 )
( 1901.221652472213 , 5.000000000349777e-12 )
( 1904.791965417086 , 3.999999997569316e-12 )
( 1908.365258713946 , 5.000000000349777e-12 )
( 1911.941530952395 , 3.999999997569316e-12 )
( 1915.520780720861 , 3.999999997569316e-12 )
( 1919.103006606595 , 3.999999997569316e-12 )
( 1922.688207195675 , 4.0000000043455795e-12 )
( 1926.276381073002 , 3.999999997569316e-12 )
( 1929.867526822304 , 3.999999997569316e-12 )
( 1933.46164302614 , 3.999999997569316e-12 )
( 1937.058728265891 , 3.999999997569316e-12 )
( 1940.658781121771 , 4.0000000043455795e-12 )
( 1944.261800172819 , 3.0000000015651188e-12 )
( 1947.867783996904 , 3.999999997569316e-12 )
( 1951.476731170726 , 3.999999997569316e-12 )
( 1955.088640269816 , 4.0000000043455795e-12 )
( 1958.703509868532 , 3.999999997569316e-12 )
( 1962.321338540067 , 3.999999997569316e-12 )
( 1965.942124856447 , 3.999999997569316e-12 )
( 1969.565867388527 , 3.999999997569316e-12 )
( 1973.192564705997 , 4.0000000043455795e-12 )
( 1976.822215377382 , 3.999999997569316e-12 )
( 1980.454817970038 , 3.999999997569316e-12 )
( 1984.090371050159 , 3.999999997569316e-12 )
( 1987.728873182772 , 3.999999997569316e-12 )
( 1991.370322931744 , 4.0000000043455795e-12 )
( 1995.014718859773 , 3.999999997569316e-12 )
( 1998.662059528398 , 3.999999997569316e-12 )
( 2002.312343497995 , 3.0000000015651188e-12 )
( 2005.965569327775 , 4.0000000043455795e-12 )
( 2009.621735575796 , 3.999999997569316e-12 )
( 2013.280840798945 , 3.0000000015651188e-12 )
( 2016.942883552957 , 4.0000000043455795e-12 )
( 2020.607862392405 , 3.999999997569316e-12 )
( 2024.275775870699 , 3.0000000015651188e-12 )
( 2027.946622540099 , 3.999999997569316e-12 )
( 2031.620400951701 , 3.999999997569316e-12 )
( 2035.297109655443 , 4.0000000043455795e-12 )
( 2038.976747200112 , 3.999999997569316e-12 )
( 2042.659312133335 , 3.999999997569316e-12 )
( 2046.344803001585 , 3.999999997569316e-12 )
( 2050.033218350177 , 3.0000000015651188e-12 )
( 2053.724556723279 , 3.999999997569316e-12 )
( 2057.418816663895 , 3.0000000015651188e-12 )
( 2061.115996713884 , 3.999999997569316e-12 )
( 2064.81609541395 , 2.999999994788855e-12 )
( 2068.519111303644 , 3.999999997569316e-12 )
( 2072.225042921368 , 3.0000000015651188e-12 )
( 2075.933888804369 , 3.999999997569316e-12 )
( 2079.645647488747 , 3.999999997569316e-12 )
( 2083.360317509453 , 4.0000000043455795e-12 )
( 2087.077897400284 , 3.999999997569316e-12 )
( 2090.798385693895 , 3.999999997569316e-12 )
( 2094.521780921788 , 3.0000000015651188e-12 )
( 2098.248081614322 , 3.0000000015651188e-12 )
( 2101.977286300703 , 3.0000000015651188e-12 )
( 2105.709393508997 , 3.0000000015651188e-12 )
( 2109.444401766122 , 4.0000000043455795e-12 )
( 2113.182309597849 , 3.999999997569316e-12 )
( 2116.923115528808 , 3.0000000015651188e-12 )
( 2120.666818082482 , 3.0000000015651188e-12 )
( 2124.413415781213 , 3.999999997569316e-12 )
( 2128.162907146198 , 3.0000000015651188e-12 )
( 2131.915290697495 , 4.0000000043455795e-12 )
( 2135.670564954018 , 3.0000000015651188e-12 )
( 2139.428728433539 , 2.999999994788855e-12 )
( 2143.189779652695 , 3.0000000015651188e-12 )
( 2146.953717126975 , 3.999999997569316e-12 )
( 2150.720539370736 , 3.0000000015651188e-12 )
( 2154.490244897194 , 2.999999994788855e-12 )
( 2158.262832218425 , 3.999999997569316e-12 )
( 2162.038299845369 , 3.0000000015651188e-12 )
( 2165.816646287831 , 3.0000000015651188e-12 )
( 2169.597870054476 , 3.0000000015651188e-12 )
( 2173.381969652837 , 3.0000000015651188e-12 )
( 2177.168943589309 , 3.0000000015651188e-12 )
( 2180.958790369153 , 2.999999994788855e-12 )
( 2184.751508496498 , 3.0000000015651188e-12 )
( 2188.547096474338 , 3.0000000015651188e-12 )
( 2192.345552804535 , 3.0000000015651188e-12 )
( 2196.146875987818 , 3.0000000015651188e-12 )
( 2199.951064523783 , 2.999999994788855e-12 )
( 2203.758116910901 , 3.0000000015651188e-12 )
( 2207.568031646506 , 3.0000000015651188e-12 )
( 2211.380807226805 , 3.0000000015651188e-12 )
( 2215.196442146876 , 3.0000000015651188e-12 )
( 2219.014934900667 , 3.0000000015651188e-12 )
( 2222.836283981001 , 3.0000000015651188e-12 )
( 2226.660487879569 , 3.0000000015651188e-12 )
( 2230.48754508694 , 3.0000000015651188e-12 )
( 2234.317454092553 , 3.0000000015651188e-12 )
( 2238.150213384724 , 3.0000000015651188e-12 )
( 2241.985821450643 , 2.999999994788855e-12 )
( 2245.824276776373 , 3.0000000015651188e-12 )
( 2249.665577846859 , 3.0000000015651188e-12 )
( 2253.509723145918 , 3.0000000015651188e-12 )
( 2257.356711156246 , 3.0000000015651188e-12 )
( 2261.206540359416 , 3.0000000015651188e-12 )
( 2265.059209235881 , 3.0000000015651188e-12 )
( 2268.914716264973 , 2.999999994788855e-12 )
( 2272.773059924902 , 3.0000000015651188e-12 )
( 2276.63423869276 , 3.0000000015651188e-12 )
( 2280.498251044521 , 3.0000000015651188e-12 )
( 2284.365095455037 , 3.0000000015651188e-12 )
( 2288.234770398046 , 2.999999994788855e-12 )
( 2292.107274346166 , 2.999999994788855e-12 )
( 2295.982605770901 , 2.999999994788855e-12 )
( 2299.860763142636 , 3.0000000015651188e-12 )
( 2303.741744930641 , 1.999999998784658e-12 )
( 2307.625549603075 , 3.0000000015651188e-12 )
( 2311.512175626979 , 3.0000000015651188e-12 )
( 2315.401621468281 , 3.0000000015651188e-12 )
( 2319.293885591796 , 3.0000000015651188e-12 )
( 2323.188966461228 , 2.999999994788855e-12 )
( 2327.086862539168 , 3.0000000015651188e-12 )
( 2330.987572287096 , 1.999999998784658e-12 )
( 2334.891094165381 , 3.0000000015651188e-12 )
( 2338.797426633284 , 3.0000000015651188e-12 )
( 2342.706568148953 , 3.0000000015651188e-12 )
( 2346.618517169431 , 2.999999994788855e-12 )
( 2350.533272150651 , 3.0000000015651188e-12 )
( 2354.450831547439 , 2.999999994788855e-12 )
( 2358.371193813513 , 3.0000000015651188e-12 )
( 2362.294357401488 , 2.999999994788855e-12 )
( 2366.220320762867 , 2.999999994788855e-12 )
( 2370.149082348055 , 3.0000000015651188e-12 )
( 2374.080640606347 , 2.999999994788855e-12 )
( 2378.014993985939 , 1.999999998784658e-12 )
( 2381.952140933919 , 3.0000000015651188e-12 )
( 2385.892079896275 , 2.999999994788855e-12 )
( 2389.834809317893 , 2.999999994788855e-12 )
( 2393.780327642557 , 3.0000000015651188e-12 )
( 2397.728633312951 , 3.0000000015651188e-12 )
( 2401.679724770657 , 3.0000000015651188e-12 )
( 2405.633600456158 , 2.999999994788855e-12 )
( 2409.590258808841 , 3.0000000015651188e-12 )
( 2413.54969826699 , 2.999999994788855e-12 )
( 2417.511917267795 , 1.999999998784658e-12 )
( 2421.476914247347 , 3.0000000015651188e-12 )
( 2425.44468764064 , 3.0000000015651188e-12 )
( 2429.415235881576 , 3.0000000015651188e-12 )
( 2433.388557402956 , 3.0000000015651188e-12 )
( 2437.364650636491 , 3.0000000015651188e-12 )
( 2441.343514012796 , 2.999999994788855e-12 )
( 2445.325145961391 , 2.999999994788855e-12 )
( 2449.309544910707 , 3.0000000015651188e-12 )
( 2453.29670928808 , 3.0000000015651188e-12 )
( 2457.286637519757 , 3.0000000015651188e-12 )
( 2461.279328030891 , 3.0000000015651188e-12 )
( 2465.274779245546 , 3.0000000015651188e-12 )
( 2469.272989586698 , 2.999999994788855e-12 )
( 2473.273957476232 , 3.0000000015651188e-12 )
( 2477.277681334943 , 3.0000000015651188e-12 )
( 2481.284159582544 , 3.0000000015651188e-12 )
( 2485.293390637654 , 2.999999994788855e-12 )
( 2489.30537291781 , 1.999999998784658e-12 )
( 2493.320104839463 , 3.0000000015651188e-12 )
( 2497.337584817974 , 3.0000000015651188e-12 )
( 2501.357811267625 , 2.999999994788855e-12 )
( 2505.380782601611 , 3.0000000015651188e-12 )
( 2509.406497232044 , 3.0000000015651188e-12 )
( 2513.434953569955 , 3.0000000015651188e-12 )
( 2517.466150025289 , 3.0000000015651188e-12 )
( 2521.500085006914 , 3.0000000015651188e-12 )
( 2525.536756922611 , 2.999999994788855e-12 )
( 2529.57616417909 , 3.0000000015651188e-12 )
( 2533.618305181973 , 3.0000000015651188e-12 )
( 2537.663178335804 , 3.0000000015651188e-12 )
( 2541.710782044053 , 1.999999998784658e-12 )
( 2545.761114709109 , 2.999999994788855e-12 )
( 2549.814174732285 , 2.999999994788855e-12 )
( 2553.869960513817 , 2.999999994788855e-12 )
( 2557.928470452864 , 2.999999994788855e-12 )
( 2561.989702947512 , 3.0000000015651188e-12 )
( 2566.053656394771 , 1.999999998784658e-12 )
( 2570.120329190578 , 2.999999994788855e-12 )
( 2574.189719729794 , 2.999999994788855e-12 )
( 2578.261826406213 , 3.0000000015651188e-12 )
( 2582.33664761255 , 3.0000000015651188e-12 )
( 2586.414181740453 , 2.999999994788855e-12 )
( 2590.494427180497 , 3.0000000015651188e-12 )
( 2594.57738232219 , 3.0000000015651188e-12 )
( 2598.663045553966 , 1.999999998784658e-12 )
( 2602.751415263195 , 3.0000000015651188e-12 )
( 2606.842489836174 , 3.0000000015651188e-12 )
( 2610.936267658134 , 3.0000000015651188e-12 )
( 2615.032747113242 , 3.0000000015651188e-12 )
( 2619.131926584594 , 3.0000000015651188e-12 )
( 2623.233804454223 , 3.0000000015651188e-12 )
( 2627.338379103097 , 3.0000000015651188e-12 )
( 2631.44564891112 , 2.999999994788855e-12 )
( 2635.555612257127 , 3.0000000015651188e-12 )
( 2639.668267518899 , 3.0000000015651188e-12 )
( 2643.783613073147 , 2.999999994788855e-12 )
( 2647.901647295523 , 1.999999998784658e-12 )
( 2652.022368560617 , 1.999999998784658e-12 )
( 2656.14577524196 , 3.0000000015651188e-12 )
( 2660.27186571202 , 3.0000000015651188e-12 )
( 2664.40063834221 , 3.0000000015651188e-12 )
( 2668.532091502879 , 3.0000000015651188e-12 )
( 2672.666223563323 , 1.999999998784658e-12 )
( 2676.803032891778 , 3.0000000015651188e-12 )
( 2680.942517855423 , 3.0000000015651188e-12 )
( 2685.084676820384 , 2.999999994788855e-12 )
( 2689.229508151727 , 3.0000000015651188e-12 )
( 2693.377010213465 , 1.999999998784658e-12 )
( 2697.527181368559 , 1.999999998784658e-12 )
( 2701.680019978915 , 2.999999994788855e-12 )
( 2705.835524405384 , 3.0000000015651188e-12 )
( 2709.993693007768 , 1.999999998784658e-12 )
( 2714.154524144816 , 3.0000000015651188e-12 )
( 2718.318016174227 , 3.0000000015651188e-12 )
( 2722.484167452647 , 2.0000000055609216e-12 )
( 2726.652976335676 , 1.999999998784658e-12 )
( 2730.824441177864 , 2.999999994788855e-12 )
( 2734.998560332709 , 1.999999998784658e-12 )
( 2739.175332152667 , 1.999999998784658e-12 )
( 2743.354754989144 , 3.0000000015651188e-12 )
( 2747.536827192499 , 3.0000000015651188e-12 )
( 2751.721547112048 , 2.0000000055609216e-12 )
( 2755.908913096059 , 1.999999998784658e-12 )
( 2760.098923491756 , 1.999999998784658e-12 )
( 2764.291576645322 , 3.0000000015651188e-12 )
( 2768.486870901894 , 3.0000000015651188e-12 )
( 2772.684804605567 , 1.999999998784658e-12 )
( 2776.885376099395 , 1.999999998784658e-12 )
( 2781.088583725391 , 3.0000000015651188e-12 )
( 2785.294425824527 , 3.0000000015651188e-12 )
( 2789.502900736734 , 1.999999998784658e-12 )
( 2793.714006800907 , 3.0000000015651188e-12 )
( 2797.927742354897 , 3.0000000015651188e-12 )
( 2802.144105735524 , 2.0000000055609216e-12 )
( 2806.363095278567 , 3.0000000015651188e-12 )
( 2810.584709318767 , 2.999999994788855e-12 )
( 2814.808946189833 , 1.999999998784658e-12 )
( 2819.035804224434 , 3.0000000015651188e-12 )
( 2823.265281754209 , 2.999999994788855e-12 )
( 2827.497377109762 , 2.0000000055609216e-12 )
( 2831.73208862066 , 2.0000000055609216e-12 )
( 2835.969414615443 , 1.999999998784658e-12 )
( 2840.209353421616 , 2.0000000055609216e-12 )
( 2844.451903365651 , 1.999999998784658e-12 )
( 2848.697062772993 , 3.0000000015651188e-12 )
( 2852.944829968055 , 1.999999998784658e-12 )
( 2857.195203274222 , 3.0000000015651188e-12 )
( 2861.448181013849 , 3.0000000015651188e-12 )
( 2865.703761508262 , 1.999999998784658e-12 )
( 2869.961943077764 , 1.999999998784658e-12 )
( 2874.222724041625 , 2.999999994788855e-12 )
( 2878.486102718096 , 2.0000000055609216e-12 )
( 2882.752077424396 , 2.0000000055609216e-12 )
( 2887.020646476726 , 3.0000000015651188e-12 )
( 2891.291808190257 , 2.0000000055609216e-12 )
( 2895.565560879139 , 3.0000000015651188e-12 )
( 2899.841902856502 , 1.999999998784658e-12 )
( 2904.120832434449 , 1.999999998784658e-12 )
( 2908.402347924065 , 3.0000000015651188e-12 )
( 2912.686447635414 , 1.999999998784658e-12 )
( 2916.973129877539 , 1.999999998784658e-12 )
( 2921.262392958463 , 1.999999998784658e-12 )
( 2925.554235185194 , 1.999999998784658e-12 )
( 2929.848654863717 , 1.999999998784658e-12 )
( 2934.145650299005 , 1.999999998784658e-12 )
( 2938.445219795008 , 1.999999998784658e-12 )
( 2942.747361654666 , 1.999999998784658e-12 )
( 2947.052074179901 , 2.0000000055609216e-12 )
( 2951.359355671619 , 1.999999998784658e-12 )
( 2955.669204429715 , 2.0000000055609216e-12 )
( 2959.981618753068 , 1.999999998784658e-12 )
( 2964.296596939546 , 2.0000000055609216e-12 )
( 2968.614137286005 , 1.999999998784658e-12 )
( 2972.93423808829 , 1.999999998784658e-12 )
( 2977.256897641233 , 2.0000000055609216e-12 )
( 2981.582114238659 , 1.999999998784658e-12 )
( 2985.909886173381 , 1.999999998784658e-12 )
( 2990.240211737207 , 1.999999998784658e-12 )
( 2994.573089220934 , 1.999999998784658e-12 )
( 2998.908516914351 , 1.999999998784658e-12 )
( 3003.246493106243 , 1.999999998784658e-12 )
( 3007.58701608439 , 1.999999998784658e-12 )
( 3011.930084135562 , 1.999999998784658e-12 )
( 3016.27569554553 , 1.999999998784658e-12 )
( 3020.623848599057 , 1.999999998784658e-12 )
( 3024.974541579904 , 2.0000000055609216e-12 )
( 3029.327772770832 , 1.999999998784658e-12 )
( 3033.683540453595 , 1.999999998784658e-12 )
( 3038.041842908951 , 2.0000000055609216e-12 )
( 3042.402678416654 , 1.999999998784658e-12 )
( 3046.76604525546 , 1.999999998784658e-12 )
( 3051.131941703125 , 1.999999998784658e-12 )
( 3055.500366036407 , 1.999999998784658e-12 )
( 3059.871316531066 , 2.0000000055609216e-12 )
( 3064.244791461866 , 1.999999998784658e-12 )
( 3068.620789102573 , 2.0000000055609216e-12 )
( 3072.999307725957 , 1.999999998784658e-12 )
( 3077.380345603796 , 1.999999998784658e-12 )
( 3081.763901006868 , 1.999999998784658e-12 )
( 3086.149972204964 , 1.999999998784658e-12 )
( 3090.538557466878 , 2.0000000055609216e-12 )
( 3094.929655060413 , 1.999999998784658e-12 )
( 3099.323263252377 , 1.999999998784658e-12 )
( 3103.719380308593 , 1.999999998784658e-12 )
( 3108.118004493891 , 1.999999998784658e-12 )
( 3112.519134072108 , 1.999999998784658e-12 )
( 3116.922767306098 , 1.999999998784658e-12 )
( 3121.328902457722 , 1.999999998784658e-12 )
( 3125.737537787857 , 1.999999998784658e-12 )
( 3130.148671556391 , 1.999999998784658e-12 )
( 3134.562302022227 , 1.999999998784658e-12 )
( 3138.97842744328 , 1.999999998784658e-12 )
( 3143.397046076486 , 1.999999998784658e-12 )
( 3147.81815617779 , 2.0000000055609216e-12 )
( 3152.241756002156 , 1.999999998784658e-12 )
( 3156.667843803571 , 2.0000000055609216e-12 )
( 3161.09641783503 , 1.999999998784658e-12 )
( 3165.527476348553 , 1.999999998784658e-12 )
( 3169.96101759518 , 1.999999998784658e-12 )
( 3174.397039824967 , 1.999999998784658e-12 )
( 3178.835541286994 , 1.999999998784658e-12 )
( 3183.276520229361 , 1.999999998784658e-12 )
( 3187.719974899191 , 2.0000000055609216e-12 )
( 3192.165903542627 , 1.999999998784658e-12 )
( 3196.614304404841 , 1.999999998784658e-12 )
( 3201.065175730024 , 2.0000000055609216e-12 )
( 3205.518515761393 , 1.999999998784658e-12 )
( 3209.974322741195 , 1.999999998784658e-12 )
( 3214.432594910696 , 1.999999998784658e-12 )
( 3218.893330510195 , 1.999999998784658e-12 )
( 3223.356527779014 , 1.999999998784658e-12 )
( 3227.82218495551 , 1.999999998784658e-12 )
( 3232.290300277059 , 1.999999998784658e-12 )
( 3236.760871980078 , 1.999999998784658e-12 )
( 3241.233898300006 , 2.0000000055609216e-12 )
( 3245.709377471317 , 1.999999998784658e-12 )
( 3250.187307727515 , 2.0000000055609216e-12 )
( 3254.667687301139 , 1.999999998784658e-12 )
( 3259.150514423759 , 2.0000000055609216e-12 )
( 3263.635787325982 , 1.999999998784658e-12 )
( 3268.123504237442 , 1.999999998784658e-12 )
( 3272.61366338682 , 1.999999998784658e-12 )
( 3277.106263001823 , 1.999999998784658e-12 )
( 3281.601301309198 , 1.999999998784658e-12 )
( 3286.098776534733 , 1.999999998784658e-12 )
( 3290.598686903249 , 1.999999998784658e-12 )
( 3295.101030638608 , 1.999999998784658e-12 )
( 3299.605805963711 , 1.999999998784658e-12 )
( 3304.113011100502 , 1.999999998784658e-12 )
( 3308.62264426996 , 1.999999998784658e-12 )
( 3313.134703692112 , 1.999999998784658e-12 )
( 3317.649187586025 , 1.999999998784658e-12 )
( 3322.166094169806 , 2.0000000055609216e-12 )
( 3326.68542166061 , 2.0000000055609216e-12 )
( 3331.207168274635 , 1.999999998784658e-12 )
( 3335.731332227123 , 1.999999998784658e-12 )
( 3340.257911732364 , 1.999999998784658e-12 )
( 3344.786905003693 , 1.999999998784658e-12 )
( 3349.318310253494 , 2.0000000055609216e-12 )
( 3353.852125693196 , 1.999999998784658e-12 )
( 3358.388349533278 , 1.999999998784658e-12 )
( 3362.92697998327 , 2.999999994788855e-12 )
( 3367.46801525175 , 1.999999998784658e-12 )
( 3372.01145354635 , 1.999999998784658e-12 )
( 3376.557293073748 , 2.0000000055609216e-12 )
( 3381.105532039678 , 1.999999998784658e-12 )
( 3385.656168648929 , 1.999999998784658e-12 )
( 3390.209201105339 , 1.999999998784658e-12 )
( 3394.764627611801 , 1.999999998784658e-12 )
( 3399.322446370267 , 3.0000000015651188e-12 )
( 3403.882655581741 , 1.999999998784658e-12 )
( 3408.445253446284 , 1.999999998784658e-12 )
( 3413.010238163017 , 1.999999998784658e-12 )
( 3417.577607930114 , 1.999999998784658e-12 )
( 3422.147360944812 , 1.999999998784658e-12 )
( 3426.719495403404 , 1.999999998784658e-12 )
( 3431.294009501247 , 1.999999998784658e-12 )
( 3435.870901432755 , 3.0000000015651188e-12 )
( 3440.450169391405 , 1.999999998784658e-12 )
( 3445.031811569736 , 2.0000000021727898e-12 )
( 3449.615826159351 , 2.0000000021727898e-12 )
( 3454.202211350913 , 1.999999998784658e-12 )
( 3458.790965334154 , 1.999999998784658e-12 )
( 3463.382086297869 , 2.0000000021727898e-12 )
( 3467.975572429918 , 1.999999998784658e-12 )
( 3472.571421917227 , 1.999999998784658e-12 )
( 3477.169632945792 , 1.999999998784658e-12 )
( 3481.770203700673 , 1.999999998784658e-12 )
( 3486.373132366004 , 1.999999998784658e-12 )
( 3490.978417124982 , 1.999999998784658e-12 )
( 3495.586056159877 , 1.999999998784658e-12 )
( 3500.196047652032 , 2.0000000021727898e-12 )
( 3504.808389781858 , 1.999999998784658e-12 )
( 3509.42308072884 , 2.0000000021727898e-12 )
( 3514.040118671535 , 1.999999998784658e-12 )
( 3518.659501787575 , 1.999999998784658e-12 )
( 3523.281228253663 , 2.0000000021727898e-12 )
( 3527.905296245583 , 2.0000000021727898e-12 )
( 3532.531703938188 , 1.999999998784658e-12 )
( 3537.160449505411 , 2.0000000021727898e-12 )
( 3541.791531120264 , 1.999999998784658e-12 )
( 3546.424946954835 , 2.0000000021727898e-12 )
( 3551.060695180288 , 1.999999998784658e-12 )
( 3555.69877396687 , 1.999999998784658e-12 )
( 3560.339181483909 , 1.999999998784658e-12 )
( 3564.98191589981 , 1.999999998784658e-12 )
( 3569.626975382062 , 1.999999998784658e-12 )
( 3574.274358097235 , 1.999999998784658e-12 )
( 3578.924062210984 , 1.999999998784658e-12 )
( 3583.576085888047 , 2.0000000021727898e-12 )
( 3588.230427292244 , 1.999999998784658e-12 )
( 3592.887084586484 , 1.999999998784658e-12 )
( 3597.546055932758 , 1.999999998784658e-12 )
( 3602.207339492148 , 9.99999999392329e-13 )
( 3606.87093342482 , 1.999999998784658e-12 )
( 3611.536835890029 , 2.0000000021727898e-12 )
( 3616.20504504612 , 1.0000000027804608e-12 )
( 3620.875559050524 , 1.999999998784658e-12 )
( 3625.548376059767 , 1.999999998784658e-12 )
( 3630.223494229464 , 2.0000000021727898e-12 )
( 3634.90091171432 , 1.999999998784658e-12 )
( 3639.580626668135 , 2.0000000021727898e-12 )
( 3644.262637243799 , 1.999999998784658e-12 )
( 3648.946941593301 , 1.999999998784658e-12 )
( 3653.633537867719 , 2.0000000021727898e-12 )
( 3658.322424217231 , 9.99999999392329e-13 )
( 3663.013598791109 , 1.999999998784658e-12 )
( 3667.707059737721 , 1.999999998784658e-12 )
( 3672.402805204533 , 9.99999999392329e-13 )
( 3677.100833338111 , 1.999999998784658e-12 )
( 3681.801142284118 , 9.99999999392329e-13 )
( 3686.503730187318 , 1.999999998784658e-12 )
( 3691.208595191575 , 1.999999998784658e-12 )
( 3695.915735439852 , 9.99999999392329e-13 )
( 3700.625149074221 , 9.99999999392329e-13 )
( 3705.336834235847 , 1.999999998784658e-12 )
( 3710.050789065006 , 2.0000000021727898e-12 )
( 3714.767011701075 , 9.99999999392329e-13 )
( 3719.485500282536 , 2.0000000021727898e-12 )
( 3724.206252946977 , 1.999999998784658e-12 )
( 3728.929267831093 , 2.0000000021727898e-12 )
( 3733.654543070683 , 2.0000000021727898e-12 )
( 3738.382076800659 , 9.99999999392329e-13 )
( 3743.111867155038 , 1.999999998784658e-12 )
( 3747.843912266947 , 1.999999998784658e-12 )
( 3752.578210268621 , 1.999999998784658e-12 )
( 3757.314759291411 , 9.99999999392329e-13 )
( 3762.053557465776 , 2.0000000021727898e-12 )
( 3766.794602921285 , 2.0000000021727898e-12 )
( 3771.537893786625 , 1.999999998784658e-12 )
( 3776.283428189593 , 2.0000000021727898e-12 )
( 3781.031204257104 , 9.99999999392329e-13 )
( 3785.781220115184 , 9.99999999392329e-13 )
( 3790.533473888977 , 1.999999998784658e-12 )
( 3795.287963702745 , 1.999999998784658e-12 )
( 3800.044687679865 , 2.0000000021727898e-12 )
( 3804.803643942832 , 2.0000000021727898e-12 )
( 3809.564830613263 , 9.99999999392329e-13 )
( 3814.328245811894 , 1.999999998784658e-12 )
( 3819.093887658577 , 2.0000000021727898e-12 )
( 3823.86175427229 , 2.0000000021727898e-12 )
( 3828.63184377113 , 9.99999999392329e-13 )
( 3833.404154272321 , 1.0000000027804608e-12 )
( 3838.178683892203 , 1.999999998784658e-12 )
( 3842.955430746246 , 9.99999999392329e-13 )
( 3847.734392949044 , 9.99999999392329e-13 )
( 3852.515568614315 , 2.0000000021727898e-12 )
( 3857.298955854903 , 2.0000000021727898e-12 )
( 3862.084552782782 , 9.99999999392329e-13 )
( 3866.872357509051 , 2.0000000021727898e-12 )
( 3871.662368143937 , 1.0000000027804608e-12 )
( 3876.454582796801 , 2.0000000021727898e-12 )
( 3881.248999576127 , 9.99999999392329e-13 )
( 3886.045616589538 , 2.0000000021727898e-12 )
( 3890.84443194378 , 1.999999998784658e-12 )
( 3895.645443744739 , 1.999999998784658e-12 )
( 3900.448650097428 , 9.99999999392329e-13 )
( 3905.254049105999 , 9.99999999392329e-13 )
( 3910.061638873734 , 9.99999999392329e-13 )
( 3914.871417503051 , 9.99999999392329e-13 )
( 3919.683383095508 , 1.0000000027804608e-12 )
( 3924.497533751797 , 1.0000000027804608e-12 )
( 3929.313867571746 , 1.999999998784658e-12 )
( 3934.132382654323 , 2.0000000021727898e-12 )
( 3938.953077097636 , 9.99999999392329e-13 )
( 3943.775948998931 , 9.99999999392329e-13 )
( 3948.600996454596 , 9.99999999392329e-13 )
( 3953.428217560159 , 2.0000000021727898e-12 )
( 3958.257610410291 , 9.99999999392329e-13 )
( 3963.089173098805 , 2.0000000021727898e-12 )
( 3967.922903718658 , 1.0000000027804608e-12 )
( 3972.758800361951 , 9.99999999392329e-13 )
( 3977.596861119932 , 1.0000000027804608e-12 )
( 3982.437084082992 , 2.0000000021727898e-12 )
( 3987.27946734067 , 1.999999998784658e-12 )
( 3992.124008981651 , 2.0000000021727898e-12 )
( 3996.97070709377 , 1.999999998784658e-12 )
( 4001.81955976401 , 2.0000000021727898e-12 )
( 4006.670565078504 , 9.99999999392329e-13 )
( 4011.523721122534 , 9.99999999392329e-13 )
( 4016.379025980534 , 2.0000000021727898e-12 )
( 4021.236477736091 , 1.999999998784658e-12 )
( 4026.096074471942 , 9.99999999392329e-13 )
( 4030.95781426998 , 9.99999999392329e-13 )
( 4035.821695211251 , 1.999999998784658e-12 )
( 4040.687715375954 , 9.99999999392329e-13 )
( 4045.555872843448 , 9.99999999392329e-13 )
( 4050.426165692243 , 1.999999998784658e-12 )
( 4055.298592000011 , 9.99999999392329e-13 )
( 4060.17314984358 , 9.99999999392329e-13 )
( 4065.049837298936 , 9.99999999392329e-13 )
( 4069.928652441225 , 2.0000000021727898e-12 )
( 4074.809593344753 , 2.0000000021727898e-12 )
( 4079.692658082987 , 1.999999998784658e-12 )
( 4084.577844728556 , 9.99999999392329e-13 )
( 4089.465151353253 , 1.999999998784658e-12 )
( 4094.35457602803 , 9.99999999392329e-13 )
( 4099.246116823007 , 1.999999998784658e-12 )
( 4104.139771807467 , 1.999999998784658e-12 )
( 4109.035539049859 , 1.999999998784658e-12 )
( 4113.933416617799 , 9.99999999392329e-13 )
( 4118.833402578066 , 9.99999999392329e-13 )
( 4123.735494996614 , 9.99999999392329e-13 )
( 4128.639691938559 , 1.999999998784658e-12 )
( 4133.54599146819 , 1.999999998784658e-12 )
( 4138.454391648964 , 9.99999999392329e-13 )
( 4143.36489054351 , 9.99999999392329e-13 )
( 4148.27748621363 , 1.999999998784658e-12 )
( 4153.192176720296 , 1.999999998784658e-12 )
( 4158.108960123652 , 9.99999999392329e-13 )
( 4163.02783448302 , 1.999999998784658e-12 )
( 4167.948797856896 , 1.999999998784658e-12 )
( 4172.871848302947 , 1.999999998784658e-12 )
( 4177.796983878021 , 9.99999999392329e-13 )
( 4182.724202638141 , 2.0000000021727898e-12 )
( 4187.653502638507 , 9.99999999392329e-13 )
( 4192.584881933501 , 1.0000000027804608e-12 )
( 4197.51833857668 , 2.0000000021727898e-12 )
( 4202.453870620783 , 2.0000000021727898e-12 )
( 4207.39147611773 , 9.99999999392329e-13 )
( 4212.331153118624 , 2.0000000021727898e-12 )
( 4217.272899673745 , 1.999999998784658e-12 )
( 4222.216713832563 , 9.99999999392329e-13 )
( 4227.162593643728 , 9.99999999392329e-13 )
( 4232.110537155075 , 1.999999998784658e-12 )
( 4237.060542413625 , 1.999999998784658e-12 )
( 4242.012607465584 , 9.99999999392329e-13 )
( 4246.966730356348 , 1.999999998784658e-12 )
( 4251.9229091305 , 1.0000000027804608e-12 )
( 4256.881141831806 , 1.999999998784658e-12 )
( 4261.841426503228 , 9.99999999392329e-13 )
( 4266.803761186917 , 1.0000000027804608e-12 )
( 4271.768143924213 , 9.99999999392329e-13 )
( 4276.734572755646 , 2.0000000021727898e-12 )
( 4281.703045720945 , 9.99999999392329e-13 )
( 4286.673560859022 , 9.99999999392329e-13 )
( 4291.646116207993 , 9.99999999392329e-13 )
( 4296.620709805165 , 2.0000000021727898e-12 )
( 4301.597339687037 , 9.99999999392329e-13 )
( 4306.576003889309 , 1.999999998784658e-12 )
( 4311.556700446875 , 9.99999999392329e-13 )
( 4316.539427393829 , 1.999999998784658e-12 )
( 4321.524182763464 , 2.0000000021727898e-12 )
( 4326.510964588268 , 2.0000000021727898e-12 )
( 4331.499770899934 , 2.0000000021727898e-12 )
( 4336.490599729354 , 9.99999999392329e-13 )
( 4341.48344910662 , 9.99999999392329e-13 )
( 4346.478317061033 , 9.99999999392329e-13 )
( 4351.475201621089 , 1.999999998784658e-12 )
( 4356.474100814491 , 2.0000000021727898e-12 )
( 4361.475012668148 , 2.0000000021727898e-12 )
( 4366.477935208176 , 9.99999999392329e-13 )
( 4371.482866459894 , 9.99999999392329e-13 )
( 4376.489804447829 , 9.99999999392329e-13 )
( 4381.498747195716 , 9.99999999392329e-13 )
( 4386.509692726499 , 1.0000000027804608e-12 )
( 4391.522639062336 , 9.99999999392329e-13 )
( 4396.537584224586 , 1.999999998784658e-12 )
( 4401.554526233826 , 9.99999999392329e-13 )
( 4406.573463109841 , 1.999999998784658e-12 )
( 4411.594392871633 , 1.999999998784658e-12 )
( 4416.617313537414 , 1.0000000027804608e-12 )
( 4421.64222312461 , 9.99999999392329e-13 )
( 4426.669119649864 , 9.99999999392329e-13 )
( 4431.698001129032 , 9.99999999392329e-13 )
( 4436.728865577191 , 1.999999998784658e-12 )
( 4441.761711008631 , 2.0000000021727898e-12 )
( 4446.796535436862 , 9.99999999392329e-13 )
( 4451.833336874611 , 9.99999999392329e-13 )
( 4456.872113333828 , 9.99999999392329e-13 )
( 4461.912862825681 , 9.99999999392329e-13 )
( 4466.955583360562 , 1.999999998784658e-12 )
( 4472.000272948078 , 9.99999999392329e-13 )
( 4477.046929597069 , 1.999999998784658e-12 )
( 4482.09555131559 , 1.999999998784658e-12 )
( 4487.146136110924 , 2.0000000021727898e-12 )
( 4492.198681989579 , 9.99999999392329e-13 )
( 4497.25318695729 , 9.99999999392329e-13 )
( 4502.309649019016 , 2.0000000021727898e-12 )
( 4507.368066178947 , 9.99999999392329e-13 )
( 4512.428436440497 , 9.99999999392329e-13 )
( 4517.490757806312 , 2.0000000021727898e-12 )
( 4522.555028278269 , 9.99999999392329e-13 )
( 4527.621245857472 , 1.999999998784658e-12 )
( 4532.689408544259 , 1.999999998784658e-12 )
( 4537.759514338202 , 1.999999998784658e-12 )
( 4542.831561238099 , 9.99999999392329e-13 )
( 4547.905547241992 , 9.99999999392329e-13 )
( 4552.981470347149 , 1.999999998784658e-12 )
( 4558.059328550077 , 1.0000000027804608e-12 )
( 4563.13911984652 , 2.0000000021727898e-12 )
( 4568.220842231457 , 9.99999999392329e-13 )
( 4573.304493699105 , 1.999999998784658e-12 )
( 4578.390072242921 , 2.0000000021727898e-12 )
( 4583.477575855602 , 9.99999999392329e-13 )
( 4588.56700252908 , 1.999999998784658e-12 )
( 4593.658350254537 , 9.99999999392329e-13 )
( 4598.751617022387 , 9.99999999392329e-13 )
( 4603.846800822293 , 9.99999999392329e-13 )
( 4608.943899643159 , 1.999999998784658e-12 )
( 4614.042911473135 , 2.0000000021727898e-12 )
( 4619.143834299611 , 9.99999999392329e-13 )
( 4624.246666109228 , 9.99999999392329e-13 )
( 4629.351404887873 , 9.99999999392329e-13 )
( 4634.458048620677 , 9.99999999392329e-13 )
( 4639.566595292023 , 1.999999998784658e-12 )
( 4644.677042885538 , 1.999999998784658e-12 )
( 4649.789389384105 , 9.99999999392329e-13 )
( 4654.90363276985 , 9.99999999392329e-13 )
( 4660.01977102416 , 1.0000000027804608e-12 )
( 4665.137802127665 , 9.99999999392329e-13 )
( 4670.257724060251 , 1.999999998784658e-12 )
( 4675.379534801059 , 1.999999998784658e-12 )
( 4680.503232328486 , 9.99999999392329e-13 )
( 4685.628814620178 , 2.0000000021727898e-12 )
( 4690.756279653041 , 2.0000000021727898e-12 )
( 4695.885625403241 , 9.99999999392329e-13 )
( 4701.016849846196 , 1.999999998784658e-12 )
( 4706.149950956587 , 1.999999998784658e-12 )
( 4711.284926708348 , 9.99999999392329e-13 )
( 4716.421775074682 , 9.99999999392329e-13 )
( 4721.560494028046 , 1.999999998784658e-12 )
( 4726.701081540163 , 9.99999999392329e-13 )
( 4731.843535582011 , 9.99999999392329e-13 )
( 4736.987854123843 , 1.0000000027804608e-12 )
( 4742.134035135166 , 9.99999999392329e-13 )
( 4747.282076584754 , 1.0000000027804608e-12 )
( 4752.431976440651 , 9.99999999392329e-13 )
( 4757.583732670165 , 2.0000000021727898e-12 )
( 4762.73734323987 , 9.99999999392329e-13 )
( 4767.892806115608 , 1.0000000027804608e-12 )
( 4773.050119262491 , 2.0000000021727898e-12 )
( 4778.209280644903 , 9.99999999392329e-13 )
( 4783.370288226494 , 1.0000000027804608e-12 )
( 4788.533139970185 , 1.0000000027804608e-12 )
( 4793.697833838178 , 1.0000000027804608e-12 )
( 4798.864367791936 , 1.0000000027804608e-12 )
( 4804.032739792204 , 9.99999999392329e-13 )
( 4809.202947798996 , 9.99999999392329e-13 )
( 4814.374989771607 , 9.99999999392329e-13 )
( 4819.548863668601 , 9.99999999392329e-13 )
( 4824.724567447826 , 9.99999999392329e-13 )
( 4829.902099066404 , 1.999999998784658e-12 )
( 4835.081456480738 , 9.99999999392329e-13 )
( 4840.262637646504 , 9.99999999392329e-13 )
( 4845.445640518668 , 1.999999998784658e-12 )
( 4850.630463051467 , 9.99999999392329e-13 )
( 4855.81710319843 , 1.0000000027804608e-12 )
( 4861.005558912357 , 9.99999999392329e-13 )
( 4866.195828145343 , 1.999999998784658e-12 )
( 4871.387908848757 , 9.99999999392329e-13 )
( 4876.58179897326 , 9.99999999392329e-13 )
( 4881.777496468797 , 1.0000000027804608e-12 )
( 4886.974999284597 , 2.0000000021727898e-12 )
( 4892.17430536918 , 9.99999999392329e-13 )
( 4897.375412670352 , 9.99999999392329e-13 )
( 4902.578319135209 , 1.0000000027804608e-12 )
( 4907.783022710139 , 9.99999999392329e-13 )
( 4912.989521340815 , 9.99999999392329e-13 )
( 4918.197812972207 , 9.99999999392329e-13 )
( 4923.407895548573 , 1.999999998784658e-12 )
( 4928.619767013469 , 1.999999998784658e-12 )
( 4933.833425309739 , 9.99999999392329e-13 )
( 4939.048868379528 , 1.0000000027804608e-12 )
( 4944.266094164271 , 9.99999999392329e-13 )
( 4949.485100604702 , 9.99999999392329e-13 )
( 4954.705885640853 , 2.0000000021727898e-12 )
( 4959.928447212053 , 1.999999998784658e-12 )
( 4965.152783256928 , 9.99999999392329e-13 )
( 4970.378891713409 , 9.99999999392329e-13 )
( 4975.60677051872 , 9.99999999392329e-13 )
( 4980.836417609389 , 1.0000000027804608e-12 )
( 4986.067830921251 , 9.99999999392329e-13 )
( 4991.301008389438 , 1.0000000027804608e-12 )
( 4996.535947948388 , 9.99999999392329e-13 )
( 5001.772647531842 , 9.99999999392329e-13 )
( 5007.011105072847 , 1.999999998784658e-12 )
( 5012.251318503758 , 9.99999999392329e-13 )
( 5017.493285756234 , 9.99999999392329e-13 )
( 5022.737004761248 , 9.99999999392329e-13 )
( 5027.982473449068 , 9.99999999392329e-13 )
( 5033.229689749287 , 9.99999999392329e-13 )
( 5038.4786515908 , 9.99999999392329e-13 )
( 5043.729356901813 , 9.99999999392329e-13 )
( 5048.981803609845 , 1.0000000027804608e-12 )
( 5054.235989641728 , 9.99999999392329e-13 )
( 5059.49191292361 , 9.99999999392329e-13 )
( 5064.749571380947 , 1.999999998784658e-12 )
( 5070.008962938517 , 1.0000000027804608e-12 )
( 5075.270085520409 , 9.99999999392329e-13 )
( 5080.53293705003 , 9.99999999392329e-13 )
( 5085.797515450105 , 2.0000000021727898e-12 )
( 5091.06381864268 , 9.99999999392329e-13 )
( 5096.331844549115 , 9.99999999392329e-13 )
( 5101.601591090093 , 9.99999999392329e-13 )
( 5106.873056185619 , 9.99999999392329e-13 )
( 5112.146237755017 , 9.99999999392329e-13 )
( 5117.421133716934 , 9.99999999392329e-13 )
( 5122.697741989343 , 9.99999999392329e-13 )
( 5127.976060489537 , 9.99999999392329e-13 )
( 5133.256087134137 , 9.99999999392329e-13 )
( 5138.537819839091 , 1.0000000027804608e-12 )
( 5143.821256519668 , 9.99999999392329e-13 )
( 5149.106395090472 , 9.99999999392329e-13 )
( 5154.393233465427 , 9.99999999392329e-13 )
( 5159.681769557795 , 1.999999998784658e-12 )
( 5164.972001280157 , 9.99999999392329e-13 )
( 5170.263926544436 , 9.99999999392329e-13 )
( 5175.55754326188 , 9.99999999392329e-13 )
( 5180.852849343071 , 1.999999998784658e-12 )
( 5186.149842697923 , 9.99999999392329e-13 )
( 5191.448521235687 , 9.99999999392329e-13 )
( 5196.748882864945 , 9.99999999392329e-13 )
( 5202.050925493617 , 1.999999998784658e-12 )
( 5207.35464702896 , 9.99999999392329e-13 )
( 5212.660045377567 , 9.99999999392329e-13 )
( 5217.96711844537 , 9.99999999392329e-13 )
( 5223.275864137639 , 2.0000000021727898e-12 )
( 5228.586280358985 , 9.99999999392329e-13 )
( 5233.898365013359 , 1.0000000027804608e-12 )
( 5239.212116004052 , 9.99999999392329e-13 )
( 5244.5275312337 , 9.99999999392329e-13 )
( 5249.84460860428 , 9.99999999392329e-13 )
( 5255.163346017114 , 9.99999999392329e-13 )
( 5260.483741372871 , 9.99999999392329e-13 )
( 5265.805792571561 , 9.99999999392329e-13 )
( 5271.129497512542 , 9.99999999392329e-13 )
( 5276.454854094522 , 9.99999999392329e-13 )
( 5281.781860215551 , 9.99999999392329e-13 )
( 5287.110513773036 , 1.0000000027804608e-12 )
( 5292.440812663729 , 1.0000000027804608e-12 )
( 5297.772754783731 , 1.0000000027804608e-12 )
( 5303.1063380285 , 9.99999999392329e-13 )
( 5308.441560292838 , 9.99999999392329e-13 )
( 5313.77841947091 , 9.99999999392329e-13 )
( 5319.116913456229 , 2.0000000021727898e-12 )
( 5324.457040141659 , 9.99999999392329e-13 )
( 5329.79879741943 , 9.99999999392329e-13 )
( 5335.142183181119 , 1.999999998784658e-12 )
( 5340.487195317664 , 9.99999999392329e-13 )
( 5345.833831719362 , 9.99999999392329e-13 )
( 5351.182090275868 , 2.0000000021727898e-12 )
( 5356.531968876195 , 1.0000000027804608e-12 )
( 5361.883465408718 , 9.99999999392329e-13 )
( 5367.236577761174 , 9.99999999392329e-13 )
( 5372.591303820664 , 1.999999998784658e-12 )
( 5377.947641473645 , 9.99999999392329e-13 )
( 5383.305588605945 , 9.99999999392329e-13 )
( 5388.665143102755 , 9.99999999392329e-13 )
( 5394.026302848631 , 9.99999999392329e-13 )
( 5399.389065727493 , 9.99999999392329e-13 )
( 5404.753429622632 , 9.99999999392329e-13 )
( 5410.119392416705 , 1.0000000027804608e-12 )
( 5415.48695199174 , 9.99999999392329e-13 )
( 5420.856106229132 , 9.99999999392329e-13 )
( 5426.226853009648 , 9.99999999392329e-13 )
( 5431.599190213426 , 9.99999999392329e-13 )
( 5436.973115719977 , 1.0000000027804608e-12 )
( 5442.348627408183 , 9.99999999392329e-13 )
( 5447.725723156305 , 1.999999998784658e-12 )
( 5453.10440084197 , 2.0000000021727898e-12 )
( 5458.484658342191 , 1.0000000027804608e-12 )
( 5463.86649353335 , 9.99999999392329e-13 )
( 5469.249904291208 , 2.0000000021727898e-12 )
( 5474.634888490906 , 9.99999999392329e-13 )
( 5480.021444006962 , 9.99999999392329e-13 )
( 5485.409568713273 , 9.99999999392329e-13 )
( 5490.799260483122 , 1.999999998784658e-12 )
( 5496.190517189165 , 1.0000000027804608e-12 )
( 5501.583336703449 , 9.99999999392329e-13 )
( 5506.977716897395 , 9.99999999392329e-13 )
( 5512.373655641818 , 1.0000000027804608e-12 )
( 5517.77115080691 , 9.99999999392329e-13 )
( 5523.170200262251 , 9.99999999392329e-13 )
( 5528.570801876812 , 9.99999999392329e-13 )
( 5533.972953518943 , 1.0000000027804608e-12 )
( 5539.376653056388 , 9.99999999392329e-13 )
( 5544.781898356279 , 9.99999999392329e-13 )
( 5550.188687285136 , 9.99999999392329e-13 )
( 5555.597017708873 , 1.0000000027804608e-12 )
( 5561.006887492795 , 9.99999999392329e-13 )
( 5566.418294501594 , 1.0000000027804608e-12 )
( 5571.831236599362 , 9.99999999392329e-13 )
( 5577.245711649583 , 9.99999999392329e-13 )
( 5582.661717515136 , 9.99999999392329e-13 )
( 5588.079252058291 , 9.99999999392329e-13 )
( 5593.498313140724 , 9.99999999392329e-13 )
( 5598.918898623499 , 9.99999999392329e-13 )
( 5604.341006367087 , 9.99999999392329e-13 )
( 5609.764634231351 , 9.99999999392329e-13 )
( 5615.189780075556 , 9.99999999392329e-13 )
( 5620.61644175837 , 9.99999999392329e-13 )
( 5626.044617137862 , 9.99999999392329e-13 )
( 5631.474304071502 , 9.99999999392329e-13 )
( 5636.905500416164 , 9.99999999392329e-13 )
( 5642.338204028126 , 9.99999999392329e-13 )
( 5647.772412763073 , 9.99999999392329e-13 )
( 5653.208124476094 , 9.99999999392329e-13 )
( 5658.645337021685 , 9.99999999392329e-13 )
( 5664.08404825375 , 1.0000000027804608e-12 )
( 5669.524256025599 , 1.0000000027804608e-12 )
( 5674.965958189959 , 9.99999999392329e-13 )
( 5680.409152598955 , 1.0000000027804608e-12 )
( 5685.853837104136 , 9.99999999392329e-13 )
( 5691.300009556452 , 9.99999999392329e-13 )
( 5696.747667806274 , 9.99999999392329e-13 )
( 5702.19680970338 , 9.99999999392329e-13 )
( 5707.647433096966 , 1.0000000027804608e-12 )
( 5713.099535835643 , 9.99999999392329e-13 )
( 5718.553115767437 , 1.0000000027804608e-12 )
( 5724.008170739792 , 9.99999999392329e-13 )
( 5729.46469859957 , 9.99999999392329e-13 )
( 5734.92269719305 , 9.99999999392329e-13 )
( 5740.382164365932 , 9.99999999392329e-13 )
( 5745.843097963335 , 9.99999999392329e-13 )
( 5751.305495829802 , 1.0000000027804608e-12 )
( 5756.769355809291 , 9.99999999392329e-13 )
( 5762.234675745194 , 9.99999999392329e-13 )
( 5767.701453480319 , 9.99999999392329e-13 )
( 5773.1696868569 , 9.99999999392329e-13 )
( 5778.639373716594 , 9.99999999392329e-13 )
( 5784.11051190049 , 9.99999999392329e-13 )
( 5789.583099249101 , 1.0000000027804608e-12 )
( 5795.057133602367 , 9.99999999392329e-13 )
( 5800.53261279966 , 9.99999999392329e-13 )
( 5806.009534679779 , 9.99999999392329e-13 )
( 5811.487897080953 , 9.99999999392329e-13 )
( 5816.967697840846 , 9.99999999392329e-13 )
( 5822.448934796548 , 9.99999999392329e-13 )
( 5827.931605784592 , 0.0 )
( 5833.415708640935 , 1.0000000027804608e-12 )
( 5838.901241200974 , 0.0 )
( 5844.38820129954 , 9.99999999392329e-13 )
( 5849.876586770905 , 9.99999999392329e-13 )
( 5855.366395448769 , 1.0000000027804608e-12 )
( 5860.857625166281 , 9.99999999392329e-13 )
( 5866.350273756019 , 1.0000000027804608e-12 )
( 5871.84433905001 , 9.99999999392329e-13 )
( 5877.339818879715 , 9.99999999392329e-13 )
( 5882.836711076041 , 1.0000000027804608e-12 )
( 5888.335013469335 , 9.99999999392329e-13 )
( 5893.83472388939 , 1.0000000027804608e-12 )
( 5899.33584016544 , 9.99999999392329e-13 )
( 5904.838360126168 , 9.99999999392329e-13 )
( 5910.342281599697 , 9.99999999392329e-13 )
( 5915.847602413603 , 9.99999999392329e-13 )
( 5921.354320394907 , 1.0000000027804608e-12 )
( 5926.862433370077 , 9.99999999392329e-13 )
( 5932.371939165035 , 9.99999999392329e-13 )
( 5937.882835605146 , 9.99999999392329e-13 )
( 5943.395120515235 , 9.99999999392329e-13 )
( 5948.908791719571 , 9.99999999392329e-13 )
( 5954.423847041883 , 0.0 )
( 5959.940284305346 , 0.0 )
( 5965.458101332594 , 9.99999999392329e-13 )
( 5970.977295945718 , 9.99999999392329e-13 )
( 5976.497865966262 , 9.99999999392329e-13 )
( 5982.01980921523 , 9.99999999392329e-13 )
( 5987.543123513076 , 1.0000000027804608e-12 )
( 5993.067806679725 , 9.99999999392329e-13 )
( 5998.593856534555 , 9.99999999392329e-13 )
( 6004.121270896402 , 9.99999999392329e-13 )
( 6009.650047583571 , 9.99999999392329e-13 )
( 6015.180184413824 , 9.99999999392329e-13 )
( 6020.711679204383 , 9.99999999392329e-13 )
( 6026.244529771943 , 9.99999999392329e-13 )
( 6031.778733932657 , 9.99999999392329e-13 )
( 6037.314289502146 , 9.99999999392329e-13 )
( 6042.851194295499 , 9.99999999392329e-13 )
( 6048.389446127266 , 9.99999999392329e-13 )
( 6053.929042811475 , 9.99999999392329e-13 )
( 6059.469982161617 , 9.99999999392329e-13 )
( 6065.012261990653 , 1.0000000027804608e-12 )
( 6070.555880111016 , 9.99999999392329e-13 )
( 6076.100834334614 , 9.99999999392329e-13 )
( 6081.647122472821 , 9.99999999392329e-13 )
( 6087.194742336491 , 9.99999999392329e-13 )
( 6092.743691735948 , 0.0 )
( 6098.293968480993 , 9.99999999392329e-13 )
( 6103.845570380903 , 9.99999999392329e-13 )
( 6109.398495244432 , 9.99999999392329e-13 )
( 6114.95274087981 , 9.99999999392329e-13 )
( 6120.50830509475 , 9.99999999392329e-13 )
( 6126.065185696439 , 0.0 )
( 6131.623380491549 , 9.99999999392329e-13 )
( 6137.18288728623 , 1.0000000027804608e-12 )
( 6142.743703886118 , 9.99999999392329e-13 )
( 6148.305828096328 , 9.99999999392329e-13 )
( 6153.869257721461 , 9.99999999392329e-13 )
( 6159.433990565601 , 9.99999999392329e-13 )
( 6165.000024432322 , 9.99999999392329e-13 )
( 6170.567357124679 , 9.99999999392329e-13 )
( 6176.135986445216 , 9.99999999392329e-13 )
( 6181.705910195968 , 9.99999999392329e-13 )
( 6187.277126178456 , 9.99999999392329e-13 )
( 6192.849632193694 , 9.99999999392329e-13 )
( 6198.42342604218 , 9.99999999392329e-13 )
( 6203.998505523912 , 9.99999999392329e-13 )
( 6209.574868438379 , 9.99999999392329e-13 )
( 6215.152512584556 , 0.0 )
( 6220.731435760922 , 9.99999999392329e-13 )
( 6226.311635765446 , 1.0000000027804608e-12 )
( 6231.893110395594 , 0.0 )
( 6237.475857448327 , 9.99999999392329e-13 )
( 6243.059874720107 , 9.99999999392329e-13 )
( 6248.645160006894 , 9.99999999392329e-13 )
( 6254.231711104145 , 9.99999999392329e-13 )
( 6259.819525806821 , 9.99999999392329e-13 )
( 6265.408601909382 , 9.99999999392329e-13 )
( 6270.99893720579 , 0.0 )
( 6276.590529489509 , 0.0 )
( 6282.18337655351 , 9.99999999392329e-13 )
( 6287.777476190268 , 9.99999999392329e-13 )
( 6293.372826191761 , 9.99999999392329e-13 )
( 6298.969424349478 , 0.0 )
( 6304.567268454408 , 9.99999999392329e-13 )
( 6310.166356297054 , 9.99999999392329e-13 )
( 6315.76668566743 , 9.99999999392329e-13 )
( 6321.368254355054 , 9.99999999392329e-13 )
( 6326.971060148958 , 9.99999999392329e-13 )
( 6332.575100837686 , 9.99999999392329e-13 )
( 6338.180374209292 , 9.99999999392329e-13 )
( 6343.786878051347 , 9.99999999392329e-13 )
( 6349.394610150935 , 9.99999999392329e-13 )
( 6355.003568294655 , 9.99999999392329e-13 )
( 6360.613750268622 , 9.99999999392329e-13 )
( 6366.225153858464 , 9.99999999392329e-13 )
( 6371.837776849337 , 9.99999999392329e-13 )
( 6377.451617025904 , 9.99999999392329e-13 )
( 6383.066672172356 , 9.99999999392329e-13 )
( 6388.682940072402 , 1.0000000027804608e-12 )
( 6394.300418509269 , 9.99999999392329e-13 )
( 6399.919105265712 , 9.99999999392329e-13 )
( 6405.538998124002 , 9.99999999392329e-13 )
( 6411.160094865942 , 9.99999999392329e-13 )
( 6416.782393272855 , 9.99999999392329e-13 )
( 6422.405891125589 , 9.99999999392329e-13 )
( 6428.030586204521 , 9.99999999392329e-13 )
( 6433.656476289552 , 9.99999999392329e-13 )
( 6439.283559160119 , 9.99999999392329e-13 )
( 6444.911832595179 , 9.99999999392329e-13 )
( 6450.541294373224 , 1.0000000027804608e-12 )
( 6456.171942272275 , 9.99999999392329e-13 )
( 6461.803774069889 , 9.99999999392329e-13 )
( 6467.436787543151 , 9.99999999392329e-13 )
( 6473.07098046868 , 0.0 )
( 6478.706350622632 , 9.99999999392329e-13 )
( 6484.342895780697 , 1.0000000027804608e-12 )
( 6489.980613718099 , 9.99999999392329e-13 )
( 6495.619502209604 , 9.99999999392329e-13 )
( 6501.259559029514 , 9.99999999392329e-13 )
( 6506.900781951666 , 9.99999999392329e-13 )
( 6512.543168749442 , 9.99999999392329e-13 )
( 6518.186717195761 , 9.99999999392329e-13 )
( 6523.831425063086 , 1.0000000027804608e-12 )
( 6529.477290123422 , 9.99999999392329e-13 )
( 6535.124310148317 , 9.99999999392329e-13 )
( 6540.772482908859 , 9.99999999392329e-13 )
( 6546.421806175689 , 0.0 )
( 6552.072277718987 , 9.99999999392329e-13 )
( 6557.723895308484 , 9.99999999392329e-13 )
( 6563.376656713457 , 0.0 )
( 6569.030559702729 , 9.99999999392329e-13 )
( 6574.685602044678 , 9.99999999392329e-13 )
( 6580.341781507229 , 9.99999999392329e-13 )
( 6585.999095857856 , 0.0 )
( 6591.657542863591 , 9.99999999392329e-13 )
( 6597.317120291013 , 9.99999999392329e-13 )
( 6602.977825906258 , 9.99999999392329e-13 )
( 6608.639657475015 , 9.99999999392329e-13 )
( 6614.302612762532 , 0.0 )
( 6619.966689533608 , 9.99999999392329e-13 )
( 6625.631885552603 , 1.0000000027804608e-12 )
( 6631.298198583438 , 9.99999999392329e-13 )
( 6636.965626389585 , 9.99999999392329e-13 )
( 6642.634166734082 , 9.99999999392329e-13 )
( 6648.303817379528 , 9.99999999392329e-13 )
( 6653.974576088081 , 9.99999999392329e-13 )
( 6659.646440621465 , 9.99999999392329e-13 )
( 6665.319408740963 , 9.99999999392329e-13 )
( 6670.993478207426 , 9.99999999392329e-13 )
( 6676.668646781269 , 9.99999999392329e-13 )
( 6682.344912222473 , 9.99999999392329e-13 )
( 6688.022272290586 , 9.99999999392329e-13 )
( 6693.700724744727 , 9.99999999392329e-13 )
( 6699.380267343578 , 0.0 )
( 6705.060897845396 , 1.0000000027804608e-12 )
( 6710.742614008004 , 9.99999999392329e-13 )
( 6716.425413588802 , 0.0 )
( 6722.109294344759 , 9.99999999392329e-13 )
( 6727.794254032415 , 0.0 )
( 6733.480290407889 , 9.99999999392329e-13 )
( 6739.16740122687 , 1.0000000027804608e-12 )
( 6744.855584244629 , 9.99999999392329e-13 )
( 6750.544837216012 , 9.99999999392329e-13 )
( 6756.235157895436 , 9.99999999392329e-13 )
( 6761.926544036904 , 9.99999999392329e-13 )
( 6767.618993393998 , 9.99999999392329e-13 )
( 6773.312503719876 , 9.99999999392329e-13 )
( 6779.007072767279 , 9.99999999392329e-13 )
( 6784.702698288535 , 0.0 )
( 6790.399378035547 , 9.99999999392329e-13 )
( 6796.097109759809 , 1.0000000027804608e-12 )
( 6801.795891212393 , 0.0 )
( 6807.495720143962 , 9.99999999392329e-13 )
( 6813.196594304766 , 9.99999999392329e-13 )
( 6818.898511444636 , 1.0000000027804608e-12 )
( 6824.601469312997 , 9.99999999392329e-13 )
( 6830.305465658865 , 9.99999999392329e-13 )
( 6836.010498230838 , 9.99999999392329e-13 )
( 6841.716564777113 , 0.0 )
( 6847.423663045474 , 0.0 )
( 6853.131790783301 , 9.99999999392329e-13 )
( 6858.840945737566 , 9.99999999392329e-13 )
( 6864.551125654835 , 1.0000000027804608e-12 )
( 6870.26232828127 , 9.99999999392329e-13 )
( 6875.97455136263 , 9.99999999392329e-13 )
( 6881.687792644271 , 1.0000000027804608e-12 )
( 6887.402049871147 , 9.99999999392329e-13 )
( 6893.11732078781 , 9.99999999392329e-13 )
( 6898.833603138415 , 1.0000000027804608e-12 )
( 6904.550894666712 , 9.99999999392329e-13 )
( 6910.269193116059 , 9.99999999392329e-13 )
( 6915.988496229412 , 9.99999999392329e-13 )
( 6921.708801749332 , 9.99999999392329e-13 )
( 6927.430107417988 , 9.99999999392329e-13 )
( 6933.152410977146 , 0.0 )
( 6938.875710168187 , 1.0000000027804608e-12 )
( 6944.600002732092 , 1.0000000027804608e-12 )
( 6950.325286409456 , 9.99999999392329e-13 )
( 6956.051558940474 , 9.99999999392329e-13 )
( 6961.778818064963 , 0.0 )
( 6967.50706152234 , 9.99999999392329e-13 )
( 6973.236287051638 , 1.0000000027804608e-12 )
( 6978.966492391503 , 9.99999999392329e-13 )
( 6984.697675280191 , 9.99999999392329e-13 )
( 6990.429833455578 , 1.0000000010863949e-12 )
( 6996.162964655147 , 0.0 )
( 7001.897066616002 , 0.0 )
( 7007.632137074866 , 9.99999999392329e-13 )
( 7013.368173768074 , 1.0000000010863949e-12 )
( 7019.105174431582 , 0.0 )
( 7024.843136800969 , 9.99999999392329e-13 )
( 7030.582058611428 , 1.0000000010863949e-12 )
( 7036.321937597777 , 0.0 )
( 7042.062771494459 , 9.99999999392329e-13 )
( 7047.804558035533 , 0.0 )
( 7053.547294954687 , 0.0 )
( 7059.290979985236 , 9.99999999392329e-13 )
( 7065.035610860114 , 9.99999999392329e-13 )
( 7070.781185311884 , 9.99999999392329e-13 )
( 7076.527701072741 , 0.0 )
( 7082.275155874504 , 9.99999999392329e-13 )
( 7088.023547448623 , 0.0 )
( 7093.772873526177 , 9.99999999392329e-13 )
( 7099.523131837877 , 1.0000000010863949e-12 )
( 7105.274320114069 , 0.0 )
( 7111.026436084725 , 0.0 )
( 7116.779477479457 , 0.0 )
( 7122.533442027508 , 0.0 )
( 7128.28832745776 , 0.0 )
( 7134.044131498728 , 9.99999999392329e-13 )
( 7139.800851878566 , 0.0 )
( 7145.558486325069 , 0.0 )
( 7151.317032565667 , 0.0 )
( 7157.076488327431 , 9.99999999392329e-13 )
( 7162.836851337074 , 1.0000000010863949e-12 )
( 7168.598119320953 , 1.0000000010863949e-12 )
( 7174.360290005062 , 0.0 )
( 7180.123361115044 , 0.0 )
( 7185.887330376185 , 9.99999999392329e-13 )
( 7191.652195513414 , 1.0000000010863949e-12 )
( 7197.417954251312 , 1.0000000010863949e-12 )
( 7203.184604314102 , 0.0 )
( 7208.952143425658 , 0.0 )
( 7214.720569309502 , 0.0 )
( 7220.489879688805 , 0.0 )
( 7226.260072286391 , 9.99999999392329e-13 )
( 7232.031144824735 , 9.99999999392329e-13 )
( 7237.803095025964 , 9.99999999392329e-13 )
( 7243.575920611861 , 1.0000000010863949e-12 )
( 7249.349619303859 , 0.0 )
( 7255.124188823051 , 0.0 )
( 7260.899626890183 , 9.99999999392329e-13 )
( 7266.675931225658 , 0.0 )
( 7272.453099549544 , 0.0 )
( 7278.231129581556 , 1.0000000010863949e-12 )
( 7284.010019041079 , 9.99999999392329e-13 )
( 7289.789765647156 , 0.0 )
( 7295.570367118488 , 9.99999999392329e-13 )
( 7301.351821173444 , 0.0 )
( 7307.134125530052 , 9.99999999392329e-13 )
( 7312.917277906007 , 9.99999999392329e-13 )
( 7318.701276018669 , 0.0 )
( 7324.486117585062 , 0.0 )
( 7330.271800321882 , 0.0 )
( 7336.058321945487 , 9.99999999392329e-13 )
( 7341.84568017191 , 0.0 )
( 7347.633872716847 , 1.0000000010863949e-12 )
( 7353.422897295668 , 0.0 )
( 7359.212751623417 , 0.0 )
( 7365.003433414809 , 9.99999999392329e-13 )
( 7370.794940384229 , 9.99999999392329e-13 )
( 7376.587270245739 , 9.99999999392329e-13 )
( 7382.38042071308 , 9.99999999392329e-13 )
( 7388.174389499662 , 1.0000000010863949e-12 )
( 7393.969174318574 , 0.0 )
( 7399.764772882589 , 0.0 )
( 7405.56118290415 , 0.0 )
( 7411.358402095385 , 1.0000000010863949e-12 )
( 7417.1564281681 , 1.0000000010863949e-12 )
( 7422.955258833786 , 0.0 )
( 7428.754891803614 , 9.99999999392329e-13 )
( 7434.555324788438 , 9.99999999392329e-13 )
( 7440.356555498796 , 9.99999999392329e-13 )
( 7446.158581644912 , 0.0 )
( 7451.961400936699 , 9.99999999392329e-13 )
( 7457.765011083749 , 0.0 )
( 7463.569409795352 , 1.0000000010863949e-12 )
( 7469.374594780478 , 9.99999999392329e-13 )
( 7475.180563747792 , 1.0000000010863949e-12 )
( 7480.987314405646 , 0.0 )
( 7486.794844462086 , 9.99999999392329e-13 )
( 7492.603151624851 , 0.0 )
( 7498.41223360137 , 0.0 )
( 7504.222088098768 , 9.99999999392329e-13 )
( 7510.032712823867 , 0.0 )
( 7515.844105483182 , 9.99999999392329e-13 )
( 7521.656263782925 , 1.0000000010863949e-12 )
( 7527.469185429008 , 9.99999999392329e-13 )
( 7533.28286812704 , 0.0 )
( 7539.097309582331 , 9.99999999392329e-13 )
( 7544.912507499888 , 1.0000000010863949e-12 )
( 7550.728459584427 , 9.99999999392329e-13 )
( 7556.545163540356 , 0.0 )
( 7562.362617071795 , 0.0 )
( 7568.180817882563 , 9.99999999392329e-13 )
( 7573.999763676186 , 1.0000000010863949e-12 )
( 7579.819452155897 , 1.0000000010863949e-12 )
( 7585.639881024634 , 9.99999999392329e-13 )
( 7591.461047985042 , 0.0 )
( 7597.282950739478 , 1.0000000010863949e-12 )
( 7603.105586990006 , 9.99999999392329e-13 )
( 7608.928954438399 , 9.99999999392329e-13 )
( 7614.753050786147 , 0.0 )
( 7620.577873734447 , 0.0 )
( 7626.40342098421 , 9.99999999392329e-13 )
( 7632.229690236064 , 9.99999999392329e-13 )
( 7638.05667919035 , 0.0 )
( 7643.884385547123 , 9.99999999392329e-13 )
( 7649.712807006158 , 0.0 )
( 7655.541941266948 , 0.0 )
( 7661.371786028702 , 1.0000000010863949e-12 )
( 7667.202338990349 , 9.99999999392329e-13 )
( 7673.033597850541 , 9.99999999392329e-13 )
( 7678.865560307649 , 9.99999999392329e-13 )
( 7684.698224059768 , 9.99999999392329e-13 )
( 7690.531586804713 , 0.0 )
( 7696.365646240026 , 1.0000000010863949e-12 )
( 7702.200400062975 , 0.0 )
( 7708.03584597055 , 0.0 )
( 7713.871981659472 , 9.99999999392329e-13 )
( 7719.708804826186 , 1.0000000010863949e-12 )
( 7725.546313166869 , 9.99999999392329e-13 )
( 7731.384504377424 , 9.99999999392329e-13 )
( 7737.223376153491 , 1.0000000010863949e-12 )
( 7743.062926190431 , 0.0 )
( 7748.903152183347 , 9.99999999392329e-13 )
( 7754.744051827069 , 0.0 )
( 7760.585622816163 , 1.0000000010863949e-12 )
( 7766.427862844935 , 9.99999999392329e-13 )
( 7772.270769607418 , 0.0 )
( 7778.114340797386 , 9.99999999392329e-13 )
( 7783.958574108354 , 9.99999999392329e-13 )
( 7789.803467233571 , 0.0 )
( 7795.649017866026 , 1.0000000010863949e-12 )
( 7801.495223698453 , 0.0 )
( 7807.342082423321 , 9.99999999392329e-13 )
( 7813.189591732847 , 0.0 )
( 7819.037749318984 , 0.0 )
( 7824.886552873439 , 0.0 )
( 7830.736000087654 , 9.99999999392329e-13 )
( 7836.586088652827 , 0.0 )
( 7842.436816259892 , 9.99999999392329e-13 )
( 7848.288180599539 , 1.0000000010863949e-12 )
( 7854.140179362204 , 0.0 )
( 7859.992810238073 , 1.0000000010863949e-12 )
( 7865.846070917081 , 0.0 )
( 7871.699959088915 , 9.99999999392329e-13 )
( 7877.554472443016 , 0.0 )
( 7883.409608668577 , 9.99999999392329e-13 )
( 7889.265365454544 , 0.0 )
( 7895.121740489622 , 9.99999999392329e-13 )
( 7900.978731462265 , 9.99999999392329e-13 )
( 7906.836336060692 , 1.0000000010863949e-12 )
( 7912.694551972874 , 0.0 )
( 7918.553376886543 , 9.99999999392329e-13 )
( 7924.412808489188 , 0.0 )
( 7930.272844468066 , 9.99999999392329e-13 )
( 7936.133482510185 , 9.99999999392329e-13 )
( 7941.994720302325 , 0.0 )
( 7947.856555531019 , 9.99999999392329e-13 )
( 7953.718985882576 , 0.0 )
( 7959.582009043061 , 9.99999999392329e-13 )
( 7965.445622698308 , 9.99999999392329e-13 )
( 7971.309824533921 , 9.99999999392329e-13 )
( 7977.174612235266 , 0.0 )
( 7983.039983487482 , 0.0 )
( 7988.905935975475 , 0.0 )
( 7994.772467383925 , 0.0 )
( 8000.639575397279 , 0.0 )
( 8006.507257699762 , 9.99999999392329e-13 )
( 8012.375511975367 , 1.0000000010863949e-12 )
( 8018.244335907862 , 0.0 )
( 8024.113727180796 , 9.99999999392329e-13 )
( 8029.983683477486 , 0.0 )
( 8035.854202481029 , 1.0000000010863949e-12 )
( 8041.725281874305 , 9.99999999392329e-13 )
( 8047.596919339964 , 9.99999999392329e-13 )
( 8053.469112560441 , 0.0 )
( 8059.341859217952 , 0.0 )
( 8065.215156994493 , 0.0 )
( 8071.089003571841 , 0.0 )
( 8076.96339663156 , 0.0 )
( 8082.838333854996 , 9.99999999392329e-13 )
( 8088.71381292328 , 0.0 )
( 8094.58983151733 , 0.0 )
( 8100.466387317851 , 0.0 )
( 8106.343478005335 , 9.99999999392329e-13 )
( 8112.221101260065 , 9.99999999392329e-13 )
( 8118.099254762113 , 9.99999999392329e-13 )
( 8123.977936191337 , 0.0 )
( 8129.857143227395 , 9.99999999392329e-13 )
( 8135.736873549731 , 9.99999999392329e-13 )
( 8141.617124837589 , 0.0 )
( 8147.497894769997 , 0.0 )
( 8153.379181025788 , 9.99999999392329e-13 )
( 8159.260981283586 , 1.0000000010863949e-12 )
( 8165.143293221816 , 0.0 )
( 8171.026114518697 , 0.0 )
( 8176.909442852249 , 9.99999999392329e-13 )
( 8182.793275900291 , 9.99999999392329e-13 )
( 8188.677611340445 , 0.0 )
( 8194.562446850132 , 9.99999999392329e-13 )
( 8200.447780106577 , 0.0 )
( 8206.333608786808 , 9.99999999392329e-13 )
( 8212.219930567659 , 9.99999999392329e-13 )
( 8218.106743125765 , 0.0 )
( 8223.994044137573 , 0.0 )
( 8229.881831279336 , 0.0 )
( 8235.77010222711 , 0.0 )
( 8241.658854656764 , 1.0000000010863949e-12 )
( 8247.54808624398 , 0.0 )
( 8253.437794664245 , 9.99999999392329e-13 )
( 8259.32797759286 , 9.99999999392329e-13 )
( 8265.218632704942 , 1.0000000010863949e-12 )
( 8271.109757675416 , 9.99999999392329e-13 )
( 8277.001350179025 , 0.0 )
( 8282.893407890326 , 0.0 )
( 8288.785928483694 , 9.99999999392329e-13 )
( 8294.678909633321 , 9.99999999392329e-13 )
( 8300.572349013215 , 0.0 )
( 8306.466244297206 , 0.0 )
( 8312.36059315894 , 0.0 )
( 8318.255393271891 , 0.0 )
( 8324.150642309347 , 9.99999999392329e-13 )
( 8330.046337944426 , 0.0 )
( 8335.942477850063 , 9.99999999392329e-13 )
( 8341.839059699023 , 1.0000000010863949e-12 )
( 8347.736081163892 , 0.0 )
( 8353.633539917088 , 1.0000000010863949e-12 )
( 8359.53143363085 , 0.0 )
( 8365.429759977249 , 1.0000000010863949e-12 )
( 8371.328516628188 , 1.0000000010863949e-12 )
( 8377.227701255393 , 9.99999999392329e-13 )
( 8383.127311530428 , 0.0 )
( 8389.027345124685 , 0.0 )
( 8394.92779970939 , 0.0 )
( 8400.828672955602 , 1.0000000010863949e-12 )
( 8406.729962534217 , 0.0 )
( 8412.631666115964 , 0.0 )
( 8418.533781371409 , 1.0000000010863949e-12 )
( 8424.43630597096 , 0.0 )
( 8430.339237584854 , 0.0 )
( 8436.24257388318 , 9.99999999392329e-13 )
( 8442.146312535855 , 0.0 )
( 8448.050451212644 , 1.0000000010863949e-12 )
( 8453.954987583153 , 9.99999999392329e-13 )
( 8459.859919316832 , 9.99999999392329e-13 )
( 8465.765244082972 , 1.0000000010863949e-12 )
( 8471.670959550709 , 0.0 )
( 8477.57706338903 , 0.0 )
( 8483.48355326676 , 9.99999999392329e-13 )
( 8489.390426852582 , 9.99999999392329e-13 )
( 8495.29768181502 , 9.99999999392329e-13 )
( 8501.205315822448 , 9.99999999392329e-13 )
( 8507.113326543096 , 1.0000000010863949e-12 )
( 8513.021711645037 , 9.99999999392329e-13 )
( 8518.930468796201 , 9.99999999392329e-13 )
( 8524.839595664374 , 1.0000000010863949e-12 )
( 8530.74908991719 , 9.99999999392329e-13 )
( 8536.658949222143 , 9.99999999392329e-13 )
( 8542.569171246578 , 1.0000000010863949e-12 )
( 8548.4797536577 , 9.99999999392329e-13 )
( 8554.390694122576 , 0.0 )
( 8560.301990308122 , 0.0 )
( 8566.213639881118 , 0.0 )
( 8572.125640508208 , 0.0 )
( 8578.037989855893 , 9.99999999392329e-13 )
( 8583.950685590537 , 1.0000000010863949e-12 )
( 8589.86372537837 , 9.99999999392329e-13 )
( 8595.777106885484 , 1.0000000010863949e-12 )
( 8601.690827777837 , 0.0 )
( 8607.60488572125 , 0.0 )
( 8613.519278381415 , 0.0 )
( 8619.43400342389 , 1.0000000010863949e-12 )
( 8625.349058514104 , 9.99999999392329e-13 )
( 8631.264441317353 , 9.99999999392329e-13 )
( 8637.180149498801 , 9.99999999392329e-13 )
( 8643.096180723493 , 0.0 )
( 8649.012532656336 , 9.99999999392329e-13 )
( 8654.929202962117 , 9.99999999392329e-13 )
( 8660.846189305497 , 9.99999999392329e-13 )
( 8666.763489351006 , 0.0 )
( 8672.681100763059 , 0.0 )
( 8678.599021205942 , 0.0 )
( 8684.517248343824 , 0.0 )
( 8690.435779840744 , 9.99999999392329e-13 )
( 8696.35461336063 , 0.0 )
( 8702.273746567287 , 0.0 )
( 8708.193177124405 , 1.0000000010863949e-12 )
( 8714.11290269555 , 0.0 )
( 8720.032920944177 , 9.99999999392329e-13 )
( 8725.953229533625 , 9.99999999392329e-13 )
( 8731.873826127116 , 0.0 )
( 8737.794708387759 , 0.0 )
( 8743.715873978552 , 9.99999999392329e-13 )
( 8749.637320562379 , 9.99999999392329e-13 )
( 8755.559045802016 , 0.0 )
( 8761.481047360126 , 0.0 )
( 8767.403322899263 , 0.0 )
( 8773.325870081875 , 1.0000000010863949e-12 )
( 8779.248686570305 , 0.0 )
( 8785.17177002678 , 9.99999999392329e-13 )
( 8791.095118113433 , 9.99999999392329e-13 )
( 8797.018728492283 , 9.99999999392329e-13 )
( 8802.942598825257 , 9.99999999392329e-13 )
( 8808.866726774166 , 0.0 )
( 8814.791110000728 , 0.0 )
( 8820.71574616656 , 9.99999999392329e-13 )
( 8826.640632933171 , 1.0000000010863949e-12 )
( 8832.565767961987 , 0.0 )
( 8838.491148914318 , 0.0 )
( 8844.41677345139 , 0.0 )
( 8850.342639234324 , 9.99999999392329e-13 )
( 8856.268743924154 , 0.0 )
( 8862.195085181813 , 0.0 )
( 8868.121660668145 , 9.99999999392329e-13 )
( 8874.048468043897 , 1.0000000010863949e-12 )
( 8879.975504969729 , 0.0 )
( 8885.90276910621 , 0.0 )
( 8891.830258113814 , 1.0000000010863949e-12 )
( 8897.757969652934 , 9.99999999392329e-13 )
( 8903.685901383868 , 0.0 )
( 8909.614050966835 , 9.99999999392329e-13 )
( 8915.542416061959 , 9.99999999392329e-13 )
( 8921.470994329284 , 0.0 )
( 8927.399783428771 , 0.0 )
( 8933.328781020296 , 9.99999999392329e-13 )
( 8939.257984763652 , 0.0 )
( 8945.18739231855 , 0.0 )
( 8951.117001344624 , 0.0 )
( 8957.046809501424 , 9.99999999392329e-13 )
( 8962.976814448428 , 9.99999999392329e-13 )
( 8968.907013845028 , 0.0 )
( 8974.837405350545 , 0.0 )
( 8980.767986624222 , 0.0 )
( 8986.69875532523 , 0.0 )
( 8992.629709112658 , 0.0 )
( 8998.560845645534 , 0.0 )
( 9004.492162582803 , 0.0 )
( 9010.423657583346 , 0.0 )
( 9016.35532830597 , 9.99999999392329e-13 )
( 9022.287172409411 , 0.0 )
( 9028.219187552344 , 0.0 )
( 9034.15137139337 , 9.99999999392329e-13 )
( 9040.083721591021 , 0.0 )
( 9046.016235803774 , 9.99999999392329e-13 )
( 9051.948911690031 , 0.0 )
( 9057.881746908135 , 0.0 )
( 9063.814739116364 , 0.0 )
( 9069.747885972934 , 0.0 )
( 9075.681185136003 , 0.0 )
( 9081.614634263666 , 9.99999999392329e-13 )
( 9087.54823101396 , 0.0 )
( 9093.481973044863 , 0.0 )
( 9099.415858014298 , 0.0 )
( 9105.349883580126 , 1.0000000010863949e-12 )
( 9111.284047400159 , 0.0 )
( 9117.218347132151 , 9.99999999392329e-13 )
( 9123.152780433802 , 0.0 )
( 9129.087344962762 , 1.0000000010863949e-12 )
( 9135.022038376625 , 0.0 )
( 9140.956858332938 , 0.0 )
( 9146.891802489197 , 9.99999999392329e-13 )
( 9152.826868502849 , 0.0 )
( 9158.76205403129 , 1.0000000010863949e-12 )
( 9164.697356731871 , 1.0000000010863949e-12 )
( 9170.632774261901 , 9.99999999392329e-13 )
( 9176.568304278639 , 0.0 )
( 9182.503944439295 , 9.99999999392329e-13 )
( 9188.439692401047 , 9.99999999392329e-13 )
( 9194.375545821022 , 9.99999999392329e-13 )
( 9200.311502356308 , 1.0000000010863949e-12 )
( 9206.24755966395 , 9.99999999392329e-13 )
( 9212.183715400957 , 9.99999999392329e-13 )
( 9218.1199672243 , 0.0 )
( 9224.056312790904 , 0.0 )
( 9229.992749757666 , 9.99999999392329e-13 )
( 9235.929275781444 , 0.0 )
( 9241.865888519056 , 9.99999999392329e-13 )
( 9247.802585627294 , 0.0 )
( 9253.739364762912 , 1.0000000010863949e-12 )
( 9259.67622358263 , 9.99999999392329e-13 )
( 9265.61315974314 , 9.99999999392329e-13 )
( 9271.550170901106 , 1.0000000010863949e-12 )
( 9277.487254713153 , 0.0 )
( 9283.424408835886 , 0.0 )
( 9289.361630925878 , 9.99999999392329e-13 )
( 9295.298918639679 , 9.99999999392329e-13 )
( 9301.236269633808 , 0.0 )
( 9307.173681564762 , 9.99999999392329e-13 )
( 9313.111152089014 , 0.0 )
( 9319.048678863013 , 0.0 )
( 9324.986259543186 , 9.99999999392329e-13 )
( 9330.923891785942 , 0.0 )
( 9336.861573247663 , 0.0 )
( 9342.799301584715 , 0.0 )
( 9348.737074453447 , 1.0000000010863949e-12 )
( 9354.67488951019 , 0.0 )
( 9360.612744411255 , 0.0 )
( 9366.550636812943 , 0.0 )
( 9372.488564371533 , 0.0 )
( 9378.426524743296 , 9.99999999392329e-13 )
( 9384.36451558449 , 0.0 )
( 9390.302534551354 , 9.99999999392329e-13 )
( 9396.240579300125 , 9.99999999392329e-13 )
( 9402.178647487026 , 0.0 )
( 9408.116736768266 , 0.0 )
( 9414.054844800057 , 0.0 )
( 9419.992969238592 , 0.0 )
( 9425.931107740062 , 0.0 )
( 9431.869257960656 , 0.0 )
( 9437.807417556553 , 0.0 )
( 9443.745584183927 , 9.99999999392329e-13 )
( 9449.68375549896 , 0.0 )
( 9455.621929157822 , 9.99999999392329e-13 )
( 9461.56010281668 , 0.0 )
( 9467.498274131713 , 9.99999999392329e-13 )
( 9473.436440759091 , 0.0 )
( 9479.374600354986 , 0.0 )
( 9485.312750575578 , 9.99999999392329e-13 )
( 9491.250889077051 , 9.99999999392329e-13 )
( 9497.189013515583 , 0.0 )
( 9503.127121547372 , 0.0 )
( 9509.065210828616 , 9.99999999392329e-13 )
( 9515.003279015516 , 0.0 )
( 9520.94132376429 , 0.0 )
( 9526.879342731154 , 9.99999999392329e-13 )
( 9532.817333572344 , 1.0000000010863949e-12 )
( 9538.755293944108 , 0.0 )
( 9544.693221502697 , 9.99999999392329e-13 )
( 9550.631113904386 , 9.99999999392329e-13 )
( 9556.56896880545 , 0.0 )
( 9562.506783862193 , 0.0 )
( 9568.444556730925 , 0.0 )
( 9574.382285067977 , 9.99999999392329e-13 )
( 9580.3199665297 , 1.0000000010863949e-12 )
( 9586.257598772454 , 1.0000000010863949e-12 )
( 9592.195179452629 , 0.0 )
( 9598.132706226626 , 1.0000000010863949e-12 )
( 9604.070176750878 , 0.0 )
( 9610.007588681834 , 1.0000000010863949e-12 )
( 9615.944939675961 , 0.0 )
( 9621.882227389762 , 0.0 )
( 9627.819449479755 , 0.0 )
( 9633.756603602487 , 0.0 )
( 9639.693687414536 , 0.0 )
( 9645.6306985725 , 0.0 )
( 9651.56763473301 , 0.0 )
( 9657.504493552731 , 0.0 )
( 9663.441272688346 , 0.0 )
( 9669.377969796586 , 1.0000000010863949e-12 )
( 9675.314582534198 , 0.0 )
( 9681.251108557975 , 9.99999999392329e-13 )
( 9687.187545524735 , 0.0 )
( 9693.123891091342 , 0.0 )
( 9699.060142914683 , 1.0000000010863949e-12 )
( 9704.99629865169 , 0.0 )
( 9710.932355959334 , 0.0 )
( 9716.86831249462 , 0.0 )
( 9722.804165914595 , 0.0 )
( 9728.739913876347 , 9.99999999392329e-13 )
( 9734.675554037005 , 9.99999999392329e-13 )
( 9740.61108405374 , 0.0 )
( 9746.546501583769 , 0.0 )
( 9752.48180428435 , 0.0 )
( 9758.416989812795 , 0.0 )
( 9764.352055826444 , 0.0 )
( 9770.286999982702 , 9.99999999392329e-13 )
( 9776.221819939017 , 0.0 )
( 9782.156513352882 , 9.99999999392329e-13 )
( 9788.09107788184 , 9.99999999392329e-13 )
( 9794.02551118349 , 9.99999999392329e-13 )
( 9799.959810915481 , 0.0 )
( 9805.893974735514 , 0.0 )
( 9811.828000301344 , 1.0000000010863949e-12 )
( 9817.761885270776 , 0.0 )
( 9823.69562730168 , 0.0 )
( 9829.629224051974 , 0.0 )
( 9835.562673179638 , 0.0 )
( 9841.495972342707 , 0.0 )
( 9847.429119199278 , 0.0 )
( 9853.362111407509 , 1.0000000010863949e-12 )
( 9859.294946625609 , 0.0 )
( 9865.227622511866 , 9.99999999392329e-13 )
( 9871.160136724618 , 0.0 )
( 9877.092486922274 , 0.0 )
( 9883.024670763298 , 9.99999999392329e-13 )
( 9888.956685906229 , 0.0 )
( 9894.888530009672 , 9.99999999392329e-13 )
( 9900.820200732298 , 0.0 )
( 9906.751695732837 , 9.99999999392329e-13 )
( 9912.68301267011 , 0.0 )
( 9918.614149202984 , 0.0 )
( 9924.545102990414 , 0.0 )
( 9930.475871691418 , 0.0 )
( 9936.406452965095 , 9.99999999392329e-13 )
( 9942.336844470612 , 0.0 )
( 9948.267043867212 , 0.0 )
( 9954.197048814216 , 1.0000000010863949e-12 )
( 9960.126856971017 , 1.0000000010863949e-12 )
( 9966.056465997091 , 0.0 )
( 9971.985873551988 , 0.0 )
( 9977.915077295345 , 0.0 )
( 9983.844074886869 , 9.99999999392329e-13 )
( 9989.772863986358 , 0.0 )
( 9995.701442253681 , 0.0 )
( 10001.629807348809 , 9.99999999392329e-13 )
( 10007.557956931772 , 0.0 )
( 10013.485888662708 , 9.99999999392329e-13 )
( 10019.413600201828 , 0.0 )
( 10025.341089209433 , 0.0 )
( 10031.268353345913 , 0.0 )
( 10037.195390271745 , 1.0000000010863949e-12 )
( 10043.122197647497 , 9.99999999392329e-13 )
( 10049.048773133829 , 9.99999999392329e-13 )
( 10054.975114391487 , 0.0 )
( 10060.901219081317 , 0.0 )
( 10066.827084864253 , 0.0 )
( 10072.752709401322 , 0.0 )
( 10078.678090353655 , 0.0 )
( 10084.603225382469 , 0.0 )
( 10090.528112149083 , 0.0 )
( 10096.452748314912 , 0.0 )
( 10102.377131541476 , 0.0 )
( 10108.301259490385 , 0.0 )
( 10114.225129823355 , 0.0 )
( 10120.14874020221 , 0.0 )
( 10126.07208828886 , 9.99999999392329e-13 )
( 10131.995171745337 , 0.0 )
( 10137.917988233763 , 0.0 )
( 10143.840535416379 , 0.0 )
( 10149.762810955513 , 0.0 )
( 10155.684812513626 , 9.99999999392329e-13 )
( 10161.60653775326 , 9.99999999392329e-13 )
( 10167.52798433709 , 1.0000000010863949e-12 )
( 10173.449149927883 , 9.99999999392329e-13 )
( 10179.370032188526 , 0.0 )
( 10185.290628782017 , 0.0 )
( 10191.210937371465 , 1.0000000010863949e-12 )
( 10197.13095562009 , 1.0000000010863949e-12 )
( 10203.050681191236 , 0.0 )
( 10208.970111748353 , 9.99999999392329e-13 )
( 10214.889244955011 , 0.0 )
( 10220.808078474898 , 0.0 )
( 10226.726609971818 , 9.99999999392329e-13 )
( 10232.644837109698 , 0.0 )
( 10238.56275755258 , 0.0 )
( 10244.480368964634 , 0.0 )
( 10250.397669010144 , 0.0 )
( 10256.314655353524 , 0.0 )
( 10262.231325659304 , 0.0 )
( 10268.14767759215 , 9.99999999392329e-13 )
( 10274.063708816837 , 0.0 )
( 10279.97941699829 , 9.99999999392329e-13 )
( 10285.894799801536 , 0.0 )
( 10291.80985489175 , 0.0 )
( 10297.724579934227 , 0.0 )
( 10303.638972594392 , 9.99999999392329e-13 )
( 10309.553030537805 , 0.0 )
( 10315.466751430156 , 0.0 )
( 10321.380132937273 , 0.0 )
( 10327.293172725105 , 0.0 )
( 10333.205868459749 , 0.0 )
( 10339.118217807434 , 9.99999999392329e-13 )
( 10345.030218434522 , 0.0 )
( 10350.941868007521 , 9.99999999392329e-13 )
( 10356.853164193064 , 1.0000000010863949e-12 )
( 10362.76410465794 , 0.0 )
( 10368.674687069064 , 1.0000000010863949e-12 )
( 10374.584909093497 , 0.0 )
( 10380.49476839845 , 0.0 )
( 10386.404262651267 , 9.99999999392329e-13 )
( 10392.313389519439 , 0.0 )
( 10398.222146670607 , 0.0 )
( 10404.130531772547 , 0.0 )
( 10410.038542493192 , 0.0 )
( 10415.946176500622 , 0.0 )
( 10421.853431463058 , 0.0 )
( 10427.76030504888 , 0.0 )
( 10433.666794926614 , 0.0 )
( 10439.572898764933 , 9.99999999392329e-13 )
( 10445.47861423267 , 0.0 )
( 10451.38393899881 , 9.99999999392329e-13 )
( 10457.288870732486 , 0.0 )
( 10463.193407102997 , 0.0 )
( 10469.097545779787 , 0.0 )
( 10475.001284432461 , 0.0 )
( 10480.904620730786 , 0.0 )
( 10486.807552344682 , 0.0 )
( 10492.71007694423 , 1.0000000010863949e-12 )
( 10498.612192199678 , 1.0000000010863949e-12 )
( 10504.513895781423 , 0.0 )
( 10510.41518536004 , 0.0 )
( 10516.31605860625 , 0.0 )
( 10522.216513190955 , 0.0 )
( 10528.116546785213 , 0.0 )
( 10534.016157060249 , 0.0 )
( 10539.915341687456 , 0.0 )
( 10545.814098338391 , 1.0000000010863949e-12 )
( 10551.712424684792 , 9.99999999392329e-13 )
( 10557.610318398556 , 1.0000000010863949e-12 )
( 10563.50777715175 , 0.0 )
( 10569.404798616619 , 0.0 )
( 10575.301380465578 , 9.99999999392329e-13 )
( 10581.197520371217 , 1.0000000010863949e-12 )
( 10587.093216006293 , 0.0 )
( 10592.98846504375 , 9.99999999392329e-13 )
( 10598.8832651567 , 0.0 )
( 10604.777614018436 , 0.0 )
( 10610.671509302425 , 0.0 )
( 10616.56494868232 , 0.0 )
( 10622.457929831946 , 0.0 )
( 10628.350450425314 , 0.0 )
( 10634.242508136616 , 0.0 )
( 10640.134100640225 , 0.0 )
( 10646.0252256107 , 0.0 )
( 10651.91588072278 , 9.99999999392329e-13 )
( 10657.806063651396 , 9.99999999392329e-13 )
( 10663.69577207166 , 0.0 )
( 10669.585003658876 , 0.0 )
( 10675.473756088531 , 9.99999999392329e-13 )
( 10681.362027036306 , 9.99999999392329e-13 )
( 10687.249814178067 , 1.0000000010863949e-12 )
( 10693.137115189877 , 0.0 )
( 10699.023927747983 , 0.0 )
( 10704.910249528832 , 0.0 )
( 10710.796078209065 , 0.0 )
( 10716.68141146551 , 0.0 )
( 10722.566246975197 , 1.0000000010863949e-12 )
( 10728.450582415351 , 0.0 )
( 10734.334415463394 , 0.0 )
( 10740.217743796944 , 9.99999999392329e-13 )
( 10746.100565093826 , 0.0 )
( 10751.982877032056 , 0.0 )
( 10757.864677289854 , 9.99999999392329e-13 )
( 10763.745963545643 , 0.0 )
( 10769.626733478053 , 0.0 )
( 10775.50698476591 , 0.0 )
( 10781.386715088247 , 0.0 )
( 10787.265922124305 , 0.0 )
( 10793.144603553528 , 0.0 )
( 10799.022757055576 , 0.0 )
( 10804.900380310304 , 0.0 )
( 10810.777470997791 , 0.0 )
( 10816.654026798313 , 0.0 )
( 10822.530045392361 , 9.99999999392329e-13 )
( 10828.405524460644 , 0.0 )
( 10834.280461684082 , 0.0 )
( 10840.1548547438 , 0.0 )
( 10846.028701321147 , 1.0000000010863949e-12 )
( 10851.90199909769 , 1.0000000010863949e-12 )
( 10857.774745755201 , 9.99999999392329e-13 )
( 10863.646938975678 , 0.0 )
( 10869.518576441336 , 0.0 )
( 10875.389655834611 , 0.0 )
( 10881.260174838157 , 0.0 )
( 10887.130131134847 , 9.99999999392329e-13 )
( 10892.99952240778 , 1.0000000010863949e-12 )
( 10898.868346340274 , 9.99999999392329e-13 )
( 10904.736600615879 , 0.0 )
( 10910.604282918363 , 0.0 )
( 10916.471390931716 , 9.99999999392329e-13 )
( 10922.337922340166 , 0.0 )
( 10928.20387482816 , 0.0 )
( 10934.069246080375 , 0.0 )
( 10939.934033781721 , 9.99999999392329e-13 )
( 10945.798235617332 , 0.0 )
( 10951.661849272581 , 0.0 )
( 10957.524872433065 , 0.0 )
( 10963.387302784622 , 0.0 )
( 10969.249138013318 , 0.0 )
( 10975.110375805456 , 0.0 )
( 10980.971013847577 , 0.0 )
( 10986.831049826453 , 9.99999999392329e-13 )
( 10992.6904814291 , 0.0 )
( 10998.549306342768 , 0.0 )
( 11004.407522254949 , 1.0000000010863949e-12 )
( 11010.265126853375 , 0.0 )
( 11016.12211782602 , 0.0 )
( 11021.978492861097 , 0.0 )
( 11027.834249647063 , 0.0 )
( 11033.689385872625 , 9.99999999392329e-13 )
( 11039.543899226725 , 0.0 )
( 11045.39778739856 , 0.0 )
( 11051.251048077569 , 1.0000000010863949e-12 )
( 11057.103678953437 , 0.0 )
( 11062.955677716101 , 0.0 )
( 11068.80704205575 , 0.0 )
( 11074.657769662816 , 0.0 )
( 11080.507858227986 , 0.0 )
( 11086.357305442203 , 0.0 )
( 11092.206108996656 , 9.99999999392329e-13 )
( 11098.054266582794 , 0.0 )
( 11103.90177589232 , 0.0 )
( 11109.748634617188 , 0.0 )
( 11115.594840449616 , 1.0000000010863949e-12 )
( 11121.44039108207 , 0.0 )
( 11127.285284207288 , 1.0000000010863949e-12 )
( 11133.129517518257 , 9.99999999392329e-13 )
( 11138.973088708226 , 0.0 )
( 11144.815995470708 , 1.0000000010863949e-12 )
( 11150.658235499479 , 0.0 )
( 11156.499806488573 , 1.0000000010863949e-12 )
( 11162.340706132296 , 1.0000000010863949e-12 )
( 11168.180932125211 , 0.0 )
( 11174.02048216215 , 0.0 )
( 11179.859353938216 , 0.0 )
( 11185.697545148772 , 9.99999999392329e-13 )
( 11191.535053489455 , 0.0 )
( 11197.371876656167 , 1.0000000010863949e-12 )
( 11203.20801234509 , 0.0 )
( 11209.043458252667 , 0.0 )
( 11214.878212075615 , 0.0 )
( 11220.712271510929 , 0.0 )
( 11226.545634255874 , 0.0 )
( 11232.37829800799 , 9.99999999392329e-13 )
( 11238.210260465099 , 1.0000000010863949e-12 )
( 11244.04151932529 , 9.99999999392329e-13 )
( 11249.872072286938 , 9.99999999392329e-13 )
( 11255.701917048693 , 0.0 )
( 11261.531051309483 , 9.99999999392329e-13 )
( 11267.35947276852 , 9.99999999392329e-13 )
( 11273.18717912529 , 9.99999999392329e-13 )
( 11279.014168079577 , 9.99999999392329e-13 )
( 11284.840437331433 , 0.0 )
( 11290.665984581196 , 0.0 )
( 11296.490807529493 , 0.0 )
( 11302.31490387724 , 0.0 )
( 11308.138271325635 , 0.0 )
( 11313.960907576164 , 0.0 )
( 11319.782810330598 , 1.0000000010863949e-12 )
( 11325.603977291008 , 0.0 )
( 11331.424406159746 , 0.0 )
( 11337.244094639456 , 0.0 )
( 11343.063040433079 , 0.0 )
( 11348.881241243847 , 0.0 )
( 11354.698694775285 , 9.99999999392329e-13 )
( 11360.515398731213 , 0.0 )
( 11366.331350815753 , 0.0 )
( 11372.14654873331 , 1.0000000010863949e-12 )
( 11377.960990188601 , 9.99999999392329e-13 )
( 11383.774672886633 , 0.0 )
( 11389.587594532717 , 0.0 )
( 11395.39975283246 , 0.0 )
( 11401.211145491772 , 0.0 )
( 11407.021770216872 , 0.0 )
( 11412.831624714272 , 0.0 )
( 11418.64070669079 , 0.0 )
( 11424.449013853555 , 0.0 )
( 11430.256543909996 , 9.99999999392329e-13 )
( 11436.06329456785 , 0.0 )
( 11441.869263535164 , 0.0 )
( 11447.67444852029 , 0.0 )
( 11453.478847231892 , 0.0 )
( 11459.282457378944 , 0.0 )
( 11465.085276670728 , 9.99999999392329e-13 )
( 11470.887302816845 , 0.0 )
( 11476.688533527204 , 0.0 )
( 11482.488966512026 , 9.99999999392329e-13 )
( 11488.288599481857 , 0.0 )
( 11494.08743014754 , 0.0 )
( 11499.885456220256 , 0.0 )
( 11505.682675411492 , 0.0 )
( 11511.479085433055 , 0.0 )
( 11517.274683997064 , 0.0 )
( 11523.06946881598 , 0.0 )
( 11528.86343760256 , 0.0 )
( 11534.656588069902 , 0.0 )
( 11540.448917931413 , 0.0 )
( 11546.240424900832 , 0.0 )
( 11552.031106692224 , 0.0 )
( 11557.820961019976 , 0.0 )
( 11563.609985598796 , 0.0 )
( 11569.398178143732 , 0.0 )
( 11575.185536370154 , 9.99999999392329e-13 )
( 11580.97205799376 , 0.0 )
( 11586.757740730578 , 9.99999999392329e-13 )
( 11592.542582296972 , 0.0 )
( 11598.326580409632 , 0.0 )
( 11604.10973278559 , 1.0000000010863949e-12 )
( 11609.892037142197 , 0.0 )
( 11615.673491197153 , 0.0 )
( 11621.454092668486 , 1.0000000010863949e-12 )
( 11627.23383927456 , 0.0 )
( 11633.012728734086 , 0.0 )
( 11638.790758766097 , 0.0 )
( 11644.56792708998 , 0.0 )
( 11650.344231425459 , 1.0000000010863949e-12 )
( 11656.119669492591 , 0.0 )
( 11661.894239011785 , 0.0 )
( 11667.667937703782 , 0.0 )
( 11673.440763289678 , 0.0 )
( 11679.212713490906 , 0.0 )
( 11684.98378602925 , 0.0 )
( 11690.753978626837 , 0.0 )
( 11696.52328900614 , 0.0 )
( 11702.291714889983 , 0.0 )
( 11708.059254001537 , 9.99999999392329e-13 )
( 11713.825904064328 , 0.0 )
( 11719.591662802228 , 0.0 )
( 11725.356527939457 , 0.0 )
( 11731.120497200598 , 0.0 )
( 11736.883568310579 , 0.0 )
( 11742.645738994688 , 0.0 )
( 11748.407006978567 , 0.0 )
( 11754.167369988209 , 0.0 )
( 11759.926825749973 , 0.0 )
( 11765.685371990572 , 9.99999999392329e-13 )
( 11771.443006437074 , 0.0 )
( 11777.199726816913 , 0.0 )
( 11782.955530857882 , 0.0 )
( 11788.710416288131 , 0.0 )
( 11794.464380836185 , 9.99999999392329e-13 )
( 11800.217422230917 , 9.99999999392329e-13 )
( 11805.969538201573 , 0.0 )
( 11811.720726477763 , 9.99999999392329e-13 )
( 11817.470984789465 , 0.0 )
( 11823.220310867018 , 1.0000000010863949e-12 )
( 11828.96870244114 , 0.0 )
( 11834.716157242901 , 0.0 )
( 11840.462673003758 , 0.0 )
( 11846.208247455528 , 0.0 )
( 11851.952878330405 , 0.0 )
( 11857.696563360954 , 0.0 )
( 11863.439300280108 , 0.0 )
( 11869.181086821183 , 9.99999999392329e-13 )
( 11874.921920717865 , 0.0 )
( 11880.661799704214 , 0.0 )
( 11886.400721514672 , 0.0 )
( 11892.138683884059 , 0.0 )
( 11897.87568454757 , 0.0 )
( 11903.611721240775 , 9.99999999392329e-13 )
( 11909.346791699638 , 9.99999999392329e-13 )
( 11915.080893660494 , 9.99999999392329e-13 )
( 11920.814024860063 , 9.99999999392329e-13 )
( 11926.54618303545 , 0.0 )
( 11932.277365924137 , 0.0 )
( 11938.007571264003 , 0.0 )
( 11943.7367967933 , 0.0 )
( 11949.465040250678 , 0.0 )
( 11955.192299375165 , 1.0000000010863949e-12 )
( 11960.918571906188 , 0.0 )
( 11966.643855583548 , 0.0 )
( 11972.368148147454 , 0.0 )
( 11978.091447338495 , 9.99999999392329e-13 )
( 11983.813750897652 , 0.0 )
( 11989.535056566308 , 0.0 )
( 11995.25536208623 , 0.0 )
( 12000.974665199583 , 0.0 )
( 12006.69296364893 , 9.99999999392329e-13 )
( 12012.410255177227 , 9.99999999392329e-13 )
( 12018.12653752783 , 9.99999999392329e-13 )
( 12023.841808444493 , 9.99999999392329e-13 )
( 12029.55606567137 , 9.99999999392329e-13 )
( 12035.269306953012 , 9.99999999392329e-13 )
( 12040.98153003437 , 0.0 )
( 12046.692732660807 , 0.0 )
( 12052.402912578076 , 9.99999999392329e-13 )
( 12058.11206753234 , 0.0 )
( 12063.820195270167 , 0.0 )
( 12069.527293538527 , 0.0 )
( 12075.233360084803 , 0.0 )
( 12080.938392656777 , 0.0 )
( 12086.642389002644 , 0.0 )
( 12092.345346871007 , 0.0 )
( 12098.047264010876 , 0.0 )
( 12103.74813817168 , 0.0 )
( 12109.44796710325 , 1.0000000010863949e-12 )
( 12115.146748555833 , 0.0 )
( 12120.844480280095 , 0.0 )
( 12126.541160027107 , 9.99999999392329e-13 )
( 12132.23678554836 , 0.0 )
( 12137.931354595765 , 0.0 )
( 12143.624864921643 , 0.0 )
( 12149.317314278736 , 0.0 )
( 12155.008700420207 , 0.0 )
( 12160.69902109963 , 0.0 )
( 12166.388274071012 , 0.0 )
( 12172.07645708877 , 1.0000000010863949e-12 )
( 12177.763567907754 , 9.99999999392329e-13 )
( 12183.449604283225 , 1.0000000010863949e-12 )
( 12189.134563970883 , 0.0 )
( 12194.818444726838 , 0.0 )
( 12200.501244307638 , 0.0 )
( 12206.182960470243 , 0.0 )
( 12211.863590972063 , 0.0 )
( 12217.543133570915 , 0.0 )
( 12223.221586025056 , 0.0 )
( 12228.898946093168 , 0.0 )
( 12234.575211534371 , 0.0 )
( 12240.250380108215 , 0.0 )
( 12245.924449574679 , 0.0 )
( 12251.597417694176 , 1.0000000010863949e-12 )
( 12257.269282227557 , 9.99999999392329e-13 )
( 12262.940040936111 , 0.0 )
( 12268.60969158156 , 0.0 )
( 12274.278231926057 , 0.0 )
( 12279.945659732202 , 9.99999999392329e-13 )
( 12285.611972763038 , 0.0 )
( 12291.277168782035 , 0.0 )
( 12296.94124555311 , 0.0 )
( 12302.604200840624 , 0.0 )
( 12308.266032409385 , 0.0 )
( 12313.92673802463 , 9.99999999392329e-13 )
( 12319.586315452052 , 0.0 )
( 12325.244762457785 , 0.0 )
( 12330.902076808412 , 0.0 )
( 12336.558256270962 , 0.0 )
( 12342.213298612913 , 9.99999999392329e-13 )
( 12347.867201602185 , 9.99999999392329e-13 )
( 12353.519963007158 , 0.0 )
( 12359.171580596654 , 0.0 )
( 12364.82205213995 , 0.0 )
( 12370.471375406783 , 0.0 )
( 12376.119548167324 , 0.0 )
( 12381.76656819222 , 0.0 )
( 12387.412433252555 , 1.0000000010863949e-12 )
( 12393.057141119878 , 0.0 )
( 12398.7006895662 , 0.0 )
( 12404.343076363975 , 0.0 )
( 12409.984299286127 , 0.0 )
( 12415.624356106036 , 0.0 )
( 12421.263244597541 , 0.0 )
( 12426.900962534946 , 0.0 )
( 12432.537507693009 , 0.0 )
( 12438.17287784696 , 0.0 )
( 12443.807070772491 , 0.0 )
( 12449.440084245753 , 9.99999999392329e-13 )
( 12455.071916043365 , 9.99999999392329e-13 )
( 12460.702563942417 , 0.0 )
( 12466.332025720461 , 0.0 )
( 12471.960299155524 , 1.0000000010863949e-12 )
( 12477.587382026088 , 1.0000000010863949e-12 )
( 12483.21327211112 , 9.99999999392329e-13 )
( 12488.837967190053 , 9.99999999392329e-13 )
( 12494.461465042787 , 9.99999999392329e-13 )
( 12500.0837634497 , 0.0 )
( 12505.70486019164 , 0.0 )
( 12511.324753049932 , 0.0 )
( 12516.943439806373 , 0.0 )
( 12522.560918243238 , 1.0000000010863949e-12 )
( 12528.177186143283 , 0.0 )
( 12533.792241289737 , 0.0 )
( 12539.406081466304 , 0.0 )
( 12545.018704457176 , 0.0 )
( 12550.630108047022 , 1.0000000010863949e-12 )
( 12556.240290020985 , 0.0 )
( 12561.849248164706 , 0.0 )
( 12567.456980264295 , 0.0 )
( 12573.06348410635 , 0.0 )
( 12578.668757477957 , 0.0 )
( 12584.272798166685 , 0.0 )
( 12589.875603960587 , 0.0 )
( 12595.47717264821 , 0.0 )
( 12601.077502018588 , 0.0 )
( 12606.676589861234 , 9.99999999392329e-13 )
( 12612.274433966164 , 0.0 )
( 12617.871032123881 , 0.0 )
( 12623.466382125373 , 0.0 )
( 12629.060481762132 , 0.0 )
( 12634.653328826133 , 9.99999999392329e-13 )
( 12640.244921109854 , 0.0 )
( 12645.835256406257 , 0.0 )
( 12651.424332508817 , 0.0 )
( 12657.012147211495 , 0.0 )
( 12662.598698308748 , 0.0 )
( 12668.183983595534 , 0.0 )
( 12673.768000867316 , 0.0 )
( 12679.350747920047 , 9.99999999392329e-13 )
( 12684.932222550196 , 0.0 )
( 12690.512422554719 , 0.0 )
( 12696.091345731085 , 0.0 )
( 12701.668989877262 , 1.0000000010863949e-12 )
( 12707.245352791728 , 0.0 )
( 12712.820432273462 , 0.0 )
( 12718.394226121947 , 0.0 )
( 12723.966732137185 , 0.0 )
( 12729.537948119674 , 0.0 )
( 12735.107871870425 , 0.0 )
( 12740.676501190963 , 0.0 )
( 12746.24383388332 , 0.0 )
( 12751.80986775004 , 9.99999999392329e-13 )
( 12757.374600594181 , 0.0 )
( 12762.938030219311 , 0.0 )
( 12768.500154429525 , 0.0 )
( 12774.060971029412 , 0.0 )
( 12779.620477824094 , 0.0 )
( 12785.178672619202 , 0.0 )
( 12790.735553220891 , 0.0 )
( 12796.291117435832 , 0.0 )
( 12801.845363071208 , 9.99999999392329e-13 )
( 12807.398287934737 , 0.0 )
( 12812.949889834648 , 0.0 )
( 12818.500166579694 , 0.0 )
( 12824.04911597915 , 0.0 )
( 12829.59673584282 , 0.0 )
( 12835.143023981027 , 9.99999999392329e-13 )
( 12840.687978204625 , 0.0 )
( 12846.231596324988 , 0.0 )
( 12851.773876154026 , 0.0 )
( 12857.314815504167 , 9.99999999392329e-13 )
( 12862.854412188375 , 0.0 )
( 12868.392664020143 , 0.0 )
( 12873.929568813493 , 0.0 )
( 12879.465124382985 , 0.0 )
( 12884.9993285437 , 9.99999999392329e-13 )
( 12890.532179111258 , 0.0 )
( 12896.063673901817 , 0.0 )
( 12901.59381073207 , 1.0000000010863949e-12 )
( 12907.122587419237 , 0.0 )
( 12912.650001781085 , 0.0 )
( 12918.176051635917 , 0.0 )
( 12923.700734802564 , 0.0 )
( 12929.224049100412 , 0.0 )
( 12934.745992349379 , 9.99999999392329e-13 )
( 12940.266562369921 , 0.0 )
( 12945.785756983047 , 0.0 )
( 12951.303574010297 , 9.99999999392329e-13 )
( 12956.820011273756 , 0.0 )
( 12962.33506659607 , 0.0 )
( 12967.848737800405 , 0.0 )
( 12973.361022710495 , 0.0 )
( 12978.871919150608 , 0.0 )
( 12984.381424945565 , 0.0 )
( 12989.889537920735 , 0.0 )
( 12995.396255902038 , 0.0 )
( 13000.901576715944 , 0.0 )
( 13006.405498189473 , 0.0 )
( 13011.9080181502 , 0.0 )
( 13017.40913442625 , 1.0000000010863949e-12 )
( 13022.908844846306 , 0.0 )
( 13028.407147239599 , 1.0000000010863949e-12 )
( 13033.904039435929 , 0.0 )
( 13039.399519265631 , 0.0 )
( 13044.893584559622 , 1.0000000010863949e-12 )
( 13050.38623314936 , 0.0 )
( 13055.877462866873 , 9.99999999392329e-13 )
( 13061.367271544736 , 9.99999999392329e-13 )
( 13066.8556570161 , 9.99999999392329e-13 )
( 13072.342617114668 , 0.0 )
( 13077.828149674708 , 0.0 )
( 13083.312252531048 , 0.0 )
( 13088.794923519092 , 0.0 )
( 13094.276160474796 , 0.0 )
( 13099.755961234687 , 0.0 )
( 13105.234323635861 , 0.0 )
( 13110.711245515982 , 0.0 )
( 13116.186724713274 , 0.0 )
( 13121.660759066543 , 0.0 )
( 13127.133346415152 , 0.0 )
( 13132.604484599047 , 0.0 )
( 13138.074171458744 , 0.0 )
( 13143.542404835322 , 0.0 )
( 13149.009182570446 , 0.0 )
( 13154.47450250635 , 0.0 )
( 13159.93836248584 , 0.0 )
( 13165.400760352308 , 0.0 )
( 13170.86169394971 , 9.99999999392329e-13 )
( 13176.321161122592 , 0.0 )
( 13181.779159716072 , 0.0 )
( 13187.235687575849 , 0.0 )
( 13192.690742548204 , 0.0 )
( 13198.144322479999 , 0.0 )
( 13203.596425218677 , 0.0 )
( 13209.047048612261 , 0.0 )
( 13214.496190509368 , 0.0 )
( 13219.943848759189 , 0.0 )
( 13225.390021211504 , 9.99999999392329e-13 )
( 13230.834705716685 , 0.0 )
( 13236.277900125682 , 0.0 )
( 13241.71960229004 , 0.0 )
( 13247.15981006189 , 0.0 )
( 13252.598521293956 , 0.0 )
( 13258.035733839548 , 0.0 )
( 13263.471445552568 , 0.0 )
( 13268.905654287515 , 0.0 )
( 13274.33835789948 , 0.0 )
( 13279.76955424414 , 0.0 )
( 13285.19924117778 , 0.0 )
( 13290.62741655727 , 0.0 )
( 13296.054078240086 , 0.0 )
( 13301.47922408429 , 1.0000000010863949e-12 )
( 13306.902851948555 , 0.0 )
( 13312.324959692141 , 0.0 )
( 13317.745545174917 , 0.0 )
( 13323.16460625735 , 0.0 )
( 13328.582140800507 , 0.0 )
( 13333.998146666057 , 9.99999999392329e-13 )
( 13339.412621716277 , 0.0 )
( 13344.825563814045 , 0.0 )
( 13350.236970822849 , 0.0 )
( 13355.646840606769 , 9.99999999392329e-13 )
( 13361.055171030506 , 0.0 )
( 13366.461959959363 , 0.0 )
( 13371.867205259254 , 0.0 )
( 13377.270904796698 , 0.0 )
( 13382.67305643883 , 1.0000000010863949e-12 )
( 13388.07365805339 , 0.0 )
( 13393.47270750873 , 0.0 )
( 13398.870202673825 , 0.0 )
( 13404.266141418246 , 9.99999999392329e-13 )
( 13409.660521612193 , 0.0 )
( 13415.053341126473 , 0.0 )
( 13420.444597832518 , 0.0 )
( 13425.834289602368 , 0.0 )
( 13431.222414308679 , 0.0 )
( 13436.608969824734 , 0.0 )
( 13441.993954024432 , 0.0 )
( 13447.377364782293 , 0.0 )
( 13452.75919997345 , 0.0 )
( 13458.13945747367 , 0.0 )
( 13463.518135159336 , 0.0 )
( 13468.895230907458 , 0.0 )
( 13474.270742595665 , 0.0 )
( 13479.644668102217 , 0.0 )
( 13485.017005305996 , 1.0000000010863949e-12 )
( 13490.387752086508 , 0.0 )
( 13495.756906323899 , 0.0 )
( 13501.124465898936 , 1.0000000010863949e-12 )
( 13506.490428693012 , 0.0 )
( 13511.854792588148 , 0.0 )
( 13517.217555467012 , 0.0 )
( 13522.578715212887 , 0.0 )
( 13527.938269709695 , 0.0 )
( 13533.296216841996 , 0.0 )
( 13538.652554494978 , 0.0 )
( 13544.007280554468 , 0.0 )
( 13549.360392906923 , 0.0 )
( 13554.711889439448 , 0.0 )
( 13560.061768039774 , 0.0 )
( 13565.410026596279 , 0.0 )
( 13570.75666299798 , 0.0 )
( 13576.101675134525 , 0.0 )
( 13581.44506089621 , 9.99999999392329e-13 )
( 13586.786818173981 , 0.0 )
( 13592.126944859412 , 0.0 )
( 13597.46543884473 , 0.0 )
( 13602.802298022803 , 0.0 )
( 13608.137520287142 , 9.99999999392329e-13 )
( 13613.47110353191 , 0.0 )
( 13618.803045651912 , 0.0 )
( 13624.133344542606 , 0.0 )
( 13629.46199810009 , 0.0 )
( 13634.78900422112 , 0.0 )
( 13640.1143608031 , 0.0 )
( 13645.43806574408 , 0.0 )
( 13650.76011694277 , 9.99999999392329e-13 )
( 13656.080512298528 , 1.0000000010863949e-12 )
( 13661.399249711361 , 0.0 )
( 13666.716327081942 , 0.0 )
( 13672.031742311588 , 0.0 )
( 13677.345493302284 , 0.0 )
( 13682.657577956656 , 0.0 )
( 13687.967994178003 , 0.0 )
( 13693.27673987027 , 1.0000000010863949e-12 )
( 13698.583812938074 , 0.0 )
( 13703.88921128668 , 0.0 )
( 13709.192932822025 , 9.99999999392329e-13 )
( 13714.494975450696 , 0.0 )
( 13719.795337079955 , 0.0 )
( 13725.094015617718 , 0.0 )
( 13730.391008972572 , 0.0 )
( 13735.686315053763 , 0.0 )
( 13740.979931771206 , 9.99999999392329e-13 )
( 13746.271857035485 , 0.0 )
( 13751.562088757848 , 0.0 )
( 13756.850624850214 , 0.0 )
( 13762.13746322517 , 0.0 )
( 13767.422601795974 , 0.0 )
( 13772.70603847655 , 0.0 )
( 13777.987771181502 , 0.0 )
( 13783.267797826104 , 0.0 )
( 13788.546116326299 , 9.99999999392329e-13 )
( 13793.822724598707 , 0.0 )
( 13799.097620560626 , 0.0 )
( 13804.37080213002 , 0.0 )
( 13809.642267225548 , 0.0 )
( 13814.912013766527 , 1.0000000010863949e-12 )
( 13820.18003967296 , 0.0 )
( 13825.446342865536 , 0.0 )
( 13830.71092126561 , 0.0 )
( 13835.973772795232 , 0.0 )
( 13841.234895377123 , 9.99999999392329e-13 )
( 13846.494286934692 , 0.0 )
( 13851.751945392032 , 0.0 )
( 13857.007868673913 , 0.0 )
( 13862.262054705798 , 0.0 )
( 13867.514501413829 , 0.0 )
( 13872.76520672484 , 9.99999999392329e-13 )
( 13878.014168566353 , 0.0 )
( 13883.261384866573 , 0.0 )
( 13888.506853554394 , 0.0 )
( 13893.750572559406 , 0.0 )
( 13898.992539811883 , 0.0 )
( 13904.232753242793 , 9.99999999392329e-13 )
( 13909.471210783799 , 0.0 )
( 13914.707910367251 , 0.0 )
( 13919.942849926203 , 0.0 )
( 13925.17602739439 , 0.0 )
( 13930.40744070625 , 0.0 )
( 13935.637087796922 , 0.0 )
( 13940.864966602232 , 0.0 )
( 13946.091075058714 , 0.0 )
( 13951.315411103587 , 0.0 )
( 13956.537972674787 , 0.0 )
( 13961.75875771094 , 1.000000000239362e-12 )
( 13966.977764151372 , 0.0 )
( 13972.194989936112 , 0.0 )
( 13977.410433005902 , 0.0 )
( 13982.624091302174 , 0.0 )
( 13987.835962767067 , 0.0 )
( 13993.046045343435 , 0.0 )
( 13998.254336974825 , 0.0 )
( 14003.460835605503 , 0.0 )
( 14008.66553918043 , 0.0 )
( 14013.868445645288 , 0.0 )
( 14019.069552946461 , 0.0 )
( 14024.268859031044 , 0.0 )
( 14029.466361846844 , 0.0 )
( 14034.662059342381 , 0.0 )
( 14039.855949466884 , 9.99999999392329e-13 )
( 14045.048030170297 , 0.0 )
( 14050.238299403285 , 0.0 )
( 14055.426755117212 , 1.000000000239362e-12 )
( 14060.613395264174 , 0.0 )
( 14065.798217796973 , 0.0 )
( 14070.981220669139 , 0.0 )
( 14076.162401834905 , 0.0 )
( 14081.341759249237 , 0.0 )
( 14086.519290867815 , 0.0 )
( 14091.694994647041 , 0.0 )
( 14096.868868544034 , 0.0 )
( 14102.040910516645 , 0.0 )
( 14107.211118523437 , 0.0 )
( 14112.379490523705 , 0.0 )
( 14117.546024477464 , 0.0 )
( 14122.710718345454 , 0.0 )
( 14127.873570089148 , 1.000000000239362e-12 )
( 14133.03457767074 , 0.0 )
( 14138.193739053148 , 0.0 )
( 14143.351052200034 , 0.0 )
( 14148.506515075773 , 0.0 )
( 14153.660125645476 , 1.000000000239362e-12 )
( 14158.811881874992 , 1.000000000239362e-12 )
( 14163.961781730888 , 0.0 )
( 14169.109823180477 , 0.0 )
( 14174.256004191797 , 9.99999999392329e-13 )
( 14179.400322733629 , 0.0 )
( 14184.542776775479 , 0.0 )
( 14189.683364287594 , 9.99999999392329e-13 )
( 14194.82208324096 , 0.0 )
( 14199.958931607292 , 0.0 )
( 14205.093907359054 , 0.0 )
( 14210.227008469445 , 0.0 )
( 14215.3582329124 , 0.0 )
( 14220.487578662598 , 0.0 )
( 14225.615043695465 , 0.0 )
( 14230.740625987155 , 0.0 )
( 14235.864323514581 , 0.0 )
( 14240.986134255392 , 0.0 )
( 14246.106056187977 , 0.0 )
( 14251.224087291479 , 0.0 )
( 14256.34022554579 , 0.0 )
( 14261.454468931535 , 0.0 )
( 14266.566815430102 , 9.99999999392329e-13 )
( 14271.67726302362 , 0.0 )
( 14276.785809694966 , 1.000000000239362e-12 )
( 14281.892453427768 , 0.0 )
( 14286.997192206412 , 0.0 )
( 14292.10002401603 , 0.0 )
( 14297.200946842508 , 1.000000000239362e-12 )
( 14302.299958672482 , 0.0 )
( 14307.397057493348 , 0.0 )
( 14312.492241293252 , 0.0 )
( 14317.585508061104 , 0.0 )
( 14322.67685578656 , 0.0 )
( 14327.766282460041 , 0.0 )
( 14332.853786072721 , 0.0 )
( 14337.939364616537 , 0.0 )
( 14343.023016084184 , 0.0 )
( 14348.104738469121 , 0.0 )
( 14353.184529765564 , 0.0 )
( 14358.262387968492 , 0.0 )
( 14363.33831107365 , 0.0 )
( 14368.412297077544 , 0.0 )
( 14373.48434397744 , 1.000000000239362e-12 )
( 14378.55444977138 , 0.0 )
( 14383.622612458168 , 0.0 )
( 14388.688830037372 , 0.0 )
( 14393.753100509328 , 0.0 )
( 14398.815421875144 , 0.0 )
( 14403.875792136692 , 0.0 )
( 14408.934209296624 , 0.0 )
( 14413.990671358351 , 0.0 )
( 14419.04517632606 , 0.0 )
( 14424.097722204717 , 0.0 )
( 14429.148307000052 , 0.0 )
( 14434.196928718571 , 0.0 )
( 14439.243585367562 , 0.0 )
( 14444.288274955079 , 0.0 )
( 14449.330995489958 , 0.0 )
( 14454.371744981814 , 0.0 )
( 14459.41052144103 , 0.0 )
( 14464.44732287878 , 0.0 )
( 14469.482147307011 , 0.0 )
( 14474.514992738448 , 0.0 )
( 14479.54585718661 , 0.0 )
( 14484.574738665779 , 0.0 )
( 14489.601635191031 , 0.0 )
( 14494.626544778228 , 0.0 )
( 14499.649465444008 , 0.0 )
( 14504.6703952058 , 0.0 )
( 14509.689332081814 , 0.0 )
( 14514.706274091055 , 0.0 )
( 14519.721219253304 , 0.0 )
( 14524.734165589141 , 0.0 )
( 14529.745111119926 , 0.0 )
( 14534.754053867811 , 0.0 )
( 14539.760991855748 , 0.0 )
( 14544.765923107465 , 0.0 )
( 14549.768845647493 , 1.000000000239362e-12 )
( 14554.76975750115 , 0.0 )
( 14559.768656694554 , 0.0 )
( 14564.765541254608 , 1.000000000239362e-12 )
( 14569.76040920902 , 9.99999999392329e-13 )
( 14574.753258586288 , 0.0 )
( 14579.744087415707 , 0.0 )
( 14584.732893727374 , 0.0 )
( 14589.719675552178 , 0.0 )
( 14594.70443092181 , 0.0 )
( 14599.687157868766 , 0.0 )
( 14604.667854426332 , 0.0 )
( 14609.646518628604 , 0.0 )
( 14614.623148510476 , 0.0 )
( 14619.597742107648 , 0.0 )
( 14624.57029745662 , 0.0 )
( 14629.540812594696 , 0.0 )
( 14634.509285559996 , 0.0 )
( 14639.475714391428 , 0.0 )
( 14644.440097128725 , 0.0 )
( 14649.402431812414 , 0.0 )
( 14654.362716483836 , 0.0 )
( 14659.320949185141 , 0.0 )
( 14664.277127959293 , 0.0 )
( 14669.231250850058 , 1.000000000239362e-12 )
( 14674.183315902017 , 0.0 )
( 14679.133321160567 , 0.0 )
( 14684.081264671913 , 0.0 )
( 14689.02714448308 , 1.000000000239362e-12 )
( 14693.970958641896 , 0.0 )
( 14698.912705197017 , 1.000000000239362e-12 )
( 14703.85238219791 , 1.000000000239362e-12 )
( 14708.789987694858 , 0.0 )
( 14713.72551973896 , 0.0 )
( 14718.65897638214 , 1.000000000239362e-12 )
( 14723.590355677134 , 0.0 )
( 14728.5196556775 , 0.0 )
( 14733.44687443762 , 0.0 )
( 14738.372010012694 , 0.0 )
( 14743.295060458748 , 0.0 )
( 14748.216023832621 , 0.0 )
( 14753.13489819199 , 1.000000000239362e-12 )
( 14758.051681595347 , 0.0 )
( 14762.96637210201 , 0.0 )
( 14767.87896777213 , 0.0 )
( 14772.789466666678 , 0.0 )
( 14777.697866847451 , 0.0 )
( 14782.604166377083 , 0.0 )
( 14787.508363319028 , 0.0 )
( 14792.410455737576 , 0.0 )
( 14797.310441697844 , 0.0 )
( 14802.208319265781 , 0.0 )
( 14807.104086508174 , 0.0 )
( 14811.997741492634 , 0.0 )
( 14816.889282287613 , 1.000000000239362e-12 )
( 14821.778706962388 , 1.000000000239362e-12 )
( 14826.666013587084 , 0.0 )
( 14831.551200232656 , 0.0 )
( 14836.434264970889 , 1.000000000239362e-12 )
( 14841.315205874418 , 0.0 )
( 14846.194021016705 , 0.0 )
( 14851.070708472063 , 0.0 )
( 14855.94526631563 , 0.0 )
( 14860.817692623397 , 0.0 )
( 14865.687985472194 , 0.0 )
( 14870.556142939686 , 0.0 )
( 14875.422163104393 , 0.0 )
( 14880.286044045662 , 0.0 )
( 14885.147783843699 , 0.0 )
( 14890.00738057955 , 0.0 )
( 14894.864832335108 , 0.0 )
( 14899.720137193106 , 0.0 )
( 14904.573293237137 , 0.0 )
( 14909.42429855163 , 0.0 )
( 14914.273151221874 , 1.000000000239362e-12 )
( 14919.11984933399 , 1.000000000239362e-12 )
( 14923.964390974972 , 0.0 )
( 14928.806774232648 , 0.0 )
( 14933.646997195709 , 0.0 )
( 14938.485057953689 , 0.0 )
( 14943.320954596982 , 0.0 )
( 14948.154685216838 , 0.0 )
( 14952.98624790535 , 1.000000000239362e-12 )
( 14957.815640755482 , 0.0 )
( 14962.642861861043 , 1.000000000239362e-12 )
( 14967.467909316709 , 0.0 )
( 14972.290781218006 , 0.0 )
( 14977.111475661319 , 0.0 )
( 14981.929990743893 , 0.0 )
( 14986.746324563846 , 0.0 )
( 14991.560475220133 , 0.0 )
( 14996.372440812589 , 0.0 )
( 15001.182219441907 , 0.0 )
( 15005.989809209643 , 0.0 )
( 15010.795208218213 , 0.0 )
( 15015.598414570903 , 0.0 )
( 15020.399426371861 , 0.0 )
( 15025.198241726104 , 0.0 )
( 15029.994858739514 , 0.0 )
( 15034.78927551884 , 0.0 )
( 15039.581490171704 , 0.0 )
( 15044.371500806592 , 0.0 )
( 15049.15930553286 , 0.0 )
( 15053.944902460738 , 0.0 )
( 15058.728289701327 , 0.0 )
( 15063.509465366595 , 0.0 )
( 15068.288427569396 , 0.0 )
( 15073.06517442344 , 1.000000000239362e-12 )
( 15077.839704043323 , 0.0 )
( 15082.612014544513 , 0.0 )
( 15087.38210404335 , 0.0 )
( 15092.149970657065 , 0.0 )
( 15096.915612503746 , 0.0 )
( 15101.679027702376 , 0.0 )
( 15106.44021437281 , 0.0 )
( 15111.199170635777 , 0.0 )
( 15115.955894612898 , 0.0 )
( 15120.710384426664 , 0.0 )
( 15125.462638200455 , 0.0 )
( 15130.212654058536 , 0.0 )
( 15134.960430126048 , 0.0 )
( 15139.705964529017 , 0.0 )
( 15144.449255394356 , 0.0 )
( 15149.190300849867 , 0.0 )
( 15153.92909902423 , 0.0 )
( 15158.665648047021 , 0.0 )
( 15163.399946048696 , 0.0 )
( 15168.131991160602 , 0.0 )
( 15172.861781514985 , 0.0 )
( 15177.589315244955 , 0.0 )
( 15182.31459048455 , 0.0 )
( 15187.037605368665 , 1.000000000239362e-12 )
( 15191.758358033105 , 0.0 )
( 15196.476846614565 , 0.0 )
( 15201.193069250636 , 0.0 )
( 15205.907024079796 , 0.0 )
( 15210.61870924142 , 0.0 )
( 15215.328122875788 , 0.0 )
( 15220.035263124066 , 0.0 )
( 15224.740128128324 , 0.0 )
( 15229.442716031523 , 0.0 )
( 15234.143024977531 , 0.0 )
( 15238.841053111108 , 0.0 )
( 15243.53679857792 , 0.0 )
( 15248.230259524533 , 0.0 )
( 15252.921434098409 , 0.0 )
( 15257.610320447922 , 1.000000000239362e-12 )
( 15262.29691672234 , 0.0 )
( 15266.981221071841 , 0.0 )
( 15271.663231647508 , 0.0 )
( 15276.342946601324 , 0.0 )
( 15281.020364086176 , 0.0 )
( 15285.695482255875 , 0.0 )
( 15290.368299265117 , 0.0 )
( 15295.03881326952 , 0.0 )
( 15299.707022425613 , 0.0 )
( 15304.372924890822 , 0.0 )
( 15309.036518823492 , 0.0 )
( 15313.697802382885 , 0.0 )
( 15318.356773729156 , 0.0 )
( 15323.013431023397 , 0.0 )
( 15327.667772427594 , 9.99999999392329e-13 )
( 15332.319796104655 , 1.000000000239362e-12 )
( 15336.969500218403 , 0.0 )
( 15341.61688293358 , 0.0 )
( 15346.261942415831 , 0.0 )
( 15350.904676831733 , 0.0 )
( 15355.545084348769 , 0.0 )
( 15360.183163135353 , 0.0 )
( 15364.818911360806 , 0.0 )
( 15369.452327195377 , 0.0 )
( 15374.083408810231 , 0.0 )
( 15378.712154377454 , 0.0 )
( 15383.338562070061 , 0.0 )
( 15387.962630061978 , 0.0 )
( 15392.584356528068 , 0.0 )
( 15397.203739644105 , 0.0 )
( 15401.820777586801 , 0.0 )
( 15406.435468533782 , 0.0 )
( 15411.047810663611 , 0.0 )
( 15415.657802155765 , 0.0 )
( 15420.265441190662 , 0.0 )
( 15424.870725949639 , 1.000000000239362e-12 )
( 15429.473654614969 , 0.0 )
( 15434.074225369852 , 1.000000000239362e-12 )
( 15438.672436398412 , 0.0 )
( 15443.268285885722 , 0.0 )
( 15447.86177201777 , 0.0 )
( 15452.452892981486 , 0.0 )
( 15457.041646964728 , 0.0 )
( 15461.628032156292 , 0.0 )
( 15466.212046745904 , 0.0 )
( 15470.793688924236 , 0.0 )
( 15475.372956882888 , 0.0 )
( 15479.949848814394 , 0.0 )
( 15484.524362912236 , 0.0 )
( 15489.09649737083 , 0.0 )
( 15493.666250385526 , 0.0 )
( 15498.233620152623 , 0.0 )
( 15502.798604869356 , 0.0 )
( 15507.3612027339 , 0.0 )
( 15511.921411945375 , 0.0 )
( 15516.479230703839 , 0.0 )
( 15521.0346572103 , 0.0 )
( 15525.587689666712 , 0.0 )
( 15530.138326275963 , 0.0 )
( 15534.686565241895 , 0.0 )
( 15539.232404769293 , 0.0 )
( 15543.775843063891 , 0.0 )
( 15548.316878332373 , 0.0 )
( 15552.855508782362 , 0.0 )
( 15557.391732622447 , 0.0 )
( 15561.925548062147 , 0.0 )
( 15566.456953311947 , 0.0 )
( 15570.985946583276 , 0.0 )
( 15575.51252608852 , 0.0 )
( 15580.036690041008 , 0.0 )
( 15584.55843665503 , 0.0 )
( 15589.077764145835 , 0.0 )
( 15593.594670729615 , 0.0 )
( 15598.109154623528 , 0.0 )
( 15602.621214045683 , 0.0 )
( 15607.13084721514 , 0.0 )
( 15611.638052351931 , 0.0 )
( 15616.142827677035 , 0.0 )
( 15620.64517141239 , 0.0 )
( 15625.145081780907 , 0.0 )
( 15629.642557006442 , 0.0 )
( 15634.13759531382 , 0.0 )
( 15638.63019492882 , 0.0 )
( 15643.120354078199 , 0.0 )
( 15647.60807098966 , 0.0 )
( 15652.09334389188 , 0.0 )
( 15656.576171014502 , 0.0 )
( 15661.056550588126 , 0.0 )
( 15665.534480844324 , 0.0 )
( 15670.009960015635 , 0.0 )
( 15674.482986335563 , 0.0 )
( 15678.953558038582 , 0.0 )
( 15683.42167336013 , 0.0 )
( 15687.887330536625 , 0.0 )
( 15692.350527805445 , 0.0 )
( 15696.811263404943 , 0.0 )
( 15701.269535574447 , 0.0 )
( 15705.725342554248 , 0.0 )
( 15710.178682585616 , 1.000000000239362e-12 )
( 15714.629553910801 , 1.000000000239362e-12 )
( 15719.077954773014 , 0.0 )
( 15723.52388341645 , 1.000000000239362e-12 )
( 15727.96733808628 , 0.0 )
( 15732.408317028649 , 0.0 )
( 15736.846818490676 , 0.0 )
( 15741.282840720462 , 1.000000000239362e-12 )
( 15745.716381967088 , 0.0 )
( 15750.147440480612 , 0.0 )
( 15754.576014512071 , 0.0 )
( 15759.002102313485 , 0.0 )
( 15763.425702137853 , 0.0 )
( 15767.846812239155 , 0.0 )
( 15772.26543087236 , 1.000000000239362e-12 )
( 15776.681556293413 , 0.0 )
( 15781.09518675925 , 0.0 )
( 15785.506320527786 , 0.0 )
( 15789.914955857921 , 0.0 )
( 15794.321091009544 , 0.0 )
( 15798.724724243533 , 0.0 )
( 15803.125853821752 , 0.0 )
( 15807.52447800705 , 0.0 )
( 15811.920595063264 , 0.0 )
( 15816.31420325523 , 0.0 )
( 15820.705300848764 , 0.0 )
( 15825.093886110675 , 0.0 )
( 15829.479957308771 , 0.0 )
( 15833.863512711847 , 0.0 )
( 15838.244550589685 , 0.0 )
( 15842.623069213067 , 0.0 )
( 15846.999066853776 , 0.0 )
( 15851.372541784574 , 0.0 )
( 15855.743492279233 , 1.000000000239362e-12 )
( 15860.111916612515 , 0.0 )
( 15864.477813060183 , 0.0 )
( 15868.841179898986 , 0.0 )
( 15873.202015406689 , 0.0 )
( 15877.560317862046 , 0.0 )
( 15881.91608554481 , 0.0 )
( 15886.269316735736 , 0.0 )
( 15890.620009716586 , 0.0 )
( 15894.96816277011 , 0.0 )
( 15899.313774180082 , 0.0 )
( 15903.656842231252 , 0.0 )
( 15907.9973652094 , 0.0 )
( 15912.335341401289 , 0.0 )
( 15916.670769094708 , 0.0 )
( 15921.003646578434 , 0.0 )
( 15925.333972142258 , 0.0 )
( 15929.661744076984 , 0.0 )
( 15933.986960674409 , 0.0 )
( 15938.309620227352 , 0.0 )
( 15942.629721029636 , 0.0 )
( 15946.947261376095 , 0.0 )
( 15951.262239562575 , 0.0 )
( 15955.574653885928 , 0.0 )
( 15959.884502644023 , 0.0 )
( 15964.19178413574 , 0.0 )
( 15968.496496660977 , 0.0 )
( 15972.798638520633 , 0.0 )
( 15977.098208016636 , 0.0 )
( 15981.395203451924 , 0.0 )
( 15985.689623130447 , 0.0 )
( 15989.981465357176 , 0.0 )
( 15994.270728438101 , 0.0 )
( 15998.557410680229 , 0.0 )
( 16002.841510391576 , 0.0 )
( 16007.123025881194 , 0.0 )
( 16011.40195545914 , 1.000000000239362e-12 )
( 16015.678297436501 , 0.0 )
( 16019.952050125385 , 0.0 )
( 16024.223211838915 , 0.0 )
( 16028.491780891243 , 0.0 )
( 16032.757755597544 , 0.0 )
( 16037.021134274019 , 1.000000000239362e-12 )
( 16041.281915237876 , 0.0 )
( 16045.540096807379 , 0.0 )
( 16049.795677301792 , 0.0 )
( 16054.048655041419 , 0.0 )
( 16058.299028347585 , 0.0 )
( 16062.54679554265 , 0.0 )
( 16066.791954949991 , 0.0 )
( 16071.034504894025 , 0.0 )
( 16075.274443700198 , 0.0 )
( 16079.511769694982 , 0.0 )
( 16083.74648120588 , 0.0 )
( 16087.978576561432 , 0.0 )
( 16092.208054091207 , 0.0 )
( 16096.43491212581 , 0.0 )
( 16100.659148996874 , 0.0 )
( 16104.880763037074 , 0.0 )
( 16109.09975258012 , 0.0 )
( 16113.316115960744 , 0.0 )
( 16117.529851514735 , 0.0 )
( 16121.740957578908 , 0.0 )
( 16125.949432491116 , 0.0 )
( 16130.155274590248 , 0.0 )
( 16134.358482216245 , 0.0 )
( 16138.559053710074 , 0.0 )
( 16142.756987413746 , 0.0 )
( 16146.95228167032 , 0.0 )
( 16151.144934823886 , 0.0 )
( 16155.334945219582 , 0.0 )
( 16159.522311203593 , 0.0 )
( 16163.707031123142 , 0.0 )
( 16167.889103326495 , 0.0 )
( 16172.068526162975 , 0.0 )
( 16176.245297982934 , 0.0 )
( 16180.41941713778 , 0.0 )
( 16184.590881979964 , 0.0 )
( 16188.759690862993 , 0.0 )
( 16192.925842141416 , 0.0 )
( 16197.089334170825 , 0.0 )
( 16201.250165307874 , 0.0 )
( 16205.408333910256 , 0.0 )
( 16209.563838336726 , 0.0 )
( 16213.716676947084 , 0.0 )
( 16217.866848102176 , 0.0 )
( 16222.014350163916 , 1.000000000239362e-12 )
( 16226.159181495257 , 0.0 )
( 16230.301340460217 , 0.0 )
( 16234.440825423862 , 1.000000000239362e-12 )
( 16238.577634752319 , 1.000000000239362e-12 )
( 16242.711766812761 , 0.0 )
( 16246.843219973432 , 0.0 )
( 16250.971992603623 , 0.0 )
( 16255.098083073683 , 0.0 )
( 16259.221489755026 , 0.0 )
( 16263.342211020119 , 0.0 )
( 16267.460245242493 , 0.0 )
( 16271.575590796743 , 0.0 )
( 16275.688246058513 , 0.0 )
( 16279.798209404522 , 0.0 )
( 16283.905479212544 , 0.0 )
( 16288.010053861419 , 0.0 )
( 16292.111931731048 , 0.0 )
( 16296.2111112024 , 1.000000000239362e-12 )
( 16300.307590657507 , 0.0 )
( 16304.401368479468 , 0.0 )
( 16308.492443052448 , 0.0 )
( 16312.580812761675 , 0.0 )
( 16316.66647599345 , 0.0 )
( 16320.749431135146 , 0.0 )
( 16324.82967657519 , 1.000000000239362e-12 )
( 16328.907210703092 , 0.0 )
( 16332.982031909427 , 0.0 )
( 16337.054138585847 , 0.0 )
( 16341.123529125063 , 0.0 )
( 16345.19020192087 , 0.0 )
( 16349.25415536813 , 1.000000000239362e-12 )
( 16353.315387862778 , 0.0 )
( 16357.373897801826 , 0.0 )
( 16361.429683583356 , 0.0 )
( 16365.482743606533 , 0.0 )
( 16369.533076271588 , 0.0 )
( 16373.580679979836 , 0.0 )
( 16377.625553133668 , 0.0 )
( 16381.667694136551 , 0.0 )
( 16385.70710139303 , 0.0 )
( 16389.743773308728 , 0.0 )
( 16393.777708290352 , 0.0 )
( 16397.808904745685 , 0.0 )
( 16401.837361083595 , 0.0 )
( 16405.86307571403 , 0.0 )
( 16409.886047048014 , 0.0 )
( 16413.90627349767 , 0.0 )
( 16417.923753476178 , 0.0 )
( 16421.938485397834 , 0.0 )
( 16425.950467677987 , 0.0 )
( 16429.9596987331 , 0.0 )
( 16433.9661769807 , 0.0 )
( 16437.96990083941 , 0.0 )
( 16441.970868728942 , 0.0 )
( 16445.969079070095 , 0.0 )
( 16449.964530284753 , 0.0 )
( 16453.957220795884 , 0.0 )
( 16457.94714902756 , 0.0 )
( 16461.934313404938 , 0.0 )
( 16465.91871235425 , 0.0 )
( 16469.900344302845 , 0.0 )
( 16473.87920767915 , 0.0 )
( 16477.855300912684 , 0.0 )
( 16481.828622434063 , 0.0 )
( 16485.799170675 , 0.0 )
( 16489.766944068295 , 0.0 )
( 16493.731941047845 , 0.0 )
( 16497.69416004865 , 0.0 )
( 16501.6535995068 , 0.0 )
( 16505.610257859484 , 0.0 )
( 16509.564133544984 , 0.0 )
( 16513.515225002688 , 0.0 )
( 16517.463530673085 , 0.0 )
( 16521.40904899775 , 0.0 )
( 16525.351778419365 , 0.0 )
( 16529.291717381722 , 0.0 )
( 16533.228864329703 , 0.0 )
( 16537.163217709294 , 0.0 )
( 16541.094775967584 , 0.0 )
( 16545.023537552774 , 0.0 )
( 16548.949500914154 , 0.0 )
( 16552.872664502127 , 0.0 )
( 16556.793026768202 , 0.0 )
( 16560.71058616499 , 0.0 )
( 16564.62534114621 , 0.0 )
( 16568.53729016669 , 0.0 )
( 16572.446431682358 , 0.0 )
( 16576.352764150262 , 0.0 )
( 16580.256286028547 , 0.0 )
( 16584.156995776473 , 0.0 )
( 16588.054891854412 , 0.0 )
( 16591.949972723844 , 0.0 )
( 16595.84223684736 , 0.0 )
( 16599.73168268866 , 0.0 )
( 16603.618308712565 , 0.0 )
( 16607.502113385 , 0.0 )
( 16611.383095173005 , 0.0 )
( 16615.26125254474 , 0.0 )
( 16619.136583969477 , 0.0 )
( 16623.009087917595 , 0.0 )
( 16626.878762860604 , 0.0 )
( 16630.74560727112 , 0.0 )
( 16634.609619622883 , 0.0 )
( 16638.47079839074 , 0.0 )
( 16642.32914205067 , 0.0 )
( 16646.184649079758 , 0.0 )
( 16650.037317956227 , 0.0 )
( 16653.887147159396 , 1.000000000239362e-12 )
( 16657.734135169725 , 0.0 )
( 16661.57828046878 , 0.0 )
( 16665.419581539267 , 0.0 )
( 16669.258036864998 , 0.0 )
( 16673.09364493092 , 0.0 )
( 16676.92640422309 , 0.0 )
( 16680.7563132287 , 0.0 )
( 16684.58337043607 , 0.0 )
( 16688.40757433464 , 0.0 )
( 16692.228923414972 , 0.0 )
( 16696.047416168763 , 0.0 )
( 16699.863051088836 , 0.0 )
( 16703.675826669132 , 0.0 )
( 16707.48574140474 , 0.0 )
( 16711.29279379186 , 0.0 )
( 16715.096982327825 , 0.0 )
( 16718.898305511106 , 0.0 )
( 16722.696761841304 , 0.0 )
( 16726.492349819142 , 0.0 )
( 16730.28506794649 , 0.0 )
( 16734.074914726334 , 0.0 )
( 16737.861888662803 , 0.0 )
( 16741.645988261167 , 0.0 )
( 16745.427212027807 , 0.0 )
( 16749.205558470272 , 0.0 )
( 16752.981026097215 , 0.0 )
( 16756.75361341845 , 0.0 )
( 16760.523318944903 , 0.0 )
( 16764.290141188667 , 0.0 )
( 16768.054078662946 , 9.99999999392329e-13 )
( 16771.815129882103 , 0.0 )
( 16775.573293361624 , 0.0 )
( 16779.328567618144 , 1.000000000239362e-12 )
( 16783.080951169442 , 0.0 )
( 16786.83044253443 , 0.0 )
( 16790.577040233162 , 0.0 )
( 16794.320742786833 , 0.0 )
( 16798.061548717793 , 0.0 )
( 16801.79945654952 , 0.0 )
( 16805.534464806646 , 0.0 )
( 16809.266572014938 , 0.0 )
( 16812.99577670132 , 0.0 )
( 16816.722077393853 , 0.0 )
( 16820.445472621745 , 0.0 )
( 16824.165960915354 , 0.0 )
( 16827.883540806186 , 0.0 )
( 16831.598210826895 , 0.0 )
( 16835.309969511272 , 0.0 )
( 16839.018815394273 , 0.0 )
( 16842.724747011995 , 0.0 )
( 16846.42776290169 , 0.0 )
( 16850.127861601755 , 0.0 )
( 16853.825041651748 , 0.0 )
( 16857.51930159236 , 0.0 )
( 16861.210639965462 , 0.0 )
( 16864.899055314057 , 0.0 )
( 16868.584546182305 , 0.0 )
( 16872.26711111553 , 0.0 )
( 16875.9467486602 , 0.0 )
( 16879.62345736394 , 0.0 )
( 16883.297235775543 , 0.0 )
( 16886.968082444942 , 0.0 )
( 16890.63599592324 , 0.0 )
( 16894.300974762682 , 1.000000000239362e-12 )
( 16897.963017516697 , 0.0 )
( 16901.622122739846 , 0.0 )
( 16905.278288987865 , 0.0 )
( 16908.931514817647 , 0.0 )
( 16912.581798787243 , 0.0 )
( 16916.229139455867 , 0.0 )
( 16919.873535383897 , 0.0 )
( 16923.514985132868 , 0.0 )
( 16927.15348726548 , 0.0 )
( 16930.789040345604 , 0.0 )
( 16934.421642938258 , 0.0 )
( 16938.051293609646 , 0.0 )
( 16941.677990927114 , 0.0 )
( 16945.301733459193 , 0.0 )
( 16948.922519775573 , 0.0 )
( 16952.54034844711 , 0.0 )
( 16956.155218045824 , 0.0 )
( 16959.767127144918 , 9.99999999392329e-13 )
( 16963.376074318734 , 0.0 )
( 16966.982058142825 , 0.0 )
( 16970.58507719387 , 0.0 )
( 16974.185130049747 , 0.0 )
( 16977.7822152895 , 1.000000000239362e-12 )
( 16981.37633149334 , 0.0 )
( 16984.96747724264 , 0.0 )
( 16988.555651119965 , 0.0 )
( 16992.140851709046 , 0.0 )
( 16995.72307759478 , 0.0 )
( 16999.302327363246 , 0.0 )
( 17002.878599601696 , 9.99999999392329e-13 )
( 17006.451892898556 , 0.0 )
( 17010.02220584343 , 0.0 )
( 17013.589537027092 , 0.0 )
( 17017.1538850415 , 0.0 )
( 17020.71524847979 , 0.0 )
( 17024.273625936275 , 0.0 )
( 17027.829016006443 , 0.0 )
( 17031.381417286957 , 0.0 )
( 17034.93082837567 , 0.0 )
( 17038.47724787161 , 0.0 )
( 17042.02067437499 , 0.0 )
( 17045.561106487203 , 0.0 )
( 17049.098542810814 , 1.000000000239362e-12 )
( 17052.63298194958 , 0.0 )
( 17056.164422508446 , 0.0 )
( 17059.692863093533 , 0.0 )
( 17063.218302312136 , 0.0 )
( 17066.740738772758 , 0.0 )
( 17070.260171085065 , 0.0 )
( 17073.776597859927 , 0.0 )
( 17077.29001770939 , 0.0 )
( 17080.80042924669 , 0.0 )
( 17084.307831086247 , 0.0 )
( 17087.81222184367 , 0.0 )
( 17091.313600135756 , 0.0 )
( 17094.8119645805 , 0.0 )
( 17098.307313797075 , 0.0 )
( 17101.79964640585 , 0.0 )
( 17105.288961028382 , 0.0 )
( 17108.77525628742 , 0.0 )
( 17112.2585308069 , 0.0 )
( 17115.738783211964 , 0.0 )
( 17119.21601212893 , 0.0 )
( 17122.690216185332 , 0.0 )
( 17126.161394009865 , 0.0 )
( 17129.629544232448 , 0.0 )
( 17133.094665484186 , 0.0 )
( 17136.556756397367 , 0.0 )
( 17140.015815605497 , 0.0 )
( 17143.471841743263 , 0.0 )
( 17146.92483344655 , 0.0 )
( 17150.374789352445 , 0.0 )
( 17153.821708099236 , 0.0 )
( 17157.26558832641 , 0.0 )
( 17160.706428674635 , 0.0 )
( 17164.144227785808 , 0.0 )
( 17167.578984303007 , 0.0 )
( 17171.01069687051 , 0.0 )
( 17174.43936413381 , 0.0 )
( 17177.864984739594 , 0.0 )
( 17181.28755733574 , 0.0 )
( 17184.70708057136 , 0.0 )
( 17188.123553096735 , 0.0 )
( 17191.53697356337 , 0.0 )
( 17194.947340623967 , 0.0 )
( 17198.354652932445 , 0.0 )
( 17201.758909143915 , 0.0 )
( 17205.160107914697 , 0.0 )
( 17208.55824790232 , 0.0 )
( 17211.953327765525 , 0.0 )
( 17215.345346164253 , 0.0 )
( 17218.73430175966 , 0.0 )
( 17222.12019321411 , 0.0 )
( 17225.503019191157 , 0.0 )
( 17228.8827783556 , 0.0 )
( 17232.259469373425 , 0.0 )
( 17235.633090911833 , 0.0 )
( 17239.00364163924 , 0.0 )
( 17242.37112022527 , 0.0 )
( 17245.735525340762 , 0.0 )
( 17249.096855657768 , 0.0 )
( 17252.455109849554 , 0.0 )
( 17255.8102865906 , 0.0 )
( 17259.162384556603 , 0.0 )
( 17262.51140242446 , 0.0 )
( 17265.85733887231 , 0.0 )
( 17269.20019257949 , 0.0 )
( 17272.539962226558 , 0.0 )
( 17275.876646495286 , 0.0 )
( 17279.210244068672 , 0.0 )
( 17282.54075363093 , 0.0 )
( 17285.868173867482 , 0.0 )
( 17289.192503464983 , 0.0 )
( 17292.5137411113 , 0.0 )
( 17295.831885495532 , 0.0 )
( 17299.146935307977 , 0.0 )
( 17302.458889240177 , 0.0 )
( 17305.767745984882 , 0.0 )
( 17309.073504236076 , 0.0 )
( 17312.376162688946 , 0.0 )
( 17315.675720039926 , 0.0 )
( 17318.972174986662 , 0.0 )
( 17322.26552622802 , 0.0 )
( 17325.555772464108 , 0.0 )
( 17328.842912396238 , 0.0 )
( 17332.126944726962 , 0.0 )
( 17335.40786816006 , 0.0 )
( 17338.68568140053 , 0.0 )
( 17341.9603831546 , 0.0 )
( 17345.23197212973 , 0.0 )
( 17348.500447034614 , 0.0 )
( 17351.765806579155 , 0.0 )
( 17355.028049474506 , 0.0 )
( 17358.28717443304 , 0.0 )
( 17361.54318016837 , 0.0 )
( 17364.796065395327 , 0.0 )
( 17368.045828829978 , 0.0 )
( 17371.292469189633 , 0.0 )
( 17374.53598519282 , 0.0 )
( 17377.776375559308 , 0.0 )
( 17381.013639010096 , 0.0 )
( 17384.24777426742 , 0.0 )
( 17387.478780054753 , 1.000000000239362e-12 )
( 17390.7066550968 , 1.000000000239362e-12 )
( 17393.931398119494 , 0.0 )
( 17397.153007850025 , 0.0 )
( 17400.371483016796 , 0.0 )
( 17403.586822349458 , 0.0 )
( 17406.79902457891 , 0.0 )
( 17410.00808843727 , 1.000000000239362e-12 )
( 17413.21401265791 , 0.0 )
( 17416.416795975427 , 0.0 )
( 17419.61643712567 , 0.0 )
( 17422.812934845726 , 0.0 )
( 17426.006287873915 , 0.0 )
( 17429.196494949814 , 0.0 )
( 17432.383554814223 , 0.0 )
( 17435.56746620919 , 0.0 )
( 17438.74822787802 , 0.0 )
( 17441.92583856524 , 0.0 )
( 17445.100297016634 , 0.0 )
( 17448.271601979228 , 0.0 )
( 17451.439752201288 , 0.0 )
( 17454.604746432335 , 1.000000000239362e-12 )
( 17457.76658342312 , 0.0 )
( 17460.92526192566 , 9.99999999392329e-13 )
( 17464.080780693195 , 0.0 )
( 17467.23313848024 , 0.0 )
( 17470.382334042526 , 0.0 )
( 17473.528366137067 , 0.0 )
( 17476.671233522095 , 0.0 )
( 17479.81093495711 , 1.000000000239362e-12 )
( 17482.947469202856 , 1.000000000239362e-12 )
( 17486.08083502132 , 0.0 )
( 17489.211031175753 , 0.0 )
( 17492.338056430646 , 0.0 )
( 17495.461909551745 , 0.0 )
( 17498.582589306054 , 0.0 )
( 17501.700094461823 , 0.0 )
( 17504.814423788554 , 0.0 )
( 17507.925576057005 , 0.0 )
( 17511.033550039192 , 0.0 )
( 17514.138344508377 , 0.0 )
( 17517.23995823908 , 0.0 )
( 17520.338390007088 , 0.0 )
( 17523.433638589424 , 9.99999999392329e-13 )
( 17526.52570276438 , 0.0 )
( 17529.614581311496 , 0.0 )
( 17532.700273011586 , 0.0 )
( 17535.782776646705 , 0.0 )
( 17538.862091000177 , 0.0 )
( 17541.93821485658 , 0.0 )
( 17545.011147001744 , 0.0 )
( 17548.08088622278 , 0.0 )
( 17551.147431308036 , 0.0 )
( 17554.210781047128 , 0.0 )
( 17557.270934230946 , 0.0 )
( 17560.327889651628 , 0.0 )
( 17563.381646102578 , 0.0 )
( 17566.432202378455 , 0.0 )
( 17569.479557275197 , 0.0 )
( 17572.523709589997 , 0.0 )
( 17575.564658121308 , 1.000000000239362e-12 )
( 17578.60240166885 , 0.0 )
( 17581.636939033615 , 0.0 )
( 17584.668269017857 , 0.0 )
( 17587.696390425088 , 0.0 )
( 17590.721302060098 , 0.0 )
( 17593.743002728934 , 0.0 )
( 17596.761491238918 , 0.0 )
( 17599.77676639863 , 0.0 )
( 17602.788827017936 , 0.0 )
( 17605.797671907956 , 0.0 )
( 17608.80329988108 , 0.0 )
( 17611.805709750977 , 0.0 )
( 17614.80490033257 , 0.0 )
( 17617.800870442075 , 0.0 )
( 17620.793618896958 , 0.0 )
( 17623.783144515968 , 0.0 )
( 17626.769446119124 , 0.0 )
( 17629.752522527717 , 0.0 )
( 17632.732372564315 , 0.0 )
( 17635.70899505275 , 0.0 )
( 17638.682388818135 , 0.0 )
( 17641.65255268686 , 0.0 )
( 17644.619485486586 , 0.0 )
( 17647.58318604624 , 0.0 )
( 17650.543653196037 , 0.0 )
( 17653.500885767473 , 0.0 )
( 17656.454882593305 , 0.0 )
( 17659.40564250758 , 0.0 )
( 17662.35316434561 , 0.0 )
( 17665.297446944005 , 0.0 )
( 17668.238489140633 , 0.0 )
( 17671.17628977465 , 0.0 )
( 17674.11084768649 , 0.0 )
( 17677.042161717873 , 0.0 )
( 17679.970230711784 , 0.0 )
( 17682.89505351251 , 1.000000000239362e-12 )
( 17685.816628965604 , 0.0 )
( 17688.7349559179 , 0.0 )
( 17691.650033217527 , 0.0 )
( 17694.561859713885 , 1.000000000239362e-12 )
( 17697.470434257662 , 0.0 )
( 17700.37575570082 , 0.0 )
( 17703.27782289663 , 0.0 )
( 17706.17663469962 , 0.0 )
( 17709.072189965613 , 0.0 )
( 17711.964487551722 , 0.0 )
( 17714.85352631634 , 0.0 )
( 17717.739305119154 , 0.0 )
( 17720.621822821122 , 0.0 )
( 17723.50107828451 , 1.000000000239362e-12 )
( 17726.37707037285 , 0.0 )
( 17729.249797950983 , 0.0 )
( 17732.11925988502 , 0.0 )
( 17734.985455042373 , 0.0 )
( 17737.848382291744 , 0.0 )
( 17740.708040503112 , 0.0 )
( 17743.564428547765 , 0.0 )
( 17746.41754529826 , 0.0 )
( 17749.26738962847 , 0.0 )
( 17752.113960413535 , 0.0 )
( 17754.957256529906 , 0.0 )
( 17757.797276855315 , 0.0 )
( 17760.634020268797 , 0.0 )
( 17763.467485650668 , 0.0 )
( 17766.297671882545 , 0.0 )
( 17769.124577847346 , 0.0 )
( 17771.948202429267 , 0.0 )
( 17774.768544513812 , 0.0 )
( 17777.58560298778 , 0.0 )
( 17780.399376739264 , 0.0 )
( 17783.209864657645 , 0.0 )
( 17786.017065633616 , 0.0 )
( 17788.820978559157 , 0.0 )
( 17791.621602327552 , 0.0 )
( 17794.41893583338 , 0.0 )
( 17797.21297797251 , 0.0 )
( 17800.00372764213 , 0.0 )
( 17802.791183740715 , 0.0 )
( 17805.575345168036 , 0.0 )
( 17808.356210825175 , 0.0 )
( 17811.13377961451 , 0.0 )
( 17813.908050439713 , 0.0 )
( 17816.67902220577 , 0.0 )
( 17819.44669381897 , 0.0 )
( 17822.211064186886 , 0.0 )
( 17824.972132218416 , 0.0 )
( 17827.72989682375 , 0.0 )
( 17830.484356914378 , 0.0 )
( 17833.235511403112 , 0.0 )
( 17835.983359204045 , 0.0 )
( 17838.727899232592 , 0.0 )
( 17841.46913040547 , 0.0 )
( 17844.2070516407 , 0.0 )
( 17846.941661857614 , 0.0 )
( 17849.672959976837 , 0.0 )
( 17852.40094492032 , 0.0 )
( 17855.12561561131 , 0.0 )
( 17857.846970974366 , 0.0 )
( 17860.56500993535 , 0.0 )
( 17863.27973142145 , 0.0 )
( 17865.991134361142 , 0.0 )
( 17868.69921768422 , 0.0 )
( 17871.403980321797 , 0.0 )
( 17874.10542120628 , 0.0 )
( 17876.803539271405 , 0.0 )
( 17879.4983334522 , 0.0 )
( 17882.189802685025 , 0.0 )
( 17884.87794590754 , 0.0 )
( 17887.562762058722 , 0.0 )
( 17890.244250078857 , 0.0 )
( 17892.922408909548 , 0.0 )
( 17895.597237493716 , 0.0 )
( 17898.268734775585 , 0.0 )
( 17900.93689970071 , 0.0 )
( 17903.60173121595 , 0.0 )
( 17906.263228269472 , 0.0 )
( 17908.921389810785 , 0.0 )
( 17911.576214790686 , 0.0 )
( 17914.22770216131 , 0.0 )
( 17916.8758508761 , 0.0 )
( 17919.52065988981 , 0.0 )
( 17922.16212815853 , 0.0 )
( 17924.800254639653 , 0.0 )
( 17927.435038291896 , 0.0 )
( 17930.066478075296 , 0.0 )
( 17932.69457295122 , 0.0 )
( 17935.319321882333 , 0.0 )
( 17937.94072383264 , 0.0 )
( 17940.558777767452 , 0.0 )
( 17943.173482653423 , 0.0 )
( 17945.7848374585 , 0.0 )
( 17948.39284115198 , 0.0 )
( 17950.99749270446 , 0.0 )
( 17953.598791087883 , 0.0 )
( 17956.196735275487 , 0.0 )
( 17958.791324241865 , 0.0 )
( 17961.382556962908 , 0.0 )
( 17963.970432415852 , 0.0 )
( 17966.55494957924 , 1.000000000239362e-12 )
( 17969.13610743296 , 0.0 )
( 17971.713904958207 , 0.0 )
( 17974.28834113751 , 0.0 )
( 17976.85941495473 , 0.0 )
( 17979.427125395054 , 0.0 )
( 17981.991471444988 , 0.0 )
( 17984.552452092372 , 0.0 )
( 17987.110066326375 , 0.0 )
( 17989.66431313749 , 0.0 )
( 17992.215191517545 , 0.0 )
( 17994.762700459694 , 0.0 )
( 17997.30683895843 , 0.0 )
( 17999.847606009556 , 0.0 )
( 18002.385000610222 , 0.0 )
( 18004.919021758906 , 0.0 )
( 18007.449668455418 , 0.0 )
( 18009.976939700897 , 0.0 )
( 18012.50083449782 , 0.0 )
( 18015.02135184998 , 0.0 )
( 18017.53849076253 , 0.0 )
( 18020.052250241937 , 0.0 )
( 18022.562629296004 , 0.0 )
( 18025.069626933873 , 0.0 )
( 18027.57324216602 , 0.0 )
( 18030.073474004257 , 0.0 )
( 18032.570321461728 , 1.000000000239362e-12 )
( 18035.063783552912 , 0.0 )
( 18037.55385929363 , 0.0 )
( 18040.04054770103 , 0.0 )
( 18042.52384779361 , 0.0 )
( 18045.003758591196 , 0.0 )
( 18047.48027911495 , 0.0 )
( 18049.953408387384 , 0.0 )
( 18052.423145432338 , 0.0 )
( 18054.889489274992 , 0.0 )
( 18057.352438941867 , 0.0 )
( 18059.81199346083 , 9.99999999392329e-13 )
( 18062.26815186107 , 0.0 )
( 18064.72091317314 , 0.0 )
( 18067.17027642892 , 0.0 )
( 18069.616240661628 , 0.0 )
( 18072.058804905835 , 0.0 )
( 18074.497968197444 , 0.0 )
( 18076.93372957371 , 0.0 )
( 18079.36608807322 , 0.0 )
( 18081.79504273591 , 0.0 )
( 18084.22059260306 , 0.0 )
( 18086.642736717295 , 0.0 )
( 18089.06147412258 , 0.0 )
( 18091.47680386422 , 0.0 )
( 18093.88872498889 , 0.0 )
( 18096.29723654457 , 0.0 )
( 18098.702337580627 , 0.0 )
( 18101.104027147743 , 0.0 )
( 18103.502304297963 , 0.0 )
( 18105.897168084673 , 0.0 )
( 18108.288617562604 , 0.0 )
( 18110.67665178785 , 0.0 )
( 18113.06126981783 , 0.0 )
( 18115.442470711332 , 0.0 )
( 18117.820253528476 , 0.0 )
( 18120.194617330737 , 0.0 )
( 18122.565561180952 , 0.0 )
( 18124.93308414329 , 0.0 )
( 18127.297185283278 , 0.0 )
( 18129.657863667788 , 0.0 )
( 18132.015118365056 , 0.0 )
( 18134.36894844466 , 0.0 )
( 18136.71935297753 , 0.0 )
( 18139.06633103594 , 0.0 )
( 18141.409881693544 , 0.0 )
( 18143.750004025314 , 0.0 )
( 18146.0866971076 , 0.0 )
( 18148.419960018095 , 0.0 )
( 18150.749791835846 , 0.0 )
( 18153.07619164126 , 0.0 )
( 18155.39915851609 , 0.0 )
( 18157.71869154345 , 0.0 )
( 18160.034789807814 , 0.0 )
( 18162.347452395003 , 0.0 )
( 18164.65667839219 , 0.0 )
( 18166.962466887922 , 0.0 )
( 18169.264816972085 , 0.0 )
( 18171.563727735935 , 0.0 )
( 18173.859198272075 , 0.0 )
( 18176.15122767447 , 0.0 )
( 18178.439815038448 , 0.0 )
( 18180.72495946069 , 0.0 )
( 18183.00666003924 , 0.0 )
( 18185.284915873493 , 0.0 )
( 18187.559726064213 , 0.0 )
( 18189.831089713523 , 0.0 )
( 18192.0990059249 , 0.0 )
( 18194.36347380319 , 0.0 )
( 18196.62449245459 , 0.0 )
( 18198.88206098667 , 0.0 )
( 18201.136178508354 , 0.0 )
( 18203.386844129924 , 0.0 )
( 18205.634056963037 , 0.0 )
( 18207.87781612071 , 0.0 )
( 18210.118120717307 , 0.0 )
( 18212.354969868582 , 0.0 )
( 18214.588362691633 , 0.0 )
( 18216.818298304923 , 0.0 )
( 18219.044775828293 , 0.0 )
( 18221.267794382933 , 0.0 )
( 18223.487353091412 , 0.0 )
( 18225.70345107766 , 0.0 )
( 18227.916087466965 , 0.0 )
( 18230.125261385994 , 0.0 )
( 18232.330971962772 , 0.0 )
( 18234.53321832669 , 0.0 )
( 18236.731999608513 , 0.0 )
( 18238.927314940378 , 0.0 )
( 18241.11916345577 , 0.0 )
( 18243.307544289557 , 0.0 )
( 18245.49245657798 , 0.0 )
( 18247.67389945864 , 0.0 )
( 18249.85187207051 , 0.0 )
( 18252.026373553934 , 0.0 )
( 18254.197403050624 , 0.0 )
( 18256.36495970366 , 0.0 )
( 18258.5290426575 , 0.0 )
( 18260.689651057968 , 0.0 )
( 18262.84678405226 , 0.0 )
( 18265.000440788946 , 0.0 )
( 18267.150620417968 , 0.0 )
( 18269.297322090635 , 0.0 )
( 18271.44054495963 , 0.0 )
( 18273.58028817902 , 0.0 )
( 18275.71655090423 , 0.0 )
( 18277.84933229207 , 0.0 )
( 18279.978631500722 , 0.0 )
( 18282.104447689733 , 0.0 )
( 18284.22678002004 , 0.0 )
( 18286.345627653944 , 0.0 )
( 18288.460989755124 , 0.0 )
( 18290.572865488633 , 0.0 )
( 18292.68125402091 , 0.0 )
( 18294.78615451976 , 0.0 )
( 18296.887566154368 , 0.0 )
( 18298.98548809529 , 0.0 )
( 18301.079919514472 , 0.0 )
( 18303.17085958523 , 0.0 )
( 18305.258307482258 , 0.0 )
( 18307.342262381626 , 0.0 )
( 18309.422723460793 , 0.0 )
( 18311.49968989859 , 0.0 )
( 18313.573160875218 , 0.0 )
( 18315.643135572274 , 0.0 )
( 18317.709613172734 , 0.0 )
( 18319.772592860932 , 0.0 )
( 18321.832073822618 , 0.0 )
( 18323.888055244894 , 0.0 )
( 18325.94053631625 , 0.0 )
( 18327.98951622657 , 0.0 )
( 18330.034994167105 , 0.0 )
( 18332.0769693305 , 0.0 )
( 18334.115440910766 , 0.0 )
( 18336.15040810332 , 0.0 )
( 18338.18187010494 , 0.0 )
( 18340.209826113805 , 0.0 )
( 18342.234275329465 , 0.0 )
( 18344.25521695286 , 0.0 )
( 18346.272650186318 , 0.0 )
( 18348.28657423354 , 0.0 )
( 18350.296988299626 , 0.0 )
( 18352.303891591055 , 0.0 )
( 18354.307283315688 , 0.0 )
( 18356.307162682777 , 9.99999999392329e-13 )
( 18358.30352890296 , 0.0 )
( 18360.296381188266 , 0.0 )
( 18362.285718752097 , 0.0 )
( 18364.27154080925 , 1.000000000239362e-12 )
( 18366.25384657592 , 0.0 )
( 18368.232635269676 , 0.0 )
( 18370.20790610948 , 1.000000000239362e-12 )
( 18372.179658315683 , 0.0 )
( 18374.14789111002 , 0.0 )
( 18376.112603715625 , 0.0 )
( 18378.07379535701 , 0.0 )
( 18380.031465260086 , 0.0 )
( 18381.98561265215 , 0.0 )
( 18383.936236761896 , 0.0 )
( 18385.88333681939 , 0.0 )
( 18387.826912056105 , 0.0 )
( 18389.766961704914 , 0.0 )
( 18391.703485000053 , 0.0 )
( 18393.63648117717 , 0.0 )
( 18395.565949473308 , 0.0 )
( 18397.49188912689 , 0.0 )
( 18399.414299377742 , 0.0 )
( 18401.333179467074 , 0.0 )
( 18403.2485286375 , 0.0 )
( 18405.160346133016 , 0.0 )
( 18407.068631199018 , 0.0 )
( 18408.9733830823 , 0.0 )
( 18410.874601031042 , 0.0 )
( 18412.772284294824 , 0.0 )
( 18414.666432124624 , 0.0 )
( 18416.557043772813 , 0.0 )
( 18418.444118493146 , 0.0 )
( 18420.327655540797 , 1.000000000239362e-12 )
( 18422.207654172318 , 0.0 )
( 18424.084113645666 , 0.0 )
( 18425.95703322019 , 0.0 )
( 18427.826412156643 , 0.0 )
( 18429.692249717165 , 0.0 )
( 18431.55454516531 , 0.0 )
( 18433.41329776601 , 0.0 )
( 18435.268506785615 , 0.0 )
( 18437.120171491853 , 0.0 )
( 18438.96829115387 , 0.0 )
( 18440.812865042208 , 0.0 )
( 18442.653892428792 , 0.0 )
( 18444.491372586966 , 0.0 )
( 18446.325304791466 , 0.0 )
( 18448.155688318435 , 0.0 )
( 18449.9825224454 , 0.0 )
( 18451.805806451306 , 0.0 )
( 18453.625539616496 , 0.0 )
( 18455.441721222705 , 0.0 )
( 18457.254350553085 , 0.0 )
( 18459.06342689217 , 0.0 )
( 18460.86894952592 , 0.0 )
( 18462.67091774168 , 0.0 )
( 18464.469330828208 , 0.0 )
( 18466.264188075656 , 0.0 )
( 18468.055488775586 , 0.0 )
( 18469.843232220963 , 0.0 )
( 18471.627417706153 , 0.0 )
( 18473.408044526932 , 0.0 )
( 18475.185111980474 , 0.0 )
( 18476.958619365363 , 0.0 )
( 18478.72856598159 , 0.0 )
( 18480.494951130542 , 0.0 )
( 18482.25777411502 , 0.0 )
( 18484.017034239227 , 0.0 )
( 18485.772730808778 , 0.0 )
( 18487.524863130686 , 0.0 )
( 18489.273430513378 , 0.0 )
( 18491.018432266683 , 0.0 )
( 18492.759867701843 , 0.0 )
( 18494.4977361315 , 0.0 )
( 18496.232036869707 , 0.0 )
( 18497.962769231937 , 0.0 )
( 18499.68993253505 , 0.0 )
( 18501.41352609733 , 0.0 )
( 18503.133549238468 , 0.0 )
( 18504.850001279556 , 0.0 )
( 18506.562881543105 , 0.0 )
( 18508.27218935303 , 0.0 )
( 18509.97792403466 , 0.0 )
( 18511.680084914737 , 0.0 )
( 18513.3786713214 , 0.0 )
( 18515.073682584218 , 0.0 )
( 18516.765118034153 , 0.0 )
( 18518.452977003588 , 0.0 )
( 18520.13725882632 , 0.0 )
( 18521.81796283755 , 0.0 )
( 18523.4950883739 , 0.0 )
( 18525.1686347734 , 0.0 )
( 18526.838601375486 , 0.0 )
( 18528.504987521013 , 0.0 )
( 18530.16779255226 , 0.0 )
( 18531.8270158129 , 0.0 )
( 18533.482656648037 , 0.0 )
( 18535.134714404172 , 0.0 )
( 18536.783188429235 , 0.0 )
( 18538.42807807256 , 0.0 )
( 18540.069382684906 , 0.0 )
( 18541.707101618438 , 0.0 )
( 18543.34123422674 , 0.0 )
( 18544.971779864813 , 0.0 )
( 18546.598737889068 , 0.0 )
( 18548.222107657344 , 0.0 )
( 18549.84188852888 , 0.0 )
( 18551.458079864344 , 0.0 )
( 18553.07068102582 , 0.0 )
( 18554.6796913768 , 0.0 )
( 18556.285110282202 , 0.0 )
( 18557.88693710836 , 0.0 )
( 18559.485171223023 , 0.0 )
( 18561.079811995358 , 0.0 )
( 18562.67085879595 , 0.0 )
( 18564.258310996815 , 0.0 )
( 18565.84216797137 , 0.0 )
( 18567.42242909446 , 0.0 )
( 18568.999093742343 , 0.0 )
( 18570.5721612927 , 0.0 )
( 18572.141631124647 , 0.0 )
( 18573.707502618694 , 0.0 )
( 18575.269775156787 , 0.0 )
( 18576.828448122287 , 0.0 )
( 18578.38352089998 , 0.0 )
( 18579.934992876068 , 0.0 )
( 18581.48286343818 , 0.0 )
( 18583.02713197536 , 0.0 )
( 18584.56779787808 , 0.0 )
( 18586.10486053823 , 0.0 )
( 18587.638319349127 , 0.0 )
( 18589.168173705497 , 0.0 )
( 18590.69442300351 , 0.0 )
( 18592.21706664074 , 0.0 )
( 18593.736104016196 , 0.0 )
( 18595.2515345303 , 0.0 )
( 18596.763357584907 , 0.0 )
( 18598.2715725833 , 0.0 )
( 18599.776178930166 , 0.0 )
( 18601.277176031635 , 0.0 )
( 18602.774563295257 , 0.0 )
( 18604.268340130002 , 0.0 )
( 18605.758505946273 , 0.0 )
( 18607.24506015589 , 0.0 )
( 18608.728002172105 , 0.0 )
( 18610.207331409587 , 0.0 )
( 18611.683047284445 , 0.0 )
( 18613.155149214203 , 0.0 )
( 18614.623636617813 , 0.0 )
( 18616.088508915658 , 0.0 )
( 18617.549765529544 , 0.0 )
( 18619.007405882705 , 0.0 )
( 18620.461429399802 , 0.0 )
( 18621.911835506926 , 0.0 )
( 18623.358623631593 , 0.0 )
( 18624.80179320275 , 0.0 )
( 18626.24134365077 , 0.0 )
( 18627.677274407455 , 0.0 )
( 18629.109584906033 , 0.0 )
( 18630.538274581162 , 0.0 )
( 18631.963342868938 , 0.0 )
( 18633.384789206877 , 0.0 )
( 18634.80261303392 , 0.0 )
( 18636.216813790452 , 0.0 )
( 18637.627390918282 , 0.0 )
( 18639.03434386064 , 0.0 )
( 18640.4376720622 , 0.0 )
( 18641.837374969055 , 0.0 )
( 18643.233452028744 , 0.0 )
( 18644.62590269022 , 0.0 )
( 18646.01472640388 , 0.0 )
( 18647.39992262155 , 0.0 )
( 18648.781490796475 , 0.0 )
( 18650.15943038336 , 0.0 )
( 18651.53374083831 , 0.0 )
( 18652.90442161888 , 0.0 )
( 18654.271472184064 , 0.0 )
( 18655.634891994272 , 0.0 )
( 18656.994680511354 , 0.0 )
( 18658.350837198603 , 0.0 )
( 18659.70336152073 , 0.0 )
( 18661.05225294389 , 0.0 )
( 18662.397510935665 , 0.0 )
( 18663.73913496507 , 0.0 )
( 18665.077124502575 , 0.0 )
( 18666.411479020055 , 0.0 )
( 18667.742197990836 , 0.0 )
( 18669.06928088968 , 0.0 )
( 18670.392727192775 , 0.0 )
( 18671.712536377752 , 0.0 )
( 18673.028707923677 , 0.0 )
( 18674.341241311053 , 0.0 )
( 18675.65013602181 , 0.0 )
( 18676.955391539323 , 0.0 )
( 18678.2570073484 , 0.0 )
( 18679.55498293529 , 0.0 )
( 18680.84931778767 , 0.0 )
( 18682.140011394666 , 0.0 )
( 18683.427063246825 , 0.0 )
( 18684.71047283615 , 0.0 )
( 18685.990239656065 , 0.0 )
( 18687.266363201445 , 0.0 )
( 18688.538842968595 , 0.0 )
( 18689.80767845526 , 0.0 )
( 18691.072869160627 , 0.0 )
( 18692.33441458532 , 0.0 )
( 18693.592314231395 , 1.000000000239362e-12 )
( 18694.84656760235 , 0.0 )
( 18696.097174203132 , 0.0 )
( 18697.34413354012 , 0.0 )
( 18698.58744512113 , 0.0 )
( 18699.827108455418 , 0.0 )
( 18701.063123053686 , 0.0 )
( 18702.29548842807 , 0.0 )
( 18703.52420409215 , 0.0 )
( 18704.749269560947 , 0.0 )
( 18705.970684350923 , 0.0 )
( 18707.188447979974 , 0.0 )
( 18708.402559967442 , 0.0 )
( 18709.61301983412 , 0.0 )
( 18710.81982710222 , 0.0 )
( 18712.02298129542 , 0.0 )
( 18713.22248193882 , 0.0 )
( 18714.41832855898 , 0.0 )
( 18715.610520683884 , 0.0 )
( 18716.799057842974 , 0.0 )
( 18717.983939567122 , 0.0 )
( 18719.165165388655 , 0.0 )
( 18720.34273484134 , 0.0 )
( 18721.516647460372 , 0.0 )
( 18722.68690278241 , 0.0 )
( 18723.853500345547 , 0.0 )
( 18725.016439689323 , 0.0 )
( 18726.175720354713 , 0.0 )
( 18727.331341884154 , 0.0 )
( 18728.483303821507 , 0.0 )
( 18729.631605712086 , 0.0 )
( 18730.776247102654 , 0.0 )
( 18731.917227541417 , 0.0 )
( 18733.05454657802 , 0.0 )
( 18734.188203763555 , 0.0 )
( 18735.31819865057 , 0.0 )
( 18736.444530793044 , 0.0 )
( 18737.56719974641 , 0.0 )
( 18738.68620506754 , 0.0 )
( 18739.801546314764 , 0.0 )
( 18740.913223047846 , 0.0 )
( 18742.021234828007 , 0.0 )
( 18743.1255812179 , 0.0 )
( 18744.22626178164 , 0.0 )
( 18745.323276084782 , 0.0 )
( 18746.416623694327 , 0.0 )
( 18747.50630417873 , 0.0 )
( 18748.592317107883 , 0.0 )
( 18749.67466205313 , 0.0 )
( 18750.753338587267 , 0.0 )
( 18751.828346284536 , 0.0 )
( 18752.899684720618 , 0.0 )
( 18753.967353472664 , 0.0 )
( 18755.031352119247 , 0.0 )
( 18756.09168024041 , 0.0 )
( 18757.148337417628 , 0.0 )
( 18758.201323233836 , 0.0 )
( 18759.25063727342 , 0.0 )
( 18760.2962791222 , 0.0 )
( 18761.338248367465 , 0.0 )
( 18762.37654459794 , 0.0 )
( 18763.411167403807 , 0.0 )
( 18764.442116376693 , 0.0 )
( 18765.469391109677 , 0.0 )
( 18766.492991197283 , 0.0 )
( 18767.5129162355 , 0.0 )
( 18768.529165821757 , 0.0 )
( 18769.54173955493 , 0.0 )
( 18770.550637035354 , 9.99999999392329e-13 )
( 18771.55585786481 , 0.0 )
( 18772.557401646533 , 0.0 )
( 18773.555267985204 , 0.0 )
( 18774.549456486973 , 0.0 )
( 18775.539966759414 , 0.0 )
( 18776.526798411578 , 0.0 )
( 18777.50995105395 , 0.0 )
( 18778.48942429848 , 0.0 )
( 18779.46521775856 , 0.0 )
( 18780.43733104904 , 0.0 )
( 18781.405763786228 , 0.0 )
( 18782.37051558787 , 0.0 )
( 18783.331586073182 , 0.0 )
( 18784.288974862815 , 0.0 )
( 18785.242681578893 , 0.0 )
( 18786.192705844973 , 0.0 )
( 18787.13904728608 , 9.99999999392329e-13 )
( 18788.081705528683 , 0.0 )
( 18789.020680200723 , 0.0 )
( 18789.955970931573 , 0.0 )
( 18790.887577352067 , 0.0 )
( 18791.8154990945 , 0.0 )
( 18792.73973579261 , 0.0 )
( 18793.660287081602 , 0.0 )
( 18794.577152598125 , 0.0 )
( 18795.490331980294 , 0.0 )
( 18796.39982486767 , 0.0 )
( 18797.305630901268 , 0.0 )
( 18798.20774972356 , 0.0 )
( 18799.10618097848 , 0.0 )
( 18800.000924311415 , 0.0 )
( 18800.891979369197 , 0.0 )
( 18801.779345800125 , 0.0 )
( 18802.66302325395 , 0.0 )
( 18803.543011381887 , 0.0 )
( 18804.419309836594 , 0.0 )
( 18805.29191827219 , 0.0 )
( 18806.160836344254 , 0.0 )
( 18807.026063709818 , 0.0 )
( 18807.887600027378 , 0.0 )
( 18808.745444956876 , 0.0 )
( 18809.59959815972 , 0.0 )
( 18810.45005929876 , 0.0 )
( 18811.29682803833 , 0.0 )
( 18812.139904044194 , 0.0 )
( 18812.979286983595 , 0.0 )
( 18813.814976525216 , 0.0 )
( 18814.64697233921 , 0.0 )
( 18815.475274097185 , 0.0 )
( 18816.299881472205 , 0.0 )
( 18817.12079413879 , 0.0 )
( 18817.938011772923 , 0.0 )
( 18818.75153405205 , 0.0 )
( 18819.56136065506 , 0.0 )
( 18820.367491262317 , 0.0 )
( 18821.169925555634 , 0.0 )
( 18821.96866321829 , 0.0 )
( 18822.76370393501 , 0.0 )
( 18823.555047391998 , 0.0 )
( 18824.3426932769 , 0.0 )
( 18825.126641278828 , 0.0 )
( 18825.906891088358 , 0.0 )
( 18826.683442397512 , 0.0 )
( 18827.4562948998 , 0.0 )
( 18828.22544829015 , 0.0 )
( 18828.990902264988 , 0.0 )
( 18829.752656522185 , 0.0 )
( 18830.510710761064 , 0.0 )
( 18831.265064682426 , 0.0 )
( 18832.015717988517 , 0.0 )
( 18832.762670383054 , 0.0 )
( 18833.50592157121 , 0.0 )
( 18834.24547125962 , 0.0 )
( 18834.981319156377 , 0.0 )
( 18835.71346497104 , 0.0 )
( 18836.441908414632 , 0.0 )
( 18837.166649199626 , 0.0 )
( 18837.88768703997 , 0.0 )
( 18838.605021651056 , 0.0 )
( 18839.318652749756 , 0.0 )
( 18840.028580054393 , 0.0 )
( 18840.73480328476 , 0.0 )
( 18841.4373221621 , 0.0 )
( 18842.13613640913 , 0.0 )
( 18842.831245750025 , 0.0 )
( 18843.522649910417 , 0.0 )
( 18844.21034861741 , 0.0 )
( 18844.894341599564 , 0.0 )
( 18845.5746285869 , 0.0 )
( 18846.251209310907 , 0.0 )
( 18846.92408350454 , 0.0 )
( 18847.593250902206 , 0.0 )
( 18848.258711239785 , 0.0 )
( 18848.920464254614 , 0.0 )
( 18849.578509685492 , 0.0 )
( 18850.232847272695 , 0.0 )
( 18850.883476757943 , 0.0 )
( 18851.53039788444 , 0.0 )
( 18852.17361039683 , 0.0 )
( 18852.81311404124 , 0.0 )
( 18853.448908565257 , 0.0 )
( 18854.08099371792 , 0.0 )
( 18854.709369249755 , 0.0 )
( 18855.33403491273 , 0.0 )
( 18855.954990460286 , 0.0 )
( 18856.572235647338 , 0.0 )
( 18857.18577023024 , 0.0 )
( 18857.795593966843 , 0.0 )
( 18858.401706616438 , 0.0 )
( 18859.00410793979 , 0.0 )
( 18859.602797699128 , 0.0 )
( 18860.197775658147 , 0.0 )
( 18860.789041582004 , 0.0 )
( 18861.37659523733 , 0.0 )
( 18861.960436392204 , 0.0 )
( 18862.540564816187 , 0.0 )
( 18863.116980280298 , 0.0 )
( 18863.689682557026 , 0.0 )
( 18864.258671420317 , 0.0 )
( 18864.823946645593 , 0.0 )
( 18865.385508009735 , 0.0 )
( 18865.943355291092 , 0.0 )
( 18866.497488269473 , 0.0 )
( 18867.04790672617 , 0.0 )
( 18867.59461044392 , 0.0 )
( 18868.137599206944 , 0.0 )
( 18868.676872800916 , 0.0 )
( 18869.212431012984 , 0.0 )
( 18869.744273631764 , 0.0 )
( 18870.272400447328 , 0.0 )
( 18870.796811251224 , 0.0 )
( 18871.317505836465 , 0.0 )
( 18871.83448399753 , 0.0 )
( 18872.347745530366 , 0.0 )
( 18872.857290232383 , 0.0 )
( 18873.363117902463 , 0.0 )
( 18873.865228340957 , 0.0 )
( 18874.363621349676 , 0.0 )
( 18874.858296731898 , 0.0 )
( 18875.349254292374 , 0.0 )
( 18875.836493837327 , 0.0 )
( 18876.32001517443 , 0.0 )
( 18876.799818112846 , 0.0 )
( 18877.275902463185 , 0.0 )
( 18877.74826803754 , 0.0 )
( 18878.216914649463 , 0.0 )
( 18878.68184211398 , 0.0 )
( 18879.143050247574 , 0.0 )
( 18879.600538868213 , 0.0 )
( 18880.05430779532 , 0.0 )
( 18880.504356849786 , 0.0 )
( 18880.95068585398 , 0.0 )
( 18881.39329463173 , 0.0 )
( 18881.83218300834 , 0.0 )
( 18882.267350810576 , 0.0 )
( 18882.698797866673 , 0.0 )
( 18883.12652400634 , 0.0 )
( 18883.55052906075 , 0.0 )
( 18883.970812862546 , 0.0 )
( 18884.38737524584 , 0.0 )
( 18884.800216046213 , 0.0 )
( 18885.209335100713 , 0.0 )
( 18885.614732247857 , 0.0 )
( 18886.01640732764 , 0.0 )
( 18886.41436018151 , 0.0 )
( 18886.8085906524 , 0.0 )
( 18887.1990985847 , 0.0 )
( 18887.585883824275 , 0.0 )
( 18887.96894621846 , 0.0 )
( 18888.348285616063 , 0.0 )
( 18888.72390186735 , 0.0 )
( 18889.095794824065 , 0.0 )
( 18889.46396433942 , 0.0 )
( 18889.828410268095 , 0.0 )
( 18890.18913246625 , 0.0 )
( 18890.546130791496 , 0.0 )
( 18890.899405102926 , 0.0 )
( 18891.248955261104 , 0.0 )
( 18891.594781128057 , 0.0 )
( 18891.93688256729 , 0.0 )
( 18892.275259443766 , 0.0 )
( 18892.609911623935 , 0.0 )
( 18892.940838975705 , 0.0 )
( 18893.268041368454 , 0.0 )
( 18893.591518673038 , 0.0 )
( 18893.91127076177 , 0.0 )
( 18894.22729750846 , 0.0 )
( 18894.539598788353 , 0.0 )
( 18894.84817447819 , 0.0 )
( 18895.153024456173 , 0.0 )
( 18895.454148601973 , 0.0 )
( 18895.751546796742 , 0.0 )
( 18896.045218923085 , 0.0 )
( 18896.3351648651 , 0.0 )
( 18896.621384508337 , 0.0 )
( 18896.903877739824 , 0.0 )
( 18897.18264444806 , 0.0 )
( 18897.457684523015 , 0.0 )
( 18897.728997856124 , 0.0 )
( 18897.996584340308 , 0.0 )
( 18898.26044386994 , 0.0 )
( 18898.52057634088 , 0.0 )
( 18898.77698165045 , 0.0 )
( 18899.029659697444 , 0.0 )
( 18899.27861038213 , 0.0 )
( 18899.523833606243 , 0.0 )
( 18899.765329272992 , 0.0 )
( 18900.003097287066 , 1.000000000239362e-12 )
( 18900.237137554606 , 0.0 )
( 18900.46744998324 , 0.0 )
( 18900.69403448206 , 0.0 )
( 18900.916890961635 , 0.0 )
( 18901.136019334 , 0.0 )
( 18901.351419512663 , 0.0 )
( 18901.563091412612 , 0.0 )
( 18901.771034950285 , 0.0 )
( 18901.975250043615 , 0.0 )
( 18902.175736611996 , 0.0 )
( 18902.372494576295 , 0.0 )
( 18902.565523858848 , 0.0 )
( 18902.754824383468 , 0.0 )
( 18902.94039607543 , 0.0 )
( 18903.1222388615 , 0.0 )
( 18903.300352669892 , 1.000000000239362e-12 )
( 18903.474737430308 , 0.0 )
( 18903.64539307391 , 0.0 )
( 18903.812319533354 , 0.0 )
( 18903.975516742743 , 0.0 )
( 18904.13498463766 , 0.0 )
( 18904.29072315516 , 0.0 )
( 18904.442732233783 , 0.0 )
( 18904.59101181352 , 0.0 )
( 18904.73556183585 , 0.0 )
( 18904.876382243703 , 0.0 )
( 18905.013472981514 , 0.0 )
( 18905.14683399516 , 0.0 )
( 18905.276465232004 , 0.0 )
( 18905.402366640876 , 0.0 )
( 18905.524538172085 , 0.0 )
( 18905.6429797774 , 0.0 )
( 18905.757691410075 , 0.0 )
( 18905.86867302483 , 0.0 )
( 18905.97592457785 , 0.0 )
( 18906.079446026804 , 0.0 )
( 18906.179237330824 , 0.0 )
( 18906.275298450513 , 0.0 )
( 18906.367629347948 , 0.0 )
( 18906.456229986685 , 0.0 )
( 18906.54110033173 , 0.0 )
( 18906.622240349574 , 0.0 )
( 18906.699650008173 , 0.0 )
( 18906.773329276955 , 0.0 )
( 18906.843278126806 , 0.0 )
( 18906.909496530072 , 0.0 )
( 18906.97198446058 , 0.0 )
( 18907.030741893588 , 0.0 )
( 18907.085768805824 , 0.0 )
( 18907.137065175437 , 0.0 )
( 18907.184630982007 , 0.0 )
( 18907.2284662065 , 0.0 )
( 18907.268570831216 , 0.0 )
( 18907.304944839714 , 0.0 )
( 18907.337588216644 , 0.0 )
( 18907.36650094737 , 0.0 )
( 18907.391683017275 , 0.0 )
( 18907.413134409926 , 0.0 )
( 18907.430855102055 , 0.0 )
( 18907.444845046753 , 0.0 )
( 18907.45510409849 , 0.0 )
( 18907.461631460075 , 0.0 )
( 18907.46440633844 , 0.0 )
};\addlegendentry{$q_1=10^{-4}$}
\end{loglogaxis}
\end{tikzpicture}
\caption{Example~\ref{subsec:gsp_solver}: Variation of $\psi$ with respect to $r$ for a one-atom system and varying charges. 
}\label{fig:plot_variation}
\end{figure}

==> ion_exclusion_fig.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=5,
  ytick = {1,4},
  yticklabels = {1, $\varepsilon_s$},
  xtick = {-2.5, -1, 1, 2.5, 4.8},
  xticklabels = {$\textcolor{red}{-r_p-a}$, $\textcolor{navy_blue}{-r_p}$, $\textcolor{red}{-a}$, $\textcolor{navy_blue}{0}$, $\textcolor{red}{r_0}$},
  ylabel=$\textcolor{crimson}{\varepsilon(\bx)}$,
]
\pgfplotsinvokeforeach{-2.5, 1,4.8}{
  \draw[dashed, color = red] ({rel axis cs: 0,0} -| {axis cs: #1, 0}) -- ({rel axis cs: 0,1} -| {axis cs: #1, 0});}
\addplot[domain=-4:-2.5] {1};
\addplot[domain=-2.5:1, color=crimson] {0.03427*x*x*x*x*x + 0.12852*x*x*x*x - 0.15708*x*x*x - 0.64259*x*x+1.07098*x + 3.5659};
\addplot[domain=1:6] {4};
\end{axis}
\begin{axis}[
  axis y line*=right,
  ymin=0, ymax=5,
  ytick = {1,4},
  yticklabels = {0, 1},
   xtick = {-2.5, -1, 1, 2.5, 4.8},
  xticklabels = {$\textcolor{red}{-r_p-a}$, $\textcolor{navy_blue}{-r_p}$, $\textcolor{red}{-a}$, $\textcolor{navy_blue}{0}$, $\textcolor{red}{r_0}$},
  xlabel=$f_{\sas}$,
  ylabel=$\textcolor{blue}{\lambda(\bx)}$,
]
\pgfplotsinvokeforeach{-1, 2.5}{
  \draw[dashed, color = navy_blue] ({rel axis cs: 0,0} -| {axis cs: #1, 0}) -- ({rel axis cs: 0,1} -| {axis cs: #1, 0});}
\addplot[domain=-4:-1] {1};
\addplot[domain=-1:2.5, color=blue] {  0.03427*x*x*x*x*x  -0.12852*x*x*x*x -0.15708*x*x*x + 0.64259*x*x+1.07098*x + 1.43410};
\addplot[domain=2.5:6] {4};
\end{axis}
\draw [dashed, line width=0.7pt, to-to, color = dark_green](3,3.5) -- (4,3.5);
\begin{scriptsize}
\draw (3.5,3.7) node[ text width= 1.5cm, align=center] {\small{$a$}};
\draw (0.9,3.7) node[ text width= 1.5cm, align=center] {\small{SES cavity}};
\draw (7.6,3.7) node[ text width= 1.5cm, align=center] {\small{Bulk Solvent region}};
\end{scriptsize}
\end{tikzpicture}
\caption{Schematic diagram of the dielectric permittivity, $\varepsilon(\bx)$ (left $y$-axis) and the ion-exclusion function, $\lambda(\bx)$ (right $y$-axis) with respect to $f_{\sas}$.}\label{fig:ion_exclusion}
\end{figure}

==> pde_in_cavity.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.75]
\fill[line width=0.8pt, color = babyblue] (1,0) -- (11,0) -- (11,8) -- (1,8) -- cycle;
\draw (1,0) -- (11,0);
\draw (11,0) -- (11,8);
\draw (11,8) -- (1,8);
\draw (1,8) -- (1,0);
\fill[line width=0.8pt, color = aliceblue] (5.5,4) circle [radius= 2.5];
\fill[line width=0.8pt, color = aliceblue] (7.5,4) circle [radius=3];
\fill[line width=0.8pt, color = white] (5.5,4) circle [radius=1];

\fill[line width=0.8pt, color = white	] (7.5,4) circle [radius=1.5];
\draw[line width=0.7pt,red] (5.875338956423, 4.926887611996) arc(247.9756872: 321.9513743:0.505);
\draw[line width=0.7pt,red] (6.42187223012, 2.957099951182) arc(44.0486257: 112.0243128:0.5);
\draw[line width=0.7pt,red] (5.875338956423, 4.926887611996) arc(67.9547342: 292.0452658:1);
\draw[line width=0.7pt,red] (6.42187223012, 2.957099951182) arc(224.0484735:494.0614503:1.5);

\begin{scriptsize}
\draw (7.5,3) node[ text width= 1.5cm, align=center] {\large{$\Omega_\ses$}};
\draw (9.7,0.4) node[ text width= 1.5cm, align=center] {\large{$\Omega_{\infty}$}};

\draw [-stealth](6,4.7) -- (6,8.2);
\draw [-stealth](9.5,4.7) -- (9,8.2);

\draw (6,8.7) node[ text width= 10cm, align=center] {\normalsize{$-\nabla\cdot \left[\varepsilon(\bx)\nabla \psi(\bx)\right]+\lambda(\bx)\kappa^2\varepsilon_s\sinh\left(\psi(\bx)\right) =\frac{1}{\beta \varepsilon_{\abso}}\rho^{\sol}(\bx)$}};

\draw (3.45,0.5) node[ text width= 4cm, align=right] {\normalsize{$-\Delta \psi(\bx) + \kappa^2\psi(\bx) = 0$}};

\draw (9.5,3.5) node[ text width= 1.5cm, align=center] {\Large{$\mathcal{L}$}};
\end{scriptsize}
\end{tikzpicture}
\caption{PDEs defined in the solute cavity $\Omega_0=\Omega_{\ses}\cup \mathcal{L}$, and the bulk solvent region $\Omega_{\infty}$.}\label{fig:pde_in_cavity}
\end{figure}

==> potential_varying_r0.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    legend pos=north east, xlabel = $r (\AA)$,
    legend cell align ={left},, title = {Electrostatic Potential},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red, line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{ (0.755890395, 1.858015454)
(0.756166456, 1.853074579)
(0.756815768, 1.841459915)
(0.757836103, 1.823230269)
(0.759227134, 1.798429698)
(0.760988503, 1.767132346)
(0.763119774, 1.729456113)
(0.765620424, 1.685576562)
(0.768489836, 1.635740468)
(0.771727308, 1.580277694)
(0.775332042, 1.519610108)
(0.779303155, 1.454256418)
(0.783639672, 1.384832081)
(0.788340527, 1.312043766)
(0.793404567, 1.236678274)
(0.798830548, 1.159586186)
(0.804617138, 1.081660917)
(0.810762917, 1.003814202)
(0.817266376, 0.926949291)
(0.824125918, 0.851933331)
(0.831339859, 0.779570479)
(0.838906428, 0.710577273)
(0.846823767, 0.645561628)
(0.855089933, 0.585006635)
(0.863702896, 0.529259982)
(0.872660541, 0.478529510)
(0.881960670, 0.432884992)
(0.891601000, 0.392265867)
(0.901579162, 0.356494280)
(0.911892709, 0.325292506)
(0.922539107, 0.298303586)
(0.933515744, 0.275113869)
(0.944819923, 0.255276101)
(0.956448870, 0.238331755)
(0.968399731, 0.223831417)
(0.980669570, 0.211352243)
(0.993255376, 0.200511776)
(1.006154059, 0.190977673)
(1.019362451, 0.182473219)
(1.032877311, 0.174778781)
(1.046695320, 0.167729608)
(1.060813087, 0.161210589)
(1.075227144, 0.155148745)
(1.089933953, 0.149504279)
(1.104929904, 0.144261041)
(1.120211314, 0.139417203)
(1.135774433, 0.134976822)
(1.151615440, 0.130942836)
(1.167730445, 0.127311837)
(1.184115491, 0.124070795)
(1.200766558, 0.121195710)
(1.217679556, 0.118652020)
(1.234850333, 0.116396452)
(1.252274673, 0.114379912)
(1.269948300, 0.112550973)
(1.287866874, 0.110859509)
(1.306025995, 0.109260057)
(1.324421206, 0.107714578)
(1.343047991, 0.106194369)
(1.361901776, 0.104680985)
(1.380977933, 0.103166160)
(1.400271779, 0.101650801)
(1.419778576, 0.100143227)
(1.439493536, 0.098656877)
(1.459411818, 0.097207770)
(1.479528533, 0.095811966)
(1.499838742, 0.094483297)
(1.520337459, 0.093231570)
(1.541019650, 0.092061379)
(1.561880238, 0.090971608)
(1.582914103, 0.089955618)
(1.604116079, 0.089002047)
(1.625480963, 0.088096104)
(1.647003507, 0.087221166)
(1.668678430, 0.086360517)
(1.690500408, 0.085499013)
(1.712464086, 0.084624513)
(1.734564070, 0.083728938)
(1.756794935, 0.082808851)
(1.779151224, 0.081865548)
(1.801627447, 0.080904644)
(1.824218086, 0.079935245)
(1.846917596, 0.078968797)
(1.869720404, 0.078017749)
(1.892620911, 0.077094180)
(1.915613494, 0.076208529)
(1.938692511, 0.075368552)
(1.961852293, 0.074578605)
(1.985087156, 0.073839312)
(2.008391395, 0.073147636)
(2.031759288, 0.072497318)
(2.055185099, 0.071879642)
(2.078663077, 0.071284410)
(2.102187458, 0.070701034)
(2.125752466, 0.070119625)
(2.149352316, 0.069531958)
(2.172981213, 0.068932235)
(2.196633358, 0.068317557)
(2.220302943, 0.067688086)
(2.243984157, 0.067046880)
(2.267671186, 0.066399440)
(2.291358216, 0.065753017)
(2.315039430, 0.065115768)
(2.338709015, 0.064495859)
(2.362361159, 0.063900584)
(2.385990057, 0.063335627)
(2.409589907, 0.062804502)
(2.433154915, 0.062308250)
(2.456679295, 0.061845395)
(2.480157273, 0.061412165)
(2.503583085, 0.061002943)
(2.526950978, 0.060610895)
(2.550255217, 0.060228692)
(2.573490080, 0.059849274)
(2.596649862, 0.059466542)
(2.619728878, 0.059075945)
(2.642721462, 0.058674872)
(2.665621969, 0.058262841)
(2.688424776, 0.057841453)
(2.711124286, 0.057414144)
(2.733714926, 0.056985743)
(2.756191149, 0.056561913)
(2.778547437, 0.056148515)
(2.800778302, 0.055750978)
(2.822878287, 0.055373737)
(2.844841964, 0.055019786)
(2.866663943, 0.054690400)
(2.888338865, 0.054385044)
(2.909861410, 0.054101470)
(2.931226293, 0.053835993)
(2.952428270, 0.053583903)
(2.973462134, 0.053339972)
(2.994322723, 0.053099002)
(3.015004914, 0.052856349)
(3.035503630, 0.052608373)
(3.055813839, 0.052352775)
(3.075930554, 0.052088779)
(3.095848837, 0.051817154)
(3.115563797, 0.051540072)
(3.135070594, 0.051260829)
(3.154364440, 0.050983457)
(3.173440597, 0.050712265)
(3.192294382, 0.050451380)
(3.210921167, 0.050204304)
(3.229316378, 0.049973566)
(3.247475499, 0.049760474)
(3.265394073, 0.049565012)
(3.283067699, 0.049385867)
(3.300492040, 0.049220604)
(3.317662817, 0.049065941)
(3.334575815, 0.048918113)
(3.351226881, 0.048773267)
(3.367611928, 0.048627863)
(3.383726933, 0.048479025)
(3.399567939, 0.048324811)
(3.415131058, 0.048164379)
(3.430412469, 0.047998033)
(3.445408420, 0.047827150)
(3.460115229, 0.047653989)
(3.474529286, 0.047481425)
(3.488647052, 0.047312615)
(3.502465061, 0.047150657)
(3.515979921, 0.046998259)
(3.529188314, 0.046857459)
(3.542086997, 0.046729434)
(3.554672803, 0.046614393)
(3.566942642, 0.046511590)
(3.578893502, 0.046419424)
(3.590522450, 0.046335638)
(3.601826629, 0.046257574)
(3.612803265, 0.046182464)
(3.623449664, 0.046107720)
(3.633763210, 0.046031203)
(3.643741373, 0.045951420)
(3.653381702, 0.045867660)
(3.662681831, 0.045780035)
(3.671639477, 0.045689426)
(3.680252440, 0.045597359)
(3.688518606, 0.045505806)
(3.696435945, 0.045416956)
(3.704002514, 0.045332963)
(3.711216455, 0.045255711)
(3.718075996, 0.045186621)
(3.724579455, 0.045126514)
(3.730725234, 0.045075548)
(3.736511825, 0.045033233)
(3.741937806, 0.044998514)
(3.747001846, 0.044969917)
(3.751702701, 0.044945742)
(3.756039217, 0.044924260)
(3.760010330, 0.044903922)
(3.763615065, 0.044883523)
(3.766852536, 0.044862329)
(3.769721949, 0.044840137)
(3.772222598, 0.044817273)
(3.774353870, 0.044794520)
(3.776115239, 0.044772997)
(3.777506269, 0.044753999)
(3.778526605, 0.044738817)
(3.779175917, 0.044728562)
(3.779451977, 0.044724056)};
\addlegendentry{$u_n+u_0+\psi_0, r_0=1$} 
\addplot[color=red, line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{ 
 (0.755890395, 1.832094516)
(0.756338993, 1.822576259)
(0.757394125, 1.800376368)
(0.759052171, 1.766017941)
(0.761312595, 1.720197409)
(0.764174820, 1.663830484)
(0.767638136, 1.598027066)
(0.771701691, 1.524059049)
(0.776364487, 1.443323647)
(0.781625378, 1.357303657)
(0.787483071, 1.267526110)
(0.793936130, 1.175520727)
(0.800982969, 1.082779621)
(0.808621859, 0.990719595)
(0.816850924, 0.900648271)
(0.825668143, 0.813735129)
(0.835071353, 0.730988292)
(0.845058244, 0.653237706)
(0.855626364, 0.581125029)
(0.866773120, 0.515100327)
(0.878495774, 0.455425369)
(0.890791448, 0.402183047)
(0.903657124, 0.355292238)
(0.917089643, 0.314527195)
(0.931085708, 0.279540431)
(0.945641882, 0.249887929)
(0.960754592, 0.225055502)
(0.976420127, 0.204485113)
(0.992634642, 0.187600047)
(1.009394155, 0.173827962)
(1.026694552, 0.162620978)
(1.044531586, 0.153472215)
(1.062900878, 0.145928340)
(1.081797917, 0.139597987)
(1.101218065, 0.134156079)
(1.121156554, 0.129344323)
(1.141608489, 0.124968309)
(1.162568848, 0.120891799)
(1.184032486, 0.117028892)
(1.205994134, 0.113334778)
(1.228448399, 0.109795837)
(1.251389769, 0.106419768)
(1.274812611, 0.103226366)
(1.298711176, 0.100239446)
(1.323079596, 0.097480291)
(1.347911889, 0.094962844)
(1.373201957, 0.092690715)
(1.398943592, 0.090655946)
(1.425130475, 0.088839356)
(1.451756176, 0.087212171)
(1.478814159, 0.085738607)
(1.506297781, 0.084379036)
(1.534200293, 0.083093331)
(1.562514847, 0.081844064)
(1.591234490, 0.080599251)
(1.620352172, 0.079334414)
(1.649860745, 0.078033832)
(1.679752963, 0.076690917)
(1.710021488, 0.075307754)
(1.740658889, 0.073893909)
(1.771657644, 0.072464665)
(1.803010143, 0.071038903)
(1.834708689, 0.069636828)
(1.866745499, 0.068277779)
(1.899112708, 0.066978305)
(1.931802370, 0.065750671)
(1.964806459, 0.064601892)
(1.998116873, 0.063533354)
(2.031725434, 0.062541010)
(2.065623890, 0.061616086)
(2.099803920, 0.060746208)
(2.134257132, 0.059916800)
(2.168975067, 0.059112602)
(2.203949202, 0.058319166)
(2.239170951, 0.057524174)
(2.274631666, 0.056718474)
(2.310322642, 0.055896738)
(2.346235117, 0.055057716)
(2.382360273, 0.054204073)
(2.418689242, 0.053341853)
(2.455213104, 0.052479647)
(2.491922893, 0.051627553)
(2.528809597, 0.050796049)
(2.565864159, 0.049994891)
(2.603077482, 0.049232135)
(2.640440431, 0.048513385)
(2.677943833, 0.047841315)
(2.715578479, 0.047215508)
(2.753335131, 0.046632608)
(2.791204519, 0.046086754)
(2.829177346, 0.045570239)
(2.867244289, 0.045074326)
(2.905396004, 0.044590121)
(2.943623122, 0.044109430)
(2.981916260, 0.043625500)
(3.020266016, 0.043133587)
(3.058662974, 0.042631306)
(3.097097710, 0.042118724)
(3.135560785, 0.041598213)
(3.174042758, 0.041074077)
(3.212534181, 0.040552008)
(3.251025603, 0.040038427)
(3.289507576, 0.039539779)
(3.327970652, 0.039061861)
(3.366405387, 0.038609238)
(3.404802346, 0.038184811)
(3.443152101, 0.037789566)
(3.481445239, 0.037422529)
(3.519672358, 0.037080913)
(3.557824072, 0.036760450)
(3.595891015, 0.036455849)
(3.633863842, 0.036161347)
(3.671733230, 0.035871282)
(3.709489882, 0.035580638)
(3.747124529, 0.035285499)
(3.784627930, 0.034983383)
(3.821990879, 0.034673419)
(3.859204202, 0.034356349)
(3.896258764, 0.034034378)
(3.933145468, 0.033710878)
(3.969855257, 0.033389985)
(4.006379120, 0.033076135)
(4.042708088, 0.032773591)
(4.078833244, 0.032485998)
(4.114745719, 0.032216021)
(4.150436695, 0.031965095)
(4.185897410, 0.031733309)
(4.221119159, 0.031519423)
(4.256093294, 0.031321033)
(4.290811229, 0.031134838)
(4.325264441, 0.030956990)
(4.359444471, 0.030783493)
(4.393342927, 0.030610600)
(4.426951488, 0.030435172)
(4.460261902, 0.030254964)
(4.493265991, 0.030068811)
(4.525955654, 0.029876701)
(4.558322863, 0.029679722)
(4.590359673, 0.029479908)
(4.622058218, 0.029279987)
(4.653410717, 0.029083067)
(4.684409472, 0.028892304)
(4.715046873, 0.028710559)
(4.745315398, 0.028540115)
(4.775207616, 0.028382445)
(4.804716189, 0.028238088)
(4.833833871, 0.028106608)
(4.862553514, 0.027986668)
(4.890868068, 0.027876183)
(4.918770581, 0.027772557)
(4.946254202, 0.027672950)
(4.973312185, 0.027574576)
(4.999937886, 0.027474977)
(5.026124769, 0.027372257)
(5.051866404, 0.027265253)
(5.077156473, 0.027153621)
(5.101988765, 0.027037842)
(5.126357185, 0.026919133)
(5.150255750, 0.026799294)
(5.173678593, 0.026680500)
(5.196619963, 0.026565052)
(5.219074228, 0.026455134)
(5.241035875, 0.026352586)
(5.262499513, 0.026258720)
(5.283459872, 0.026174195)
(5.303911807, 0.026098973)
(5.323850296, 0.026032338)
(5.343270444, 0.025972992)
(5.362167483, 0.025919205)
(5.380536775, 0.025869009)
(5.398373809, 0.025820407)
(5.415674206, 0.025771575)
(5.432433720, 0.025721046)
(5.448648234, 0.025667845)
(5.464313769, 0.025611568)
(5.479426479, 0.025552395)
(5.493982653, 0.025491050)
(5.507978718, 0.025428692)
(5.521411237, 0.025366778)
(5.534276913, 0.025306888)
(5.546572588, 0.025250548)
(5.558295242, 0.025199073)
(5.569441997, 0.025153427)
(5.580010118, 0.025114138)
(5.589997008, 0.025081256)
(5.599400218, 0.025054376)
(5.608217437, 0.025032698)
(5.616446502, 0.025015138)
(5.624085392, 0.025000462)
(5.631132231, 0.024987431)
(5.637585290, 0.024974947)
(5.643442984, 0.024962163)
(5.648703874, 0.024948576)
(5.653366670, 0.024934062)
(5.657430225, 0.024918871)
(5.660893542, 0.024903578)
(5.663755766, 0.024888992)
(5.666016190, 0.024876043)
(5.667674236, 0.024865654)
(5.668729368, 0.024858621)
(5.669177966, 0.024855526)};
\addlegendentry{$u_n+u_0+\psi_0, r_0=2$}
\addplot[color=red, line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{ (0.755890395, 1.805966648)
(0.756511531, 1.792829221)
(0.757972483, 1.762291783)
(0.760268238, 1.715318086)
(0.763398056, 1.653227504)
(0.767361136, 1.577731441)
(0.772156498, 1.490864640)
(0.777782959, 1.394902176)
(0.784239137, 1.292268458)
(0.791523448, 1.185443071)
(0.799634101, 1.076868180)
(0.808569105, 0.968861931)
(0.818326267, 0.863541804)
(0.828903191, 0.762761186)
(0.840297281, 0.668061566)
(0.852505739, 0.580641789)
(0.865525567, 0.501344809)
(0.879353570, 0.430661404)
(0.893986352, 0.368749411)
(0.909420321, 0.315466261)
(0.925651688, 0.270412062)
(0.942676468, 0.232980009)
(0.960490481, 0.202410827)
(0.979089354, 0.177847927)
(0.998468521, 0.158390233)
(1.018623223, 0.143140068)
(1.039548514, 0.131243994)
(1.061239255, 0.121925161)
(1.083690121, 0.114506386)
(1.106895601, 0.108423820)
(1.130849997, 0.103231702)
(1.155547429, 0.098599175)
(1.180981832, 0.094300560)
(1.207146964, 0.090200733)
(1.234036400, 0.086237389)
(1.261643538, 0.082401914)
(1.289961602, 0.078720510)
(1.318983638, 0.075236911)
(1.348702521, 0.071997770)
(1.379110956, 0.069041403)
(1.410201477, 0.066390219)
(1.441966450, 0.064046841)
(1.474398079, 0.061993576)
(1.507488400, 0.060194691)
(1.541229289, 0.058600768)
(1.575612463, 0.057154334)
(1.610629481, 0.055795960)
(1.646271745, 0.054470087)
(1.682530506, 0.053129973)
(1.719396861, 0.051741306)
(1.756861761, 0.050284241)
(1.794916006, 0.048753777)
(1.833550254, 0.047158603)
(1.872755021, 0.045518654)
(1.912520681, 0.043861753)
(1.952837471, 0.042219752)
(1.993695494, 0.040624617)
(2.035084720, 0.039104850)
(2.076994985, 0.037682596)
(2.119416002, 0.036371656)
(2.162337355, 0.035176556)
(2.205748507, 0.034092658)
(2.249638801, 0.033107231)
(2.293997461, 0.032201300)
(2.338813597, 0.031352008)
(2.384076206, 0.030535225)
(2.429774176, 0.029728100)
(2.475896288, 0.028911315)
(2.522431218, 0.028070807)
(2.569367542, 0.027198832)
(2.616693737, 0.026294302)
(2.664398184, 0.025362399)
(2.712469171, 0.024413566)
(2.760894897, 0.023462010)
(2.809663472, 0.022523900)
(2.858762924, 0.021615476)
(2.908181199, 0.020751265)
(2.957906164, 0.019942574)
(3.007925610, 0.019196415)
(3.058227259, 0.018514935)
(3.108798761, 0.017895393)
(3.159627700, 0.017330647)
(3.210701597, 0.016810076)
(3.262007914, 0.016320818)
(3.313534054, 0.015849177)
(3.365267368, 0.015382050)
(3.417195154, 0.014908213)
(3.469304665, 0.014419356)
(3.521583106, 0.013910756)
(3.574017643, 0.013381551)
(3.626595404, 0.012834594)
(3.679303479, 0.012275931)
(3.732128930, 0.011713969)
(3.785058786, 0.011158445)
(3.838080054, 0.010619302)
(3.891179716, 0.010105591)
(3.944344736, 0.009624533)
(3.997562061, 0.009180798)
(4.050818627, 0.008776098)
(4.104101359, 0.008409101)
(4.157397175, 0.008075672)
(4.210692991, 0.007769389)
(4.263975723, 0.007482289)
(4.317232289, 0.007205737)
(4.370449614, 0.006931326)
(4.423614634, 0.006651727)
(4.476714296, 0.006361381)
(4.529735564, 0.006056985)
(4.582665420, 0.005737721)
(4.635490870, 0.005405219)
(4.688198946, 0.005063260)
(4.740776706, 0.004717276)
(4.793211244, 0.004373687)
(4.845489685, 0.004039171)
(4.897599195, 0.003719931)
(4.949526982, 0.003421038)
(5.001260295, 0.003145928)
(5.052786436, 0.002896078)
(5.104092752, 0.002670908)
(5.155166650, 0.002467904)
(5.205995589, 0.002282931)
(5.256567091, 0.002110714)
(5.306868740, 0.001945419)
(5.356888186, 0.001781270)
(5.406613151, 0.001613139)
(5.456031425, 0.001437049)
(5.505130877, 0.001250539)
(5.553899453, 0.001052853)
(5.602325178, 0.000844947)
(5.650396166, 0.000629321)
(5.698100613, 0.000409681)
(5.745426808, 0.000190505)
(5.792363132, -0.000023475)
(5.838898062, -0.000227786)
(5.885020174, -0.000418689)
(5.930718144, -0.000593558)
(5.975980753, -0.000751129)
(6.020796889, -0.000891600)
(6.065155549, -0.001016562)
(6.109045842, -0.001128804)
(6.152456995, -0.001231978)
(6.195378348, -0.001330199)
(6.237799365, -0.001427599)
(6.279709630, -0.001527901)
(6.321098855, -0.001634045)
(6.361956879, -0.001747910)
(6.402273669, -0.001870159)
(6.442039329, -0.002000213)
(6.481244096, -0.002136363)
(6.519878344, -0.002275993)
(6.557932589, -0.002415891)
(6.595397488, -0.002552617)
(6.632263844, -0.002682881)
(6.668522605, -0.002803889)
(6.704164869, -0.002913630)
(6.739181887, -0.003011070)
(6.773565061, -0.003096229)
(6.807305950, -0.003170152)
(6.840396271, -0.003234766)
(6.872827899, -0.003292654)
(6.904592873, -0.003346754)
(6.935683394, -0.003400046)
(6.966091829, -0.003455235)
(6.995810712, -0.003514473)
(7.024832748, -0.003579158)
(7.053150811, -0.003649810)
(7.080757950, -0.003726054)
(7.107647386, -0.003806691)
(7.133812517, -0.003889865)
(7.159246921, -0.003973284)
(7.183944353, -0.004054486)
(7.207898749, -0.004131115)
(7.231104229, -0.004201167)
(7.253555095, -0.004263200)
(7.275245836, -0.004316466)
(7.296171126, -0.004360968)
(7.316325829, -0.004397430)
(7.335704996, -0.004427188)
(7.354303869, -0.004452026)
(7.372117882, -0.004473959)
(7.389142662, -0.004495005)
(7.405374029, -0.004516969)
(7.420807998, -0.004541250)
(7.435440780, -0.004568710)
(7.449268783, -0.004599609)
(7.462288611, -0.004633603)
(7.474497069, -0.004669818)
(7.485891158, -0.004706979)
(7.496468083, -0.004743579)
(7.506225245, -0.004778071)
(7.515160249, -0.004809047)
(7.523270902, -0.004835405)
(7.530555212, -0.004856462)
(7.537011391, -0.004872019)
(7.542637852, -0.004882356)
(7.547433213, -0.004888178)
(7.551396294, -0.004890499)
(7.554526112, -0.004890496)
(7.556821867, -0.004889349)
(7.558282819, -0.004888075)
(7.558903954, -0.004887398)};
\addlegendentry{$u_n+u_0+\psi_0, r_0=3$}
\addplot[color=red, line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{ (0.755890395, 1.764122478)
(0.756684069, 1.749002250)
(0.758550841, 1.713909096)
(0.761484306, 1.660076209)
(0.765483517, 1.589205124)
(0.770547453, 1.503493036)
(0.776674859, 1.405535424)
(0.783864226, 1.298209898)
(0.792113788, 1.184550083)
(0.801421518, 1.067616672)
(0.811785130, 0.950372591)
(0.823202080, 0.835568707)
(0.835669565, 0.725645666)
(0.849184524, 0.622656301)
(0.863743638, 0.528211673)
(0.879343334, 0.443452262)
(0.895979782, 0.369044305)
(0.913648896, 0.305199785)
(0.932346340, 0.251717269)
(0.952067523, 0.208039740)
(0.972807603, 0.173324798)
(0.994561488, 0.146522192)
(1.017323839, 0.126453584)
(1.041089065, 0.111889703)
(1.065851333, 0.101620596)
(1.091604564, 0.094515534)
(1.118342435, 0.089570033)
(1.146058382, 0.085938582)
(1.174745600, 0.082952708)
(1.204397047, 0.080125024)
(1.235005442, 0.077140795)
(1.266563271, 0.073839246)
(1.299062787, 0.070187301)
(1.332496011, 0.066248694)
(1.366854735, 0.062151377)
(1.402130522, 0.058055927)
(1.438314714, 0.054127281)
(1.475398427, 0.050511558)
(1.513372556, 0.047319131)
(1.552227778, 0.044614457)
(1.591954555, 0.042412555)
(1.632543132, 0.040681470)
(1.673983546, 0.039349651)
(1.716265623, 0.038316826)
(1.759378981, 0.037466870)
(1.803313037, 0.036681100)
(1.848057004, 0.035850619)
(1.893599898, 0.034886538)
(1.939930537, 0.033727255)
(1.987037546, 0.032342319)
(2.034909362, 0.030732808)
(2.083534231, 0.028928474)
(2.132900215, 0.026982215)
(2.182995194, 0.024962657)
(2.233806871, 0.022945715)
(2.285322770, 0.021006086)
(2.337530244, 0.019209501)
(2.390416476, 0.017606471)
(2.443968482, 0.016228033)
(2.498173114, 0.015083777)
(2.553017066, 0.014162191)
(2.608486872, 0.013433128)
(2.664568914, 0.012851996)
(2.721249424, 0.012365142)
(2.778514486, 0.011915807)
(2.836350042, 0.011450020)
(2.894741893, 0.010921842)
(2.953675702, 0.010297463)
(3.013137002, 0.009557840)
(3.073111194, 0.008699659)
(3.133583554, 0.007734666)
(3.194539237, 0.006687498)
(3.255963276, 0.005592338)
(3.317840592, 0.004488795)
(3.380155994, 0.003417465)
(3.442894182, 0.002415641)
(3.506039755, 0.001513599)
(3.569577210, 0.000731801)
(3.633490948, 0.000079246)
(3.697765277, -0.000446920)
(3.762384418, -0.000860561)
(3.827332507, -0.001184636)
(3.892593598, -0.001448443)
(3.958151669, -0.001684359)
(4.023990626, -0.001924428)
(4.090094305, -0.002197143)
(4.156446476, -0.002524751)
(4.223030851, -0.002921321)
(4.289831081, -0.003391742)
(4.356830768, -0.003931699)
(4.424013462, -0.004528597)
(4.491362669, -0.005163276)
(4.558861856, -0.005812334)
(4.626494450, -0.006450760)
(4.694243848, -0.007054623)
(4.762093416, -0.007603526)
(4.830026497, -0.008082584)
(4.898026413, -0.008483757)
(4.966076469, -0.008806409)
(5.034159960, -0.009057097)
(5.102260169, -0.009248613)
(5.170360379, -0.009398439)
(5.238443869, -0.009526769)
(5.306493926, -0.009654349)
(5.374493842, -0.009800332)
(5.442426923, -0.009980394)
(5.510276491, -0.010205280)
(5.578025888, -0.010479913)
(5.645658482, -0.010803142)
(5.713157669, -0.011168119)
(5.780506877, -0.011563259)
(5.847689571, -0.011973633)
(5.914689257, -0.012382673)
(5.981489488, -0.012773963)
(6.048073862, -0.013132956)
(6.114426033, -0.013448424)
(6.180529712, -0.013713523)
(6.246368669, -0.013926349)
(6.311926740, -0.014089971)
(6.377187832, -0.014211947)
(6.442135920, -0.014303388)
(6.506755061, -0.014377691)
(6.571029391, -0.014449078)
(6.634943128, -0.014531102)
(6.698480583, -0.014635270)
(6.761626156, -0.014769938)
(6.824364345, -0.014939556)
(6.886679747, -0.015144356)
(6.948557063, -0.015380486)
(7.009981102, -0.015640559)
(7.070936784, -0.015914555)
(7.131409144, -0.016190962)
(7.191383336, -0.016458040)
(7.250844636, -0.016705056)
(7.309778446, -0.016923381)
(7.368170296, -0.017107324)
(7.426005852, -0.017254637)
(7.483270914, -0.017366642)
(7.539951424, -0.017447977)
(7.596033467, -0.017506012)
(7.651503273, -0.017549993)
(7.706347224, -0.017590020)
(7.760551856, -0.017635967)
(7.814103862, -0.017696460)
(7.866990094, -0.017778028)
(7.919197568, -0.017884484)
(7.970713468, -0.018016624)
(8.021525144, -0.018172249)
(8.071620124, -0.018346491)
(8.120986108, -0.018532423)
(8.169610976, -0.018721850)
(8.217482792, -0.018906217)
(8.264589802, -0.019077523)
(8.310920441, -0.019229143)
(8.356463334, -0.019356485)
(8.401207301, -0.019457408)
(8.445141357, -0.019532363)
(8.488254716, -0.019584271)
(8.530536792, -0.019618126)
(8.571977206, -0.019640405)
(8.612565784, -0.019658341)
(8.652292560, -0.019679130)
(8.691147783, -0.019709177)
(8.729121911, -0.019753451)
(8.766205624, -0.019815008)
(8.802389816, -0.019894741)
(8.837665604, -0.019991359)
(8.872024327, -0.020101605)
(8.905457551, -0.020220676)
(8.937957067, -0.020342790)
(8.969514897, -0.020461838)
(9.000123292, -0.020572045)
(9.029774738, -0.020668579)
(9.058461956, -0.020748027)
(9.086177903, -0.020808705)
(9.112915774, -0.020850773)
(9.138669005, -0.020876136)
(9.163431273, -0.020888176)
(9.187196500, -0.020891315)
(9.209958850, -0.020890500)
(9.231712735, -0.020890639)
(9.252452816, -0.020896070)
(9.272173998, -0.020910113)
(9.290871442, -0.020934757)
(9.308540557, -0.020970505)
(9.325177004, -0.021016394)
(9.340776700, -0.021070180)
(9.355335815, -0.021128659)
(9.368850774, -0.021188089)
(9.381318259, -0.021244646)
(9.392735209, -0.021294880)
(9.403098821, -0.021336100)
(9.412406550, -0.021366657)
(9.420656112, -0.021386088)
(9.427845479, -0.021395106)
(9.433972885, -0.021395458)
(9.439036821, -0.021389643)
(9.443036033, -0.021380556)
(9.445969498, -0.021371087)
(9.447836270, -0.021363729)
(9.448629943, -0.021360272)};
\addlegendentry{$u_n+u_0+\psi_0, r_0=4$}
\addplot[color=red, line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{(0.755890395, 1.683475713)
(0.756856606, 1.667700393)
(0.759129198, 1.631118863)
(0.762700373, 1.575092198)
(0.767568979, 1.501505057)
(0.773733770, 1.412784818)
(0.781193221, 1.311788343)
(0.789945494, 1.201667831)
(0.799988439, 1.085725995)
(0.811319588, 0.967269061)
(0.823936159, 0.849465768)
(0.837835055, 0.735219913)
(0.853012863, 0.627062859)
(0.869465856, 0.527070975)
(0.887189995, 0.436811277)
(0.906180930, 0.357316656)
(0.926433996, 0.289090255)
(0.947944223, 0.232136784)
(0.970706328, 0.186017083)
(0.994714725, 0.149921035)
(1.019963518, 0.122753127)
(1.046446509, 0.103224588)
(1.074157196, 0.089946053)
(1.103088776, 0.081515128)
(1.133234146, 0.076594039)
(1.164585906, 0.073973553)
(1.197136357, 0.072620613)
(1.230877510, 0.071708429)
(1.265801080, 0.070629053)
(1.301898493, 0.068989673)
(1.339160887, 0.066594841)
(1.377579114, 0.063417636)
(1.417143742, 0.059563219)
(1.457845058, 0.055228450)
(1.499673069, 0.050661099)
(1.542617507, 0.046121862)
(1.586667827, 0.041851786)
(1.631813217, 0.038047028)
(1.678042591, 0.034842037)
(1.725344601, 0.032301466)
(1.773707633, 0.030420362)
(1.823119814, 0.029131514)
(1.873569014, 0.028318382)
(1.925042846, 0.027831693)
(1.977528674, 0.027507692)
(2.031013611, 0.027186076)
(2.085484528, 0.026725912)
(2.140928050, 0.026018156)
(2.197330567, 0.024993877)
(2.254678231, 0.023627764)
(2.312956963, 0.021936978)
(2.372152456, 0.019975867)
(2.432250175, 0.017827393)
(2.493235368, 0.015592380)
(2.555093061, 0.013377817)
(2.617808069, 0.011285425)
(2.681364994, 0.009401602)
(2.745748233, 0.007789627)
(2.810941979, 0.006484736)
(2.876930227, 0.005492341)
(2.943696777, 0.004789356)
(3.011225236, 0.004328288)
(3.079499027, 0.004043490)
(3.148501387, 0.003858838)
(3.218215376, 0.003695950)
(3.288623879, 0.003482126)
(3.359709610, 0.003157214)
(3.431455117, 0.002678810)
(3.503842786, 0.002025359)
(3.576854846, 0.001196984)
(3.650473372, 0.000214097)
(3.724680289, -0.000885946)
(3.799457380, -0.002053696)
(3.874786287, -0.003233388)
(3.950648515, -0.004369043)
(4.027025441, -0.005410226)
(4.103898312, -0.006316943)
(4.181248257, -0.007063208)
(4.259056285, -0.007639002)
(4.337303295, -0.008050514)
(4.415970075, -0.008318732)
(4.495037314, -0.008476603)
(4.574485598, -0.008565131)
(4.654295425, -0.008628855)
(4.734447198, -0.008711188)
(4.814921242, -0.008850109)
(4.895697798, -0.009074609)
(4.976757037, -0.009402219)
(5.058079056, -0.009837824)
(5.139643892, -0.010373816)
(5.221431520, -0.010991498)
(5.303421859, -0.011663564)
(5.385594782, -0.012357328)
(5.467930114, -0.013038354)
(5.550407642, -0.013674098)
(5.633007116, -0.014237195)
(5.715708258, -0.014708062)
(5.798490764, -0.015076601)
(5.881334311, -0.015342848)
(5.964218561, -0.015516561)
(6.047123164, -0.015615831)
(6.130027766, -0.015664894)
(6.212912016, -0.015691412)
(6.295755563, -0.015723509)
(6.378538069, -0.015786884)
(6.461239211, -0.015902290)
(6.543838685, -0.016083621)
(6.626316213, -0.016336783)
(6.708651545, -0.016659423)
(6.790824468, -0.017041522)
(6.872814807, -0.017466752)
(6.954602435, -0.017914419)
(7.036167271, -0.018361796)
(7.117489290, -0.018786554)
(7.198548529, -0.019169077)
(7.279325085, -0.019494398)
(7.359799129, -0.019753587)
(7.439950902, -0.019944458)
(7.519760729, -0.020071563)
(7.599209013, -0.020145482)
(7.678276252, -0.020181517)
(7.756943032, -0.020197950)
(7.835190042, -0.020214048)
(7.912998070, -0.020248044)
(7.990348015, -0.020315291)
(8.067220887, -0.020426782)
(8.143597812, -0.020588174)
(8.219460040, -0.020799394)
(8.294788947, -0.021054859)
(8.369566038, -0.021344249)
(8.443772956, -0.021653759)
(8.517391481, -0.021967653)
(8.590403541, -0.022269979)
(8.662791210, -0.022546239)
(8.734536717, -0.022784853)
(8.805622448, -0.022978274)
(8.876030951, -0.023123644)
(8.945744940, -0.023222933)
(9.014747300, -0.023282582)
(9.083021091, -0.023312684)
(9.150549550, -0.023325816)
(9.217316100, -0.023335643)
(9.283304348, -0.023355466)
(9.348498094, -0.023396842)
(9.412881333, -0.023468442)
(9.476438258, -0.023575239)
(9.539153266, -0.023718116)
(9.601010959, -0.023893909)
(9.661996152, -0.024095874)
(9.722093871, -0.024314510)
(9.781289364, -0.024538649)
(9.839568096, -0.024756683)
(9.896915760, -0.024957794)
(9.953318277, -0.025133061)
(10.008761799, -0.025276342)
(10.063232716, -0.025384817)
(10.116717653, -0.025459182)
(10.169203481, -0.025503453)
(10.220677313, -0.025524436)
(10.271126513, -0.025530917)
(10.320538694, -0.025532669)
(10.368901726, -0.025539389)
(10.416203736, -0.025559680)
(10.462433111, -0.025600182)
(10.507578500, -0.025664939)
(10.551628820, -0.025755062)
(10.594573258, -0.025868717)
(10.636401269, -0.026001427)
(10.677102585, -0.026146637)
(10.716667213, -0.026296488)
(10.755085440, -0.026442701)
(10.792347835, -0.026577467)
(10.828445248, -0.026694266)
(10.863368817, -0.026788506)
(10.897109970, -0.026857941)
(10.929660422, -0.026902809)
(10.961012181, -0.026925714)
(10.991157551, -0.026931235)
(11.020089131, -0.026925358)
(11.047799818, -0.026914759)
(11.074282809, -0.026906055)
(11.099531602, -0.026905084)
(11.123539999, -0.026916301)
(11.146302105, -0.026942362)
(11.167812331, -0.026983912)
(11.188065398, -0.027039620)
(11.207056332, -0.027106429)
(11.224780471, -0.027179992)
(11.241233464, -0.027255236)
(11.256411272, -0.027326991)
(11.270310168, -0.027390591)
(11.282926739, -0.027442403)
(11.294257889, -0.027480202)
(11.304300833, -0.027503364)
(11.313053106, -0.027512859)
(11.320512557, -0.027511046)
(11.326677348, -0.027501304)
(11.331545954, -0.027487542)
(11.335117129, -0.027473662)
(11.337389721, -0.027463031)
(11.338355932, -0.027458068)};
\addlegendentry{$u_n+u_0+\psi_0, r_0=5$}
\addplot[color=navy_blue, line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{(0.400000000, 25.000000000)
(0.400146085, 24.990873032)
(0.400489686, 24.969432052)
(0.401029624, 24.935813696)
(0.401765726, 24.890127146)
(0.402697802, 24.832516946)
(0.403825623, 24.763163694)
(0.405148910, 24.682282895)
(0.406667337, 24.590123373)
(0.408380534, 24.486965411)
(0.410288077, 24.373118687)
(0.412389500, 24.248920023)
(0.414684286, 24.114731001)
(0.417171871, 23.970935451)
(0.419851646, 23.817936871)
(0.422722952, 23.656155780)
(0.425785084, 23.486027059)
(0.429037290, 23.307997294)
(0.432478773, 23.122522150)
(0.436108686, 22.930063807)
(0.439926140, 22.731088475)
(0.443930196, 22.526064005)
(0.448119871, 22.315457624)
(0.452494138, 22.099733798)
(0.457051922, 21.879352243)
(0.461792104, 21.654766079)
(0.466713521, 21.426420161)
(0.471814964, 21.194749553)
(0.477095181, 20.960178181)
(0.482552875, 20.723117645)
(0.488186707, 20.483966195)
(0.493995293, 20.243107861)
(0.499977208, 20.000911735)
(0.506130982, 19.757731407)
(0.512455105, 19.513904522)
(0.518948025, 19.269752486)
(0.525608147, 19.025580272)
(0.532433837, 18.781676349)
(0.539423418, 18.538312710)
(0.546575174, 18.295744985)
(0.553887350, 18.054212642)
(0.561358151, 17.813939256)
(0.568985742, 17.575132844)
(0.576768251, 17.337986249)
(0.584703767, 17.102677577)
(0.592790342, 16.869370667)
(0.601025990, 16.638215593)
(0.609408690, 16.409349192)
(0.617936384, 16.182895611)
(0.626606978, 15.958966860)
(0.635418344, 15.737663382)
(0.644368317, 15.519074621)
(0.653454702, 15.303279586)
(0.662675267, 15.090347421)
(0.672027748, 14.880337953)
(0.681509849, 14.673302244)
(0.691119243, 14.469283122)
(0.700853570, 14.268315698)
(0.710710441, 14.070427874)
(0.720687435, 13.875640828)
(0.730782103, 13.683969479)
(0.740991968, 13.495422943)
(0.751314521, 13.310004960)
(0.761747229, 13.127714308)
(0.772287531, 12.948545193)
(0.782932839, 12.772487626)
(0.793680540, 12.599527771)
(0.804527994, 12.429648285)
(0.815472539, 12.262828633)
(0.826511488, 12.099045382)
(0.837642130, 11.938272488)
(0.848861734, 11.780481556)
(0.860167544, 11.625642085)
(0.871556785, 11.473721703)
(0.883026661, 11.324686381)
(0.894574355, 11.178500634)
(0.906197034, 11.035127710)
(0.917891843, 10.894529762)
(0.929655911, 10.756668012)
(0.941486350, 10.621502902)
(0.953380256, 10.488994225)
(0.965334709, 10.359101265)
(0.977346773, 10.231782903)
(0.989413500, 10.106997735)
(1.001531927, 9.984704164)
(1.013699079, 9.864860496)
(1.025911969, 9.747425021)
(1.038167599, 9.632356092)
(1.050462960, 9.519612190)
(1.062795033, 9.409151990)
(1.075160791, 9.300934415)
(1.087557197, 9.194918692)
(1.099981209, 9.091064392)
(1.112429776, 8.989331477)
(1.124899842, 8.889680332)
(1.137388345, 8.792071802)
(1.149892221, 8.696467218)
(1.162408397, 8.602828423)
(1.174933803, 8.511117794)
(1.187465363, 8.421298264)
(1.200000000, 8.333333333)
(1.212534637, 8.247187086)
(1.225066197, 8.162824202)
(1.237591603, 8.080209965)
(1.250107779, 7.999310271)
(1.262611655, 7.920091632)
(1.275100158, 7.842521183)
(1.287570224, 7.766566679)
(1.300018791, 7.692196504)
(1.312442803, 7.619379662)
(1.324839209, 7.548085783)
(1.337204967, 7.478285115)
(1.349537040, 7.409948526)
(1.361832401, 7.343047496)
(1.374088031, 7.277554114)
(1.386300921, 7.213441071)
(1.398468073, 7.150681658)
(1.410586500, 7.089249754)
(1.422653227, 7.029119822)
(1.434665291, 6.970266904)
(1.446619744, 6.912666609)
(1.458513650, 6.856295106)
(1.470344089, 6.801129120)
(1.482108157, 6.747145916)
(1.493802966, 6.694323299)
(1.505425645, 6.642639599)
(1.516973339, 6.592073665)
(1.528443215, 6.542604856)
(1.539832456, 6.494213030)
(1.551138266, 6.446878540)
(1.562357870, 6.400582219)
(1.573488512, 6.355305376)
(1.584527461, 6.311029784)
(1.595472006, 6.267737674)
(1.606319460, 6.225411723)
(1.617067161, 6.184035049)
(1.627712469, 6.143591200)
(1.638252771, 6.104064146)
(1.648685479, 6.065438270)
(1.659008032, 6.027698362)
(1.669217897, 5.990829610)
(1.679312565, 5.954817590)
(1.689289559, 5.919648261)
(1.699146430, 5.885307956)
(1.708880757, 5.851783373)
(1.718490151, 5.819061573)
(1.727972252, 5.787129965)
(1.737324733, 5.755976305)
(1.746545298, 5.725588687)
(1.755631683, 5.695955535)
(1.764581656, 5.667065598)
(1.773393022, 5.638907945)
(1.782063616, 5.611471954)
(1.790591310, 5.584747310)
(1.798974010, 5.558723998)
(1.807209658, 5.533392295)
(1.815296233, 5.508742770)
(1.823231749, 5.484766270)
(1.831014258, 5.461453921)
(1.838641849, 5.438797123)
(1.846112650, 5.416787541)
(1.853424826, 5.395417100)
(1.860576582, 5.374677987)
(1.867566163, 5.354562637)
(1.874391853, 5.335063736)
(1.881051975, 5.316174212)
(1.887544895, 5.297887234)
(1.893869018, 5.280196204)
(1.900022792, 5.263094759)
(1.906004707, 5.246576760)
(1.911813293, 5.230636295)
(1.917447125, 5.215267670)
(1.922904819, 5.200465411)
(1.928185036, 5.186224254)
(1.933286479, 5.172539150)
(1.938207896, 5.159405254)
(1.942948078, 5.146817928)
(1.947505862, 5.134772735)
(1.951880129, 5.123265437)
(1.956069804, 5.112291994)
(1.960073860, 5.101848559)
(1.963891314, 5.091931478)
(1.967521227, 5.082537287)
(1.970962710, 5.073662708)
(1.974214916, 5.065304653)
(1.977277048, 5.057460212)
(1.980148354, 5.050126663)
(1.982828129, 5.043301462)
(1.985315714, 5.036982243)
(1.987610500, 5.031166820)
(1.989711923, 5.025853183)
(1.991619466, 5.021039495)
(1.993332663, 5.016724096)
(1.994851090, 5.012905498)
(1.996174377, 5.009582386)
(1.997302198, 5.006753616)
(1.998234274, 5.004418215)
(1.998970376, 5.002575387)
(1.999510314, 5.001224515)
(1.999853915, 5.000365239)
(2.000000000, 5.000000000)
};
\addlegendentry{$\psi_0$} 
\addplot[color=dark_green,  line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{
(0.400000000, -4.899662591)
(0.400146085, -4.899662591)
(0.400489686, -4.899662591)
(0.401029624, -4.899662591)
(0.401765726, -4.899662591)
(0.402697802, -4.899662591)
(0.403825623, -4.899662591)
(0.405148910, -4.899662591)
(0.406667337, -4.899662591)
(0.408380534, -4.899662591)
(0.410288077, -4.899662591)
(0.412389500, -4.899662591)
(0.414684286, -4.899662591)
(0.417171871, -4.899662591)
(0.419851646, -4.899662591)
(0.422722952, -4.899662591)
(0.425785084, -4.899662591)
(0.429037290, -4.899662591)
(0.432478773, -4.899662591)
(0.436108686, -4.899662591)
(0.439926140, -4.899662591)
(0.443930196, -4.899662591)
(0.448119871, -4.899662591)
(0.452494138, -4.899662591)
(0.457051922, -4.899662591)
(0.461792104, -4.899662591)
(0.466713521, -4.899662591)
(0.471814964, -4.899662591)
(0.477095181, -4.899662591)
(0.482552875, -4.899662591)
(0.488186707, -4.899662591)
(0.493995293, -4.899662591)
(0.499977208, -4.899662591)
(0.506130982, -4.899662591)
(0.512455105, -4.899662591)
(0.518948025, -4.899662591)
(0.525608147, -4.899662591)
(0.532433837, -4.899662591)
(0.539423418, -4.899662591)
(0.546575174, -4.899662591)
(0.553887350, -4.899662591)
(0.561358151, -4.899662591)
(0.568985742, -4.899662591)
(0.576768251, -4.899662591)
(0.584703767, -4.899662591)
(0.592790342, -4.899662591)
(0.601025990, -4.899662591)
(0.609408690, -4.899662591)
(0.617936384, -4.899662591)
(0.626606978, -4.899662591)
(0.635418344, -4.899662591)
(0.644368317, -4.899662591)
(0.653454702, -4.899662591)
(0.662675267, -4.899662591)
(0.672027748, -4.899662591)
(0.681509849, -4.899662591)
(0.691119243, -4.899662591)
(0.700853570, -4.899662591)
(0.710710441, -4.899662591)
(0.720687435, -4.899662591)
(0.730782103, -4.899662591)
(0.740991968, -4.899662591)
(0.751314521, -4.899662591)
(0.761747229, -4.899662591)
(0.772287531, -4.899662591)
(0.782932839, -4.899662591)
(0.793680540, -4.899662591)
(0.804527994, -4.899662591)
(0.815472539, -4.899662591)
(0.826511488, -4.899662591)
(0.837642130, -4.899662591)
(0.848861734, -4.899662591)
(0.860167544, -4.899662591)
(0.871556785, -4.899662591)
(0.883026661, -4.899662591)
(0.894574355, -4.899662591)
(0.906197034, -4.899662591)
(0.917891843, -4.899662591)
(0.929655911, -4.899662591)
(0.941486350, -4.899662591)
(0.953380256, -4.899662591)
(0.965334709, -4.899662591)
(0.977346773, -4.899662591)
(0.989413500, -4.899662591)
(1.001531927, -4.899662591)
(1.013699079, -4.899662591)
(1.025911969, -4.899662591)
(1.038167599, -4.899662591)
(1.050462960, -4.899662591)
(1.062795033, -4.899662591)
(1.075160791, -4.899662591)
(1.087557197, -4.899662591)
(1.099981209, -4.899662591)
(1.112429776, -4.899662591)
(1.124899842, -4.899662591)
(1.137388345, -4.899662591)
(1.149892221, -4.899662591)
(1.162408397, -4.899662591)
(1.174933803, -4.899662591)
(1.187465363, -4.899662591)
(1.200000000, -4.899662591)
(1.212534637, -4.899662591)
(1.225066197, -4.899662591)
(1.237591603, -4.899662591)
(1.250107779, -4.899662591)
(1.262611655, -4.899662591)
(1.275100158, -4.899662591)
(1.287570224, -4.899662591)
(1.300018791, -4.899662591)
(1.312442803, -4.899662591)
(1.324839209, -4.899662591)
(1.337204967, -4.899662591)
(1.349537040, -4.899662591)
(1.361832401, -4.899662591)
(1.374088031, -4.899662591)
(1.386300921, -4.899662591)
(1.398468073, -4.899662591)
(1.410586500, -4.899662591)
(1.422653227, -4.899662591)
(1.434665291, -4.899662591)
(1.446619744, -4.899662591)
(1.458513650, -4.899662591)
(1.470344089, -4.899662591)
(1.482108157, -4.899662591)
(1.493802966, -4.899662591)
(1.505425645, -4.899662591)
(1.516973339, -4.899662591)
(1.528443215, -4.899662591)
(1.539832456, -4.899662591)
(1.551138266, -4.899662591)
(1.562357870, -4.899662591)
(1.573488512, -4.899662591)
(1.584527461, -4.899662591)
(1.595472006, -4.899662591)
(1.606319460, -4.899662591)
(1.617067161, -4.899662591)
(1.627712469, -4.899662591)
(1.638252771, -4.899662591)
(1.648685479, -4.899662591)
(1.659008032, -4.899662591)
(1.669217897, -4.899662591)
(1.679312565, -4.899662591)
(1.689289559, -4.899662591)
(1.699146430, -4.899662591)
(1.708880757, -4.899662591)
(1.718490151, -4.899662591)
(1.727972252, -4.899662591)
(1.737324733, -4.899662591)
(1.746545298, -4.899662591)
(1.755631683, -4.899662591)
(1.764581656, -4.899662591)
(1.773393022, -4.899662591)
(1.782063616, -4.899662591)
(1.790591310, -4.899662591)
(1.798974010, -4.899662591)
(1.807209658, -4.899662591)
(1.815296233, -4.899662591)
(1.823231749, -4.899662591)
(1.831014258, -4.899662591)
(1.838641849, -4.899662591)
(1.846112650, -4.899662591)
(1.853424826, -4.899662591)
(1.860576582, -4.899662591)
(1.867566163, -4.899662591)
(1.874391853, -4.899662591)
(1.881051975, -4.899662591)
(1.887544895, -4.899662591)
(1.893869018, -4.899662591)
(1.900022792, -4.899662591)
(1.906004707, -4.899662591)
(1.911813293, -4.899662591)
(1.917447125, -4.899662591)
(1.922904819, -4.899662591)
(1.928185036, -4.899662591)
(1.933286479, -4.899662591)
(1.938207896, -4.899662591)
(1.942948078, -4.899662591)
(1.947505862, -4.899662591)
(1.951880129, -4.899662591)
(1.956069804, -4.899662591)
(1.960073860, -4.899662591)
(1.963891314, -4.899662591)
(1.967521227, -4.899662591)
(1.970962710, -4.899662591)
(1.974214916, -4.899662591)
(1.977277048, -4.899662591)
(1.980148354, -4.899662591)
(1.982828129, -4.899662591)
(1.985315714, -4.899662591)
(1.987610500, -4.899662591)
(1.989711923, -4.899662591)
(1.991619466, -4.899662591)
(1.993332663, -4.899662591)
(1.994851090, -4.899662591)
(1.996174377, -4.899662591)
(1.997302198, -4.899662591)
(1.998234274, -4.899662591)
(1.998970376, -4.899662591)
(1.999510314, -4.899662591)
(1.999853915, -4.899662591)
(2.000000000, -4.899662591)};
\addlegendentry{$u_1$} 
\addplot[color=gold,   line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{(0.400000000, -16.571882551)
(0.400146085, -16.572092478)
(0.400489686, -16.572600017)
(0.401029624, -16.573430681)
(0.401765726, -16.574610396)
(0.402697802, -16.576143593)
(0.403825623, -16.577988077)
(0.405148910, -16.580027589)
(0.406667337, -16.582044617)
(0.408380534, -16.583696098)
(0.410288077, -16.584494493)
(0.412389500, -16.583796408)
(0.414684286, -16.580800382)
(0.417171871, -16.574554832)
(0.419851646, -16.563976414)
(0.422722952, -16.547878284)
(0.425785084, -16.525007009)
(0.429037290, -16.494086242)
(0.432478773, -16.453864751)
(0.436108686, -16.403166045)
(0.439926140, -16.340936694)
(0.443930196, -16.266290489)
(0.448119871, -16.178545862)
(0.452494138, -16.077254373)
(0.457051922, -15.962218700)
(0.461792104, -15.833499206)
(0.466713521, -15.691408893)
(0.471814964, -15.536497273)
(0.477095181, -15.369524372)
(0.482552875, -15.191426615)
(0.488186707, -15.003276808)
(0.493995293, -14.806240671)
(0.499977208, -14.601532484)
(0.506130982, -14.390372326)
(0.512455105, -14.173947115)
(0.518948025, -13.953377309)
(0.525608147, -13.729690620)
(0.532433837, -13.503803556)
(0.539423418, -13.276511019)
(0.546575174, -13.048483684)
(0.553887350, -12.820272357)
(0.561358151, -12.592318137)
(0.568985742, -12.364966951)
(0.576768251, -12.138486849)
(0.584703767, -11.913086459)
(0.592790342, -11.688933078)
(0.601025990, -11.466169117)
(0.609408690, -11.244925865)
(0.617936384, -11.025333914)
(0.626606978, -10.807529907)
(0.635418344, -10.591659646)
(0.644368317, -10.377877893)
(0.653454702, -10.166345443)
(0.662675267, -9.957224219)
(0.672027748, -9.750671241)
(0.681509849, -9.546832305)
(0.691119243, -9.345836163)
(0.700853570, -9.147789817)
(0.710710441, -8.952775426)
(0.720687435, -8.760849032)
(0.730782103, -8.572041193)
(0.740991968, -8.386359324)
(0.751314521, -8.203791464)
(0.761747229, -8.024311011)
(0.772287531, -7.847881921)
(0.782932839, -7.674463878)
(0.793680540, -7.504016927)
(0.804527994, -7.336505217)
(0.815472539, -7.171899552)
(0.826511488, -7.010178633)
(0.837642130, -6.851328981)
(0.848861734, -6.695343689)
(0.860167544, -6.542220231)
(0.871556785, -6.391957659)
(0.883026661, -6.244553549)
(0.894574355, -6.100001044)
(0.906197034, -5.958286339)
(0.917891843, -5.819386865)
(0.929655911, -5.683270337)
(0.941486350, -5.549894747)
(0.953380256, -5.419209278)
(0.965334709, -5.291155997)
(0.977346773, -5.165672152)
(0.989413500, -5.042692803)
(1.001531927, -4.922153517)
(1.013699079, -4.803992864)
(1.025911969, -4.688154469)
(1.038167599, -4.574588441)
(1.050462960, -4.463252071)
(1.062795033, -4.354109765)
(1.075160791, -4.247132259)
(1.087557197, -4.142295244)
(1.099981209, -4.039577552)
(1.112429776, -3.938959143)
(1.124899842, -3.840419083)
(1.137388345, -3.743933746)
(1.149892221, -3.649475414)
(1.162408397, -3.557011397)
(1.174933803, -3.466503757)
(1.187465363, -3.377909636)
(1.200000000, -3.291182131)
(1.212534637, -3.206271615)
(1.225066197, -3.123127338)
(1.237591603, -3.041699149)
(1.250107779, -2.961939144)
(1.262611655, -2.883803088)
(1.275100158, -2.807251462)
(1.287570224, -2.732250047)
(1.300018791, -2.658770006)
(1.312442803, -2.586787461)
(1.324839209, -2.516282645)
(1.337204967, -2.447238718)
(1.349537040, -2.379640383)
(1.361832401, -2.313472457)
(1.374088031, -2.248718541)
(1.386300921, -2.185359922)
(1.398468073, -2.123374813)
(1.410586500, -2.062737999)
(1.422653227, -2.003420906)
(1.434665291, -1.945392074)
(1.446619744, -1.888617978)
(1.458513650, -1.833064078)
(1.470344089, -1.778696014)
(1.482108157, -1.725480782)
(1.493802966, -1.673387798)
(1.505425645, -1.622389725)
(1.516973339, -1.572462995)
(1.528443215, -1.523587969)
(1.539832456, -1.475748745)
(1.551138266, -1.428932633)
(1.562357870, -1.383129359)
(1.573488512, -1.338330101)
(1.584527461, -1.294526451)
(1.595472006, -1.251709407)
(1.606319460, -1.209868516)
(1.617067161, -1.168991235)
(1.627712469, -1.129062569)
(1.638252771, -1.090065030)
(1.648685479, -1.051978888)
(1.659008032, -1.014782696)
(1.669217897, -0.978454019)
(1.679312565, -0.942970279)
(1.689289559, -0.908309632)
(1.699146430, -0.874451784)
(1.708880757, -0.841378649)
(1.718490151, -0.809074805)
(1.727972252, -0.777527691)
(1.737324733, -0.746727534)
(1.746545298, -0.716667023)
(1.755631683, -0.687340778)
(1.764581656, -0.658744660)
(1.773393022, -0.630875008)
(1.782063616, -0.603727885)
(1.790591310, -0.577298408)
(1.798974010, -0.551580225)
(1.807209658, -0.526565199)
(1.815296233, -0.502243315)
(1.823231749, -0.478602817)
(1.831014258, -0.455630555)
(1.838641849, -0.433312492)
(1.846112650, -0.411634318)
(1.853424826, -0.390582103)
(1.860576582, -0.370142909)
(1.867566163, -0.350305314)
(1.874391853, -0.331059778)
(1.881051975, -0.312398826)
(1.887544895, -0.294317035)
(1.893869018, -0.276810827)
(1.900022792, -0.259878099)
(1.906004707, -0.243517731)
(1.911813293, -0.227729039)
(1.917447125, -0.212511213)
(1.922904819, -0.197862821)
(1.928185036, -0.183781415)
(1.933286479, -0.170263284)
(1.938207896, -0.157303372)
(1.942948078, -0.144895369)
(1.947505862, -0.133031955)
(1.951880129, -0.121705158)
(1.956069804, -0.110906800)
(1.960073860, -0.100628963)
(1.963891314, -0.090864427)
(1.967521227, -0.081607040)
(1.970962710, -0.072851973)
(1.974214916, -0.064595831)
(1.977277048, -0.056836636)
(1.980148354, -0.049573653)
(1.982828129, -0.042807119)
(1.985315714, -0.036537884)
(1.987610500, -0.030767023)
(1.989711923, -0.025495455)
(1.991619466, -0.020723618)
(1.993332663, -0.016451238)
(1.994851090, -0.012677207)
(1.996174377, -0.009399596)
(1.997302198, -0.006615778)
(1.998234274, -0.004322666)
(1.998970376, -0.002517015)
(1.999510314, -0.001195771)
(1.999853915, -0.000356470)
(2.000000000, 0.000000000)};
\addlegendentry{$u_n$} 

\addplot[color=azure,  line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{(0.000000000, -16.571882551)
(0.016666667, -16.571882551)
(0.033333333, -16.571882551)
(0.050000000, -16.571882551)
(0.066666667, -16.571882551)
(0.083333333, -16.571882551)
(0.100000000, -16.571882551)
(0.116666667, -16.571882551)
(0.133333333, -16.571882551)
(0.150000000, -16.571882551)
(0.166666667, -16.571882551)
(0.183333333, -16.571882551)
(0.200000000, -16.571882551)
(0.216666667, -16.571882551)
(0.233333333, -16.571882551)
(0.250000000, -16.571882551)
(0.266666667, -16.571882551)
(0.283333333, -16.571882551)
(0.300000000, -16.571882551)
(0.316666667, -16.571882551)
(0.333333333, -16.571882551)
(0.350000000, -16.571882551)
(0.366666667, -16.571882551)
(0.383333333, -16.571882551)
(0.400000000, -16.571882551)};
\addlegendentry{Harmonic Extension} 
\addplot[color=amethyst,  line width = 0.5mm, dashdotted,,mark options = {scale= 0.5, solid}]
coordinates{(2.000000000, 0.100337409)
(2.083333333, 0.095492712)
(2.166666667, 0.091027581)
(2.250000000, 0.086899785)
(2.333333333, 0.083073125)
(2.416666667, 0.079516398)
(2.500000000, 0.076202559)
(2.583333333, 0.073108055)
(2.666666667, 0.070212277)
(2.750000000, 0.067497115)
(2.833333333, 0.064946590)
(2.916666667, 0.062546547)
(3.000000000, 0.060284407)
(3.083333333, 0.058148951)
(3.166666667, 0.056130140)
(3.250000000, 0.054218966)
(3.333333333, 0.052407321)
(3.416666667, 0.050687890)
(3.500000000, 0.049054053)
(3.583333333, 0.047499807)
(3.666666667, 0.046019695)
(3.750000000, 0.044608746)
(3.833333333, 0.043262420)
(3.916666667, 0.041976565)
(4.000000000, 0.040747375)};
\addlegendentry{Bessel Extension} 
\addplot[color=black,  line width = 0.15mm] 
coordinates{( 0.4 , -25)( 0.4, 25 )}; 
\addplot[color=black,  line width = 0.15mm] 
coordinates{( 0.55 , -25)( 0.55, 25 )};
\addplot[color=black,  line width = 0.15mm] 
coordinates{( 0.85 , -25)( 0.85, 25 )};
\addplot[color=black,  line width = 0.15mm] 
coordinates{( 1.0 , -25)( 1.0, 25 )};
\addplot[color=black,  line width = 0.15mm] 
coordinates{( 2 , -25)( 2, 25 )};
\node[] at (axis cs: 0.32, 10) {\rotatebox{90}{\footnotesize{$r_i$}}};
\node[] at (axis cs: 0.32+0.15, 10) {\rotatebox{90}{\footnotesize{$r_i+a$}}};
\node[] at (axis cs: 0.32+0.45, 10) {\rotatebox{90}{\footnotesize{$r_i+r_p$}}};
\node[] at (axis cs: 0.32+0.6, 10) {\rotatebox{90}{\footnotesize{$r_i+r_p+a$}}};
\node[] at (axis cs: 0.32+1.5, 10) {\rotatebox{90}{\footnotesize{$r_i+r_p+r_0+a$}}};
\end{axis}
\end{tikzpicture}
\caption{Electrostatic potential for $r_0 = 1$}
\end{figure}

==> rotation_energy_hf.tex <==
Errors are plotted with discretisation parameter, $\ell_{\max}=6$, $N=20$, $N_{\leb}=200$,  and $N_{\lgl}=200$. The geometry parameters are $r_p=0.45$, $a=0.15$, and $r_0=1$.

0: 10
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{$E_s$},     legend cell align ={left}, title = {\Large{Solvation Energy}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid},] 
coordinates{
(0.000000, 0.000350593)
(0.153248, 0.000355147)
(0.306497, 0.000358631)
(0.459745, 0.000372633)
(0.612994, 0.000358537)
(0.766242, 0.000360619)
(0.919491, 0.000364711)
(1.072739, 0.000366908)
(1.225987, 0.000366673)
(1.379236, 0.000366658)
(1.532484, 0.000365067)
(1.685733, 0.000360820)
(1.838981, 0.000357229)
(1.992229, 0.000358064)
(2.145478, 0.000360867)
(2.298726, 0.000370470)
(2.451975, 0.000369970)
(2.605223, 0.000364910)
};
\end{axis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{$E_s^{\mathrm{ions}}$},     legend cell align ={left}, title = {\Large{Solvation Energy}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid}] 
coordinates{
(0.00, 0.000241685)
(0.153248, 0.000237174)
(0.306497, 0.000232236)
(0.459745, 0.000227769)
(0.612994, 0.000229852)
(0.766242, 0.000224165)
(0.919491, 0.000217615)
(1.072739, 0.000216871)
(1.225987, 0.000216516)
(1.379236, 0.000219252)
(1.532484, 0.000222751)
(1.685733, 0.000227257)
(1.838981, 0.000232430)
(1.992229, 0.000239844)
(2.145478, 0.000244523)
(2.298726, 0.000264794)
(2.451975, 0.000267805)
(2.605223, 0.000283263)
};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{$E_s^{\sol}$},     legend cell align ={left}, title = {\Large{Solvation Energy}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid}] 
coordinates{
(0.00, 0.000350593)
(0.153248, 0.000355146)
(0.306497, 0.000358631)
(0.459745, 0.000372633)
(0.612994, 0.000358537)
(0.766242, 0.000360619)
(0.919491, 0.000364711)
(1.072739, 0.000366908)
(1.225987, 0.000366672)
(1.379236, 0.000366657)
(1.532484, 0.000365066)
(1.685733, 0.000360820)
(1.838981, 0.000357229)
(1.992229, 0.000358064)
(2.145478, 0.000360867)
(2.298726, 0.000370470)
(2.451975, 0.000369970)
(2.605223, 0.000364909)
};
\end{axis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{$\Delta \Pi$},     legend cell align ={left}, title = {\Large{Solvation Energy}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid}] 
coordinates{
(0.00, 0.000241685)
(0.153248,  0.000237174)
(0.306497, 0.000232236)
(0.459745, 0.000227769)
(0.612994, 0.000229852)
(0.766242, 0.000224165)
(0.919491, 0.000217614)
(1.072739, 0.000216871)
(1.225987, 0.000216516)
(1.379236, 0.000219252)
(1.532484, 0.000222750)
(1.685733, 0.000227257)
(1.838981, 0.000232430)
(1.992229, 0.000239843)
(2.145478, 0.000244522)
(2.298726, 0.000264793)
(2.451975, 0.000267805)
(2.605223, 0.0002832630)
};
\end{axis}
\end{tikzpicture}
\caption{Rotational symmetry for Hydrogen Fluoride molecule.}\label{fig:rotational_symmetry}
\end{figure}

==> schematic_diagram_gamma_j.tex <==
\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}[scale=0.75]
\draw[line width=0.8pt] (1,1) circle [radius=1];
\draw[line width=0.8pt] (2.5,1) circle [radius=1.5];
\draw[line width=0.8pt] (4,1.5) circle [radius=1];
\draw[line width=0.8pt] (4,0.5) circle [radius=1];
\draw[line width=0.8pt,red] (3.3345262,2.24642125) arc(56.2:141.06:1.5);
\draw[line width=0.8pt,red] (1.333334, 0.05719) arc(218.94:303.8:1.5);
\draw[line width=0.8pt,blue] (1.333334, 1.942809) arc(141.06:218.94:1.5);
\draw[line width=0.8pt,blue] (3.334526249,-0.246421253) arc(303.8:416.2:1.5);
\begin{scriptsize}
\draw (2.5,1) node[align=center] {\small{$\Omega_j$}};
\draw (2.5,1) node[align=center] {\small{$\Omega_j$}};
\draw (2,2.7) node[align=center] {\small{$\textcolor{red}{\Gamma_j^{\te}} = \Gamma_0\cap \Gamma_j$}};
\draw (5.1,0) node[align=right] {\small{$\textcolor{blue}{\Gamma_j^{\ti}} = \Omega_0\cap \Gamma_j$}};
\end{scriptsize}
\end{tikzpicture}
\caption{2-D schematic diagram of $\Gamma_j^{\ti}$ and $\Gamma_j^{\te}$.}\label{fig:external_internal}
\end{center}
\end{figure}

==> ses_and_ses_a.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=1.1]
\fill[line width=0.8pt, color = aliceblue] (-1.6,0) -- (3.6,0) -- (3.6,1.6) -- (-1.6,1.6) -- cycle;
\filldraw[white] (1.22474487139,0) arc(0: 180:1.22474487139);
\filldraw[white] (3.22474487139,0) arc(0: 180:1.22474487139);
\draw[line width=0.8pt,black, dotted] (1,0) arc(0: 180:1);
\draw[line width=0.8pt,red] (0.875, 0.4841) arc(28.9538754: 180:1);
\draw[line width=0.8pt,black, dotted] (3,0) arc(0: 180:1);
\draw[line width=0.8pt,red] (3,0) arc(0: 151.0461246:1);
\filldraw[white] (0.875,.4841) arc(240.7277123: 299.2722877:0.25564428411);
\draw[line width=0.8pt,red] (0.875,.4841) arc(240.7277123: 299.2722877:0.25564428411);
\draw[densely dotted, line width=0.7pt,blue] (1, 0.7071) arc(35.2641307: 180:1.22474487139);
\draw[densely dotted, line width=0.7pt,blue] (3.225,0) arc(0:144.7358693:1.22474487139);
\draw [dashed, line width=0.4pt, to-to](0,1) -- (0,1.2247);
\begin{scriptsize}
\draw (3,0) node[ text width= 1.5cm, align=left] {\small{$\textcolor{red}{\Gamma_{\ses}}$}};
\draw (2.62,1.35) node[ text width= 2.5cm, align=right] {\small{$\textcolor{blue}{\Gamma_{\sas}} = \textcolor{dark_green}{\Gamma_{\lambda^-}}$}};
\draw (0.15,1.1135) node[align=right] {\small{$a$}};
\end{scriptsize}
\end{tikzpicture}\hspace*{0.001em}
\begin{tikzpicture}[scale=1.1]
\fill[line width=0.8pt, color = aliceblue] (-1.6,0) -- (3.6,0) -- (3.6,1.6) -- (-1.6,1.6) -- cycle;
\filldraw[white] (1.22474487139,0) arc(0: 180:1.22474487139);
\filldraw[white] (3.22474487139,0) arc(0: 180:1.22474487139);
\filldraw[white] (0.7511, 0.6602) arc(233.5925939: 306.4074061:0.42121372247)--(1,1)--cycle;
\filldraw[aliceblue] (0.8995, 0.8312) arc(239.2317219:300.7682781:0.19645512861)--(1,1)--cycle;
\draw[line width=0.8pt,black, dotted] (1,0) arc(0: 180:1);
\draw[line width=0.8pt,red] (0.75, 0.6614) arc(41.4079965: 180:1);
\draw[line width=0.8pt,black, dotted] (3,0) arc(0: 180:1);
\draw[line width=0.8pt,red] (3,0) arc(0: 138.5920035:1);
\draw[line width=0.8pt,red] (0.7511, 0.6602) arc(233.5925939: 306.4074061:0.42121372247);
\draw[densely dotted, line width=0.7pt,dark_green] (0.8995, 0.8312) arc(42.7400635: 180:1.22474487139);
\draw[densely dotted, line width=0.7pt,dark_green] (3.225,0) arc(0:137.2599365:1.22474487139);
\draw[densely dotted, line width=0.7pt,dark_green] (0.8995, 0.8312) arc(239.2317219:300.7682781:0.19645512861);
\draw[densely dashdotted, line width=0.7pt,blue] (1,1) arc(45: 180:1.414);
\draw[densely dashdotted, line width=0.7pt,blue] (3.414,0) arc(0: 135:1.414);
\draw [dashed, line width=0.4pt, to-to](0,1) -- (0,1.2247);
\begin{scriptsize}
\draw (3,0) node[ text width= 1.5cm, align=left] {\small{$\textcolor{red}{\Gamma_{\ses}}$}};
\draw (2.65,1.2) node[ text width= 1.5cm, align=right] {\small{$\textcolor{dark_green}{\Gamma_{\lambda^-}}$}};
\draw (1.75,1.65) node[ text width= 1.5cm, align=right] {\small{$\textcolor{blue}{\Gamma_{\sas}}$}};
\draw (0.15,1.1135) node[align=right] {\small{$a$}};
\end{scriptsize}
\end{tikzpicture}
\caption{SES surface with a probe of radius $r_p$ (left) and with $r_p+a$ (right) .}\label{fig:ses_and_ses_a}
\end{figure}

==> solute_cavity.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.95]
\fill[line width=0.8pt, color = babyblue] (1,0) -- (11,0) -- (11,8) -- (1,8) -- cycle;
\draw (1,0) -- (11,0);
\draw (11,0) -- (11,8);
\draw (11,8) -- (1,8);
\draw (1,8) -- (1,0);
\fill[line width=0.8pt, color = aliceblue] (5.5,4) circle [radius= 2.5];
\fill[line width=0.8pt, color = aliceblue] (7.5,4) circle [radius=3];
\fill[line width=0.8pt, color = white] (5.5,4) circle [radius=1];

\fill[line width=0.8pt, color = white	] (7.5,4) circle [radius=1.5];
\draw[dotted, black, line width = 0.3] (5.5,4) circle(1 cm);
\draw[dotted, black, line width = 0.3] (7.5,4) circle(1.5cm);


\draw[line width=0.7pt,red] (5.875338956423, 4.926887611996) arc(247.9756872: 321.9513743:0.505);
\draw[line width=0.7pt,red] (6.42187223012, 2.957099951182) arc(44.0486257: 112.0243128:0.5);
\draw[line width=0.7pt,red] (5.875338956423, 4.926887611996) arc(67.9547342: 292.0452658:1);
\draw[line width=0.7pt,red] (6.42187223012, 2.957099951182) arc(224.0484735:494.0614503:1.5);
\draw[densely dotted, line width=0.7pt,dark_green] (6.125	,5.082531754731) arc(60:290:1.25);
\draw[densely dotted, line width=0.7pt,dark_green] (6.25086911	,2.774368) arc(224.4559857:501.7867893:1.75);

\draw[densely dotted, line width=0.7pt,dark_green] (6.25086911	,2.774368) arc(41.871835:122.0447562:0.25);

\draw[densely dashdotted, line width=0.7pt,blue] (6.0625	,5.39053721633) arc(67.9756872:292.0243128:1.5);
\draw[densely dashdotted, line width=0.7pt,blue] (6.0625,2.60946278367) arc(224.0486257:495.9513743:2);

\draw[dashed, line width=0.7pt,alizarin] (6,	5.677050983125) arc(73.3984504 :286.6015496 :1.75);
\draw[dashed, line width=0.7pt,alizarin] (6,	2.322949016875) arc(228.1896851:491.8103149:2.25);
\filldraw[line width=0.3pt, color = orange, fill = white] (6.0625,5.390537) circle [radius=0.5];
\draw [dashed, line width=0.4pt, to-to](9,4) -- (9.5,4);
\draw [dashed, line width=0.4pt, to-to](7.25,5.75) -- (7.25,6.25);
\draw [line width=0.2pt](6.0625,5.390537) -- (6.5625,5.390537);
\begin{scriptsize}
\draw (5.25,4) node[ text width= 1.5cm, align=center] {\large{$\lambda$ = 0}};
\draw (2,6.5) node[ text width= 1.5cm, align=center] {\large{$\lambda$ = 1}};

\draw (7.25,4) node[ text width= 1.5cm, align=center] {\large{$\varepsilon$ = 1}};
\draw (2,6) node[ text width= 1.5cm, align=center] {\textcolor{black}{\large{$ \varepsilon= \varepsilon_s$}}};
\draw (7.5,3) node[ text width= 1.5cm, align=center] {\large{$\Omega_\ses$}};
\draw (9.7,0.4) node[ text width= 1.5cm, align=center] {\large{$\Omega_{\infty}$}};

\draw (9.8,3) node[ text width= 1.75cm, align=center] {\textcolor{red}{\footnotesize{$\Gamma_{\ses} =\Gamma_{\varepsilon^-}$}}};
\draw (4.75,3) node[ text width= 1.5cm, align=center] {\textcolor{dark_green}{\footnotesize{$\Gamma_{\lambda^-}$}}};
\draw (9,2.2) node[ text width= 1.5cm, align=center] {\textcolor{blue}{\footnotesize{$\Gamma_{\varepsilon^+}$}}};
\draw (4.75,2.15) node[ text width= 1.75cm, align=center] {\textcolor{alizarin}{\footnotesize{$\Gamma_\sas =\Gamma_{\lambda^+}$}}};
\draw (7.5,0.75) node[ text width= 1.5cm, align=center] {\footnotesize{$\Gamma_0$}};

\draw (9.25,3.75) node[ text width= 1.5cm, align=center] {\normalsize{$\mathcal{L}_{\varepsilon}$}};
\draw (6.3125,5.490537) node[ text width= 1cm, align=center] {\scalebox{.65}{$r_p+a$}};
\draw (7.55,6) node[ text width= 1.5cm, align=center] {\normalsize{$\mathcal{L}_{\lambda}$}};
\end{scriptsize}
\end{tikzpicture}
\caption{Solute probes and solute-solvent boundary for a diatmoic molecule.}\label{fig:solute_cavity}
\end{figure}

==> solute_cavity_stern.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.75]
\fill[line width=0.8pt, color = babyblue] (1,0) -- (11,0) -- (11,8) -- (1,8) -- cycle;
\draw (1,0) -- (11,0);
\draw (11,0) -- (11,8);
\draw (11,8) -- (1,8);
\draw (1,8) -- (1,0);
\fill[line width=0.8pt, color = aliceblue] (5.5,4) circle [radius= 2.5];
\fill[line width=0.8pt, color = aliceblue] (7.5,4) circle [radius=3];
\fill[line width=0.8pt, color = white] (5.5,4) circle [radius=1];

\fill[line width=0.8pt, color = white	] (7.5,4) circle [radius=1.5];
\draw[dotted, black, line width = 0.3] (5.5,4) circle(1 cm);
\draw[dotted, black, line width = 0.3] (7.5,4) circle(1.5cm);


\draw[line width=0.7pt,red] (5.875338956423, 4.926887611996) arc(247.9756872: 321.9513743:0.505);
\draw[line width=0.7pt,red] (6.42187223012, 2.957099951182) arc(44.0486257: 112.0243128:0.5);
\draw[line width=0.7pt,red] (5.875338956423, 4.926887611996) arc(67.9547342: 292.0452658:1);
\draw[line width=0.7pt,red] (6.42187223012, 2.957099951182) arc(224.0484735:494.0614503:1.5);
\draw[densely dotted, line width=0.7pt,dark_green] (6.125	,5.082531754731) arc(60:290:1.25);
\draw[densely dotted, line width=0.7pt,dark_green] (6.25086911	,2.774368) arc(224.4559857:501.7867893:1.75);

\draw[densely dotted, line width=0.7pt,dark_green] (6.25086911	,2.774368) arc(41.871835:122.0447562:0.25);

\draw[densely dashdotted, line width=0.7pt,blue] (6.0625	,5.39053721633) arc(67.9756872:292.0243128:1.5);
\draw[densely dashdotted, line width=0.7pt,blue] (6.0625,2.60946278367) arc(224.0486257:495.9513743:2);

\draw[dashed, line width=0.7pt,alizarin] (6,	5.677050983125) arc(73.3984504 :286.6015496 :1.75);
\draw[dashed, line width=0.7pt,alizarin] (6,	2.322949016875) arc(228.1896851:491.8103149:2.25);
\filldraw[line width=0.3pt, color = orange, fill = white, opacity = 50] (6,5.67705098312484) circle [radius=0.75];
\draw [dashed, line width=0.2pt, to-to](9,4) -- (9.5,4);
\draw [dashed, line width=0.2pt, to-to](7.25,5.75) -- (7.25,6.25);
\draw [line width=0.2pt](6,5.67705098312484) -- (6.75,5.67705098312484);
\begin{scriptsize}
\draw (5.25,4) node[ text width= 1.5cm, align=center] {\small{$\lambda$ = 0}};
\draw (2,6.5) node[ text width= 1.5cm, align=center] {\small{$\lambda$ = 1}};

\draw (7.25,4) node[ text width= 1.5cm, align=center] {\small{$\varepsilon$ = 1}};
\draw (2,6) node[ text width= 1.5cm, align=center] {\textcolor{black}{\small{$ \varepsilon= \varepsilon_s$}}};
\draw (7.5,3) node[ text width= 1.5cm, align=center] {\small{$\Omega_\ses$}};
\draw (9.7,0.4) node[ text width= 1.5cm, align=center] {\small{$\Omega_{\infty}$}};

\draw (7.5,2.37) node[ text width= 1.5cm, align=center] {\textcolor{red}{\tiny{$\Gamma_{\ses}$}}};
\draw (8.75,2.18) node[ text width= 1.5cm, align=center] {\textcolor{dark_green}{\tiny{$\Gamma_\sess$}}};
\draw (7.5,1.87) node[ text width= 1.5cm, align=center] {\textcolor{blue}{\tiny{$\Gamma_\sas$}}};
\draw (8.75,1.62) node[ text width= 1.5cm, align=center] {\textcolor{alizarin}{\tiny{$\Gamma_\sass$}}};
\draw (7.5,0.75) node[ text width= 1.5cm, align=center] {\footnotesize{$\Gamma_0$}};

\draw (9.25,3.75) node[ text width= 1.5cm, align=center] {\small{$\mathcal{L}_{\varepsilon}$}};
\draw (6.3125,5.490537) node[ text width= 1cm, align=center] {\scalebox{.45}{$r_p+a$}};
\draw (7.75,6) node[ text width= 1.5cm, align=center] {\small{$\mathcal{L}_{\lambda}$}};
\end{scriptsize}
\end{tikzpicture}
\caption{Solute probes and solute-solvent boundary for a 2-atom molecule.}\label{fig:solute_cavity_stern}
\end{figure}
